FedCau: A Proactive Stop Policy for Communication and Computation Efficient Federated Learning

This paper investigates efficient distributed training of a Federated Learning~(FL) model over a wireless network of wireless devices. The communication iterations of the distributed training algorithm may be substantially deteriorated or even blocked by the effects of the devices' background traffic, packet losses, congestion, or latency. We abstract the communication-computation impacts as an `iteration cost' and propose a cost-aware causal FL algorithm~(FedCau) to tackle this problem. We propose an iteration-termination method that trade-offs the training performance and networking costs. We apply our approach when clients use the slotted-ALOHA, the carrier-sense multiple access with collision avoidance~(CSMA/CA), and the orthogonal frequency-division multiple access~(OFDMA) protocols. We show that, given a total cost budget, the training performance degrades as either the background communication traffic or the dimension of the training problem increases. Our results demonstrate the importance of proactively designing optimal cost-efficient stopping criteria to avoid unnecessary communication-computation costs to achieve only a marginal FL training improvement. We validate our method by training and testing FL over the MNIST dataset. Finally, we apply our approach to existing communication efficient FL methods from the literature, achieving further efficiency. We conclude that cost-efficient stopping criteria are essential for the success of practical FL over wireless networks.

==> figs/AC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=1\columnwidth,
at={(0,0)},
scale only axis,
xmin=3, 
xmax=30,
xlabel={Communication iteration $k$},
%xtick={0,20,40,60,80,100},
xtick style={color=black},
ymin=0.08,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\\addplot [color=blue, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.123404255319149\\
6	0.581087470449173\\
7	0.777777777777778\\
8	0.869503546099291\\
9	0.90354609929078\\
10	0.932860520094563\\
11	0.945153664302601\\
12	0.954609929078014\\
13	0.965011820330969\\
14	0.969739952718676\\
15	0.976359338061466\\
16	0.97919621749409\\
17	0.981087470449173\\
18	0.982978723404255\\
19	0.984869976359338\\
20	0.985815602836879\\
21	0.985815602836879\\
22	0.985815602836879\\
23	0.988652482269504\\
24	0.988652482269504\\
25	0.990543735224586\\
26	0.990543735224586\\
27	0.990543735224586\\
28	0.990543735224586\\
29	0.990543735224586\\
30	0.990543735224586\\
31	0.990543735224586\\
32	0.991489361702128\\
33	0.991489361702128\\
34	0.991489361702128\\
35	0.991489361702128\\
36	0.991489361702128\\
37	0.992434988179669\\
38	0.992434988179669\\
39	0.992434988179669\\
40	0.992434988179669\\
41	0.992434988179669\\
42	0.992434988179669\\
43	0.992434988179669\\
44	0.99338061465721\\
45	0.99338061465721\\
46	0.99338061465721\\
47	0.99338061465721\\
48	0.99338061465721\\
49	0.99338061465721\\
50	0.99338061465721\\
51	0.99338061465721\\
52	0.99338061465721\\
53	0.99338061465721\\
54	0.99338061465721\\
55	0.99338061465721\\
56	0.99338061465721\\
57	0.99338061465721\\
58	0.99338061465721\\
59	0.99338061465721\\
60	0.99338061465721\\
61	0.99338061465721\\
62	0.99338061465721\\
63	0.99338061465721\\
64	0.99338061465721\\
65	0.99338061465721\\
66	0.99338061465721\\
67	0.99338061465721\\
68	0.99338061465721\\
69	0.99338061465721\\
70	0.99338061465721\\
71	0.99338061465721\\
72	0.99338061465721\\
73	0.99338061465721\\
74	0.99338061465721\\
75	0.99338061465721\\
76	0.99338061465721\\
77	0.99338061465721\\
78	0.99338061465721\\
79	0.99338061465721\\
80	0.99338061465721\\
81	0.99338061465721\\
82	0.99338061465721\\
83	0.99338061465721\\
84	0.99338061465721\\
85	0.99338061465721\\
86	0.99338061465721\\
87	0.99338061465721\\
88	0.99338061465721\\
89	0.99338061465721\\
90	0.99338061465721\\
91	0.99338061465721\\
92	0.994326241134752\\
93	0.994326241134752\\
94	0.994326241134752\\
95	0.994326241134752\\
96	0.994326241134752\\
97	0.994326241134752\\
98	0.994326241134752\\
99	0.994326241134752\\
100	0.994326241134752\\
101	0.994326241134752\\
102	0.994326241134752\\
103	0.994326241134752\\
104	0.994326241134752\\
105	0.994326241134752\\
106	0.994326241134752\\
107	0.994326241134752\\
108	0.994326241134752\\
109	0.994326241134752\\
110	0.994326241134752\\
111	0.994326241134752\\
112	0.994326241134752\\
113	0.994326241134752\\
114	0.994326241134752\\
115	0.995271867612293\\
116	0.995271867612293\\
117	0.995271867612293\\
118	0.995271867612293\\
119	0.995271867612293\\
120	0.995271867612293\\
121	0.995271867612293\\
122	0.995271867612293\\
123	0.995271867612293\\
124	0.996217494089835\\
125	0.996217494089835\\
126	0.996217494089835\\
127	0.996217494089835\\
128	0.996217494089835\\
129	0.996217494089835\\
130	0.996217494089835\\
131	0.996217494089835\\
132	0.996217494089835\\
133	0.996217494089835\\
134	0.996217494089835\\
135	0.996217494089835\\
136	0.996217494089835\\
137	0.996217494089835\\
138	0.996217494089835\\
139	0.996217494089835\\
140	0.996217494089835\\
141	0.996217494089835\\
142	0.996217494089835\\
143	0.996217494089835\\
144	0.996217494089835\\
145	0.996217494089835\\
146	0.996217494089835\\
147	0.996217494089835\\
148	0.996217494089835\\
149	0.996217494089835\\
150	0.996217494089835\\
151	0.996217494089835\\
152	0.996217494089835\\
153	0.996217494089835\\
154	0.996217494089835\\
155	0.997163120567376\\
156	0.997163120567376\\
157	0.997163120567376\\
158	0.997163120567376\\
159	0.997163120567376\\
160	0.997163120567376\\
161	0.997163120567376\\
162	0.997163120567376\\
163	0.997163120567376\\
164	0.997163120567376\\
165	0.997163120567376\\
166	0.997163120567376\\
167	0.997163120567376\\
168	0.997163120567376\\
169	0.997163120567376\\
170	0.997163120567376\\
171	0.997163120567376\\
172	0.997163120567376\\
173	0.997163120567376\\
174	0.997163120567376\\
175	0.997163120567376\\
176	0.997163120567376\\
177	0.997163120567376\\
178	0.997163120567376\\
179	0.997163120567376\\
180	0.997163120567376\\
181	0.997163120567376\\
182	0.997163120567376\\
183	0.997163120567376\\
184	0.997163120567376\\
185	0.997163120567376\\
186	0.997163120567376\\
187	0.997163120567376\\
188	0.997163120567376\\
189	0.997163120567376\\
190	0.997163120567376\\
191	0.997163120567376\\
192	0.997163120567376\\
193	0.997163120567376\\
194	0.997163120567376\\
195	0.997163120567376\\
196	0.997163120567376\\
197	0.997163120567376\\
198	0.997163120567376\\
199	0.997163120567376\\
200	0.997163120567376\\
};
%\addlegendentry{batch SA}

\addplot [color=blue, mark=square, mark options={scale=1.4}] table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.123404255319149\\
6	0.581087470449173\\
7	0.777777777777778\\
8	0.869503546099291\\
};
%\addlegendentry{noncausal SA}

\addplot [color=blue, mark=square, thick,mark options={scale=0.7}] table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.123404255319149\\
6	0.581087470449173\\
7	0.777777777777778\\
8	0.869503546099291\\
9	0.90354609929078\\
};
%\addlegendentry{causal SA batch}

\addplot [color= blue, densely dashdotted] table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0874704491725768\\
7	0.279432624113475\\
8	0.523404255319149\\
9	0.649172576832151\\
10	0.756028368794326\\
11	0.821276595744681\\
12	0.857210401891253\\
13	0.895035460992908\\
14	0.91016548463357\\
15	0.932860520094563\\
16	0.949881796690307\\
17	0.953664302600473\\
18	0.959338061465721\\
19	0.963120567375886\\
20	0.964066193853428\\
21	0.966903073286052\\
22	0.971631205673759\\
23	0.975413711583924\\
24	0.977304964539007\\
25	0.978250591016548\\
26	0.97919621749409\\
27	0.982978723404255\\
28	0.982978723404255\\
29	0.982978723404255\\
30	0.982978723404255\\
31	0.982978723404255\\
32	0.982978723404255\\
33	0.985815602836879\\
34	0.985815602836879\\
35	0.985815602836879\\
36	0.985815602836879\\
37	0.985815602836879\\
38	0.985815602836879\\
39	0.986761229314421\\
40	0.986761229314421\\
41	0.986761229314421\\
42	0.988652482269504\\
43	0.988652482269504\\
44	0.989598108747045\\
45	0.989598108747045\\
46	0.989598108747045\\
47	0.990543735224586\\
48	0.990543735224586\\
49	0.990543735224586\\
50	0.990543735224586\\
51	0.990543735224586\\
52	0.990543735224586\\
53	0.990543735224586\\
54	0.990543735224586\\
55	0.990543735224586\\
56	0.990543735224586\\
57	0.990543735224586\\
58	0.990543735224586\\
59	0.990543735224586\\
60	0.990543735224586\\
61	0.990543735224586\\
62	0.990543735224586\\
63	0.990543735224586\\
64	0.990543735224586\\
65	0.990543735224586\\
66	0.990543735224586\\
67	0.990543735224586\\
68	0.990543735224586\\
69	0.990543735224586\\
70	0.990543735224586\\
71	0.990543735224586\\
72	0.990543735224586\\
73	0.990543735224586\\
74	0.990543735224586\\
75	0.990543735224586\\
76	0.990543735224586\\
77	0.990543735224586\\
78	0.991489361702128\\
79	0.991489361702128\\
80	0.991489361702128\\
81	0.991489361702128\\
82	0.992434988179669\\
83	0.992434988179669\\
84	0.992434988179669\\
85	0.992434988179669\\
86	0.992434988179669\\
87	0.99338061465721\\
88	0.99338061465721\\
89	0.99338061465721\\
90	0.99338061465721\\
91	0.99338061465721\\
92	0.99338061465721\\
93	0.99338061465721\\
94	0.99338061465721\\
95	0.99338061465721\\
96	0.99338061465721\\
97	0.99338061465721\\
98	0.99338061465721\\
99	0.99338061465721\\
100	0.99338061465721\\
101	0.99338061465721\\
102	0.99338061465721\\
103	0.99338061465721\\
104	0.99338061465721\\
105	0.99338061465721\\
106	0.99338061465721\\
107	0.99338061465721\\
108	0.99338061465721\\
109	0.99338061465721\\
110	0.99338061465721\\
111	0.99338061465721\\
112	0.99338061465721\\
113	0.99338061465721\\
114	0.99338061465721\\
115	0.99338061465721\\
116	0.99338061465721\\
117	0.99338061465721\\
118	0.99338061465721\\
119	0.99338061465721\\
120	0.99338061465721\\
121	0.99338061465721\\
122	0.99338061465721\\
123	0.99338061465721\\
124	0.99338061465721\\
125	0.99338061465721\\
126	0.99338061465721\\
127	0.99338061465721\\
128	0.99338061465721\\
129	0.99338061465721\\
130	0.99338061465721\\
131	0.994326241134752\\
132	0.994326241134752\\
133	0.994326241134752\\
134	0.994326241134752\\
135	0.994326241134752\\
136	0.994326241134752\\
137	0.994326241134752\\
138	0.994326241134752\\
139	0.994326241134752\\
140	0.994326241134752\\
141	0.994326241134752\\
142	0.994326241134752\\
143	0.994326241134752\\
144	0.994326241134752\\
145	0.994326241134752\\
146	0.994326241134752\\
147	0.994326241134752\\
148	0.994326241134752\\
149	0.994326241134752\\
150	0.994326241134752\\
151	0.994326241134752\\
152	0.994326241134752\\
153	0.994326241134752\\
154	0.994326241134752\\
155	0.994326241134752\\
156	0.994326241134752\\
157	0.994326241134752\\
158	0.994326241134752\\
159	0.994326241134752\\
160	0.994326241134752\\
161	0.994326241134752\\
162	0.994326241134752\\
163	0.994326241134752\\
164	0.994326241134752\\
165	0.994326241134752\\
166	0.994326241134752\\
167	0.994326241134752\\
168	0.994326241134752\\
169	0.994326241134752\\
170	0.994326241134752\\
171	0.995271867612293\\
172	0.995271867612293\\
173	0.995271867612293\\
174	0.995271867612293\\
175	0.995271867612293\\
176	0.995271867612293\\
177	0.995271867612293\\
178	0.995271867612293\\
179	0.995271867612293\\
180	0.995271867612293\\
181	0.995271867612293\\
182	0.995271867612293\\
183	0.995271867612293\\
184	0.995271867612293\\
185	0.995271867612293\\
186	0.995271867612293\\
187	0.995271867612293\\
188	0.995271867612293\\
189	0.995271867612293\\
190	0.995271867612293\\
191	0.995271867612293\\
192	0.995271867612293\\
193	0.995271867612293\\
194	0.995271867612293\\
195	0.995271867612293\\
196	0.995271867612293\\
197	0.995271867612293\\
198	0.995271867612293\\
199	0.995271867612293\\
200	0.995271867612293\\
};
%\addlegendentry{mini SA}

\addplot [color=blue, mark=o, mark options={scale=1.4}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0874704491725768\\
7	0.279432624113475\\
8	0.523404255319149\\
9	0.649172576832151\\
10	0.756028368794326\\
11	0.821276595744681\\
12	0.857210401891253\\
13	0.895035460992908\\
14	0.91016548463357\\
15	0.932860520094563\\
16	0.949881796690307\\
17	0.953664302600473\\
18	0.959338061465721\\
19	0.963120567375886\\
};
%%\addlegendentry{noncausal minibatch SA}

\addplot [color=blue, mark = o, very thick, mark options={scale=0.8}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0874704491725768\\
7	0.279432624113475\\
8	0.523404255319149\\
9	0.649172576832151\\
10	0.756028368794326\\
11	0.821276595744681\\
12	0.857210401891253\\
13	0.895035460992908\\
14	0.91016548463357\\
15	0.932860520094563\\
16	0.949881796690307\\
17	0.953664302600473\\
18	0.959338061465721\\
19	0.963120567375886\\
20	0.964066193853428\\
};
%%\addlegendentry{causal minibatch SA}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0770685579196217\\
5	0.43451536643026\\
6	0.679432624113475\\
7	0.803309692671395\\
8	0.866666666666667\\
9	0.901654846335697\\
10	0.931914893617021\\
11	0.950827423167849\\
12	0.95839243498818\\
13	0.965957446808511\\
14	0.971631205673759\\
15	0.9725768321513\\
16	0.974468085106383\\
17	0.978250591016548\\
18	0.981087470449173\\
19	0.982978723404255\\
20	0.984869976359338\\
21	0.984869976359338\\
22	0.986761229314421\\
23	0.987706855791962\\
24	0.988652482269504\\
25	0.988652482269504\\
26	0.989598108747045\\
27	0.989598108747045\\
28	0.989598108747045\\
29	0.989598108747045\\
30	0.990543735224586\\
31	0.990543735224586\\
32	0.990543735224586\\
33	0.990543735224586\\
34	0.990543735224586\\
35	0.991489361702128\\
36	0.991489361702128\\
37	0.992434988179669\\
38	0.992434988179669\\
39	0.99338061465721\\
40	0.99338061465721\\
41	0.99338061465721\\
42	0.99338061465721\\
43	0.99338061465721\\
44	0.99338061465721\\
45	0.99338061465721\\
46	0.99338061465721\\
47	0.99338061465721\\
48	0.99338061465721\\
49	0.99338061465721\\
50	0.99338061465721\\
51	0.99338061465721\\
52	0.99338061465721\\
53	0.99338061465721\\
54	0.99338061465721\\
55	0.99338061465721\\
56	0.99338061465721\\
57	0.99338061465721\\
58	0.99338061465721\\
59	0.99338061465721\\
60	0.99338061465721\\
61	0.99338061465721\\
62	0.99338061465721\\
63	0.99338061465721\\
64	0.99338061465721\\
65	0.99338061465721\\
66	0.99338061465721\\
67	0.99338061465721\\
68	0.99338061465721\\
69	0.99338061465721\\
70	0.99338061465721\\
71	0.99338061465721\\
72	0.99338061465721\\
73	0.99338061465721\\
74	0.99338061465721\\
75	0.994326241134752\\
76	0.994326241134752\\
77	0.994326241134752\\
78	0.994326241134752\\
79	0.994326241134752\\
80	0.994326241134752\\
81	0.994326241134752\\
82	0.994326241134752\\
83	0.994326241134752\\
84	0.994326241134752\\
85	0.994326241134752\\
86	0.994326241134752\\
87	0.994326241134752\\
88	0.994326241134752\\
89	0.995271867612293\\
90	0.995271867612293\\
91	0.995271867612293\\
92	0.995271867612293\\
93	0.995271867612293\\
94	0.995271867612293\\
95	0.995271867612293\\
96	0.995271867612293\\
97	0.995271867612293\\
98	0.995271867612293\\
99	0.995271867612293\\
100	0.995271867612293\\
101	0.995271867612293\\
102	0.995271867612293\\
103	0.995271867612293\\
104	0.995271867612293\\
105	0.995271867612293\\
106	0.995271867612293\\
107	0.995271867612293\\
108	0.995271867612293\\
109	0.995271867612293\\
110	0.995271867612293\\
111	0.995271867612293\\
112	0.995271867612293\\
113	0.995271867612293\\
114	0.995271867612293\\
115	0.995271867612293\\
116	0.995271867612293\\
117	0.995271867612293\\
118	0.995271867612293\\
119	0.995271867612293\\
120	0.995271867612293\\
121	0.995271867612293\\
122	0.995271867612293\\
123	0.995271867612293\\
124	0.995271867612293\\
125	0.995271867612293\\
126	0.995271867612293\\
127	0.995271867612293\\
128	0.995271867612293\\
129	0.995271867612293\\
130	0.995271867612293\\
131	0.995271867612293\\
132	0.995271867612293\\
133	0.995271867612293\\
134	0.995271867612293\\
135	0.995271867612293\\
136	0.995271867612293\\
137	0.995271867612293\\
138	0.995271867612293\\
139	0.995271867612293\\
140	0.995271867612293\\
141	0.995271867612293\\
142	0.995271867612293\\
143	0.995271867612293\\
144	0.995271867612293\\
145	0.995271867612293\\
146	0.995271867612293\\
147	0.995271867612293\\
148	0.995271867612293\\
149	0.995271867612293\\
150	0.995271867612293\\
151	0.995271867612293\\
152	0.995271867612293\\
153	0.995271867612293\\
154	0.995271867612293\\
155	0.995271867612293\\
156	0.995271867612293\\
157	0.995271867612293\\
158	0.996217494089835\\
159	0.996217494089835\\
160	0.996217494089835\\
161	0.996217494089835\\
162	0.996217494089835\\
163	0.996217494089835\\
164	0.996217494089835\\
165	0.996217494089835\\
166	0.996217494089835\\
167	0.996217494089835\\
168	0.996217494089835\\
169	0.996217494089835\\
170	0.996217494089835\\
171	0.996217494089835\\
172	0.996217494089835\\
173	0.996217494089835\\
174	0.996217494089835\\
175	0.996217494089835\\
176	0.996217494089835\\
177	0.996217494089835\\
178	0.996217494089835\\
179	0.996217494089835\\
180	0.996217494089835\\
181	0.996217494089835\\
182	0.996217494089835\\
183	0.996217494089835\\
184	0.996217494089835\\
185	0.996217494089835\\
186	0.996217494089835\\
187	0.996217494089835\\
188	0.996217494089835\\
189	0.996217494089835\\
190	0.996217494089835\\
191	0.996217494089835\\
192	0.996217494089835\\
193	0.996217494089835\\
194	0.996217494089835\\
195	0.996217494089835\\
196	0.996217494089835\\
197	0.996217494089835\\
198	0.996217494089835\\
199	0.996217494089835\\
200	0.996217494089835\\
};
%%\addlegendentry{batch CS}
\addplot [color=red, mark=square, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0770685579196217\\
5	0.43451536643026\\
6	0.679432624113475\\
7	0.803309692671395\\
8	0.866666666666667\\
9	0.901654846335697\\
10	0.931914893617021\\
11	0.950827423167849\\
12	0.95839243498818\\
13	0.965957446808511\\
14	0.971631205673759\\
15	0.9725768321513\\
16	0.974468085106383\\
};
%%\addlegendentry{noncausal batch CS}
\addplot [color=red, mark=square*, mark options={scale=0.6}] table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0770685579196217\\
5	0.43451536643026\\
6	0.679432624113475\\
7	0.803309692671395\\
8	0.866666666666667\\
9	0.901654846335697\\
10	0.931914893617021\\
11	0.950827423167849\\
12	0.95839243498818\\
13	0.965957446808511\\
14	0.971631205673759\\
15	0.9725768321513\\
16	0.974468085106383\\
17	0.978250591016548\\
};
%%\addlegendentry{causal batch CS}

\addplot [color=red, mark=square*, very thick,mark options={scale=0.4}]table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0742316784869976\\
6	0.383451536643026\\
7	0.639716312056738\\
8	0.771158392434988\\
9	0.843026004728132\\
10	0.875177304964539\\
11	0.907328605200946\\
12	0.931914893617021\\
13	0.943262411347518\\
14	0.95839243498818\\
15	0.969739952718676\\
16	0.9725768321513\\
17	0.976359338061466\\
18	0.978250591016548\\
19	0.978250591016548\\
20	0.981087470449173\\
21	0.982978723404255\\
22	0.983924349881797\\
23	0.984869976359338\\
24	0.986761229314421\\
25	0.986761229314421\\
26	0.988652482269504\\
27	0.989598108747045\\
28	0.989598108747045\\
29	0.989598108747045\\
30	0.990543735224586\\
31	0.990543735224586\\
32	0.990543735224586\\
33	0.990543735224586\\
34	0.990543735224586\\
35	0.991489361702128\\
36	0.991489361702128\\
37	0.992434988179669\\
38	0.992434988179669\\
39	0.992434988179669\\
40	0.992434988179669\\
};
%%\addlegendentry{minibatch CS}

\addplot [color=red, mark=*, mark options={scale=0.95}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0742316784869976\\
6	0.383451536643026\\
7	0.639716312056738\\
8	0.771158392434988\\
9	0.843026004728132\\
10	0.875177304964539\\
11	0.907328605200946\\
12	0.931914893617021\\
13	0.943262411347518\\
14	0.95839243498818\\
15	0.969739952718676\\
16	0.9725768321513\\
17	0.976359338061466\\
18	0.978250591016548\\
19	0.978250591016548\\
};
%%\addlegendentry{noncausal minibatch CS}

\addplot [color=red,mark=*,  thick, mark options={scale=0.5}]table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0742316784869976\\
6	0.383451536643026\\
7	0.639716312056738\\
8	0.771158392434988\\
9	0.843026004728132\\
10	0.875177304964539\\
11	0.907328605200946\\
12	0.931914893617021\\
13	0.943262411347518\\
14	0.95839243498818\\
15	0.969739952718676\\
16	0.9725768321513\\
17	0.976359338061466\\
18	0.978250591016548\\
19	0.978250591016548\\
20	0.981087470449173\\
};
%%\addlegendentry{causal minibatch CS}
\addplot[color=green, mark = halfcircle]
table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0842316784869976\\
6	0.393451536643026\\
7	0.649716312056738\\
8	0.791158392434988\\
9	0.853026004728132\\
10	0.885177304964539\\
11	0.917328605200946\\
12	0.932914893617021\\
13	0.945262411347518\\
14	0.95939243498818\\
15	0.969739952718676\\
16	0.9745768321513\\
17	0.978359338061466\\
18	0.979250591016548\\
19	0.979250591016548\\
20	0.983087470449173\\
21	0.985978723404255\\
22	0.985924349881797\\
23	0.986869976359338\\
24	0.987761229314421\\
25	0.987761229314421\\
26	0.989652482269504\\
27	0.989598108747045\\
28	0.989598108747045\\
29	0.989598108747045\\
30	0.990543735224586\\
};


\end{axis}

\end{tikzpicture}%

==> figs/ACC_TLOld_.tex <==
\definecolor{lawngreen}{rgb}{0.49, 0.99, 0.0}%4
\definecolor{officegreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{camouflagegreen}{rgb}{0.47, 0.53, 0.42}%3
\definecolor{richlavender}{rgb}{0.67, 0.38, 0.8}%2
\definecolor{jazzberryjam}{rgb}{0.65, 0.04, 0.37} %1
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=65,
ymin=0.08,
ymax=1,
xlabel={Communication iteration $k$},
xtick={0,15,30,45,60},
ytick={ 0.1, 0.35, 0.6, 0.8,0.95},
xtick style={color=black},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=jazzberryjam]
  table[row sep=crcr]{%
1	0.198108747044917\\
2	0.2274231678487\\
3	0.257683215130024\\
4	0.286997635933806\\
5	0.322931442080378\\
6	0.356028368794326\\
7	0.387234042553191\\
8	0.42033096926714\\
9	0.463829787234043\\
10	0.502600472813239\\
11	0.544208037825059\\
12	0.569739952718676\\
13	0.598108747044917\\
14	0.628368794326241\\
15	0.658628841607565\\
16	0.682269503546099\\
17	0.69645390070922\\
18	0.715366430260047\\
19	0.734278959810875\\
20	0.743735224586288\\
21	0.773049645390071\\
22	0.785342789598109\\
23	0.798581560283688\\
24	0.808983451536643\\
25	0.820330969267139\\
26	0.831678486997636\\
27	0.839243498817967\\
28	0.846808510638298\\
29	0.859101654846336\\
30	0.862884160756501\\
31	0.868557919621749\\
32	0.874231678486998\\
33	0.878959810874705\\
34	0.88274231678487\\
35	0.888416075650118\\
36	0.893144208037825\\
37	0.896926713947991\\
38	0.900709219858156\\
39	0.904491725768321\\
40	0.907328605200946\\
41	0.911111111111111\\
42	0.913002364066194\\
43	0.913947990543735\\
44	0.913947990543735\\
45	0.914893617021277\\
46	0.916784869976359\\
47	0.917730496453901\\
48	0.919621749408983\\
49	0.921513002364066\\
50	0.92434988179669\\
51	0.926241134751773\\
52	0.928132387706856\\
53	0.931914893617021\\
54	0.933806146572104\\
55	0.938534278959811\\
56	0.941371158392435\\
57	0.944208037825059\\
58	0.946099290780142\\
59	0.947044917257683\\
60	0.948936170212766\\
61	0.950827423167849\\
62	0.95177304964539\\
63	0.95177304964539\\
64	0.95177304964539\\
65	0.954609929078014\\
66	0.954609929078014\\
67	0.956501182033097\\
68	0.960283687943262\\
69	0.960283687943262\\
70	0.961229314420804\\
71	0.963120567375886\\
72	0.964066193853428\\
73	0.965011820330969\\
74	0.965011820330969\\
75	0.965011820330969\\
76	0.965957446808511\\
77	0.965957446808511\\
78	0.965957446808511\\
79	0.966903073286052\\
80	0.967848699763593\\
81	0.967848699763593\\
82	0.967848699763593\\
83	0.969739952718676\\
84	0.971631205673759\\
85	0.9725768321513\\
86	0.973522458628842\\
87	0.973522458628842\\
88	0.975413711583924\\
89	0.975413711583924\\
90	0.977304964539007\\
91	0.977304964539007\\
92	0.977304964539007\\
93	0.977304964539007\\
94	0.977304964539007\\
95	0.977304964539007\\
96	0.978250591016548\\
97	0.978250591016548\\
98	0.97919621749409\\
99	0.97919621749409\\
100	0.97919621749409\\
101	0.97919621749409\\
102	0.97919621749409\\
103	0.97919621749409\\
104	0.97919621749409\\
105	0.97919621749409\\
106	0.97919621749409\\
107	0.980141843971631\\
108	0.980141843971631\\
109	0.981087470449173\\
110	0.982033096926714\\
111	0.982033096926714\\
112	0.982033096926714\\
113	0.982033096926714\\
114	0.982978723404255\\
115	0.982978723404255\\
116	0.983924349881797\\
117	0.984869976359338\\
118	0.984869976359338\\
119	0.984869976359338\\
120	0.984869976359338\\
121	0.984869976359338\\
122	0.984869976359338\\
123	0.984869976359338\\
124	0.984869976359338\\
125	0.984869976359338\\
126	0.984869976359338\\
127	0.985815602836879\\
128	0.985815602836879\\
129	0.985815602836879\\
130	0.985815602836879\\
131	0.985815602836879\\
132	0.985815602836879\\
133	0.985815602836879\\
134	0.985815602836879\\
135	0.985815602836879\\
136	0.985815602836879\\
137	0.986761229314421\\
138	0.986761229314421\\
139	0.986761229314421\\
140	0.986761229314421\\
141	0.986761229314421\\
142	0.986761229314421\\
143	0.987706855791962\\
144	0.987706855791962\\
145	0.987706855791962\\
146	0.987706855791962\\
147	0.987706855791962\\
148	0.987706855791962\\
149	0.987706855791962\\
150	0.989598108747045\\
151	0.991489361702128\\
152	0.992434988179669\\
153	0.992434988179669\\
154	0.992434988179669\\
155	0.99338061465721\\
156	0.99338061465721\\
157	0.994326241134752\\
158	0.995271867612293\\
159	0.996217494089835\\
160	0.996217494089835\\
161	0.996217494089835\\
162	0.996217494089835\\
163	0.996217494089835\\
164	0.996217494089835\\
165	0.996217494089835\\
166	0.996217494089835\\
167	0.996217494089835\\
168	0.996217494089835\\
169	0.996217494089835\\
170	0.996217494089835\\
171	0.996217494089835\\
172	0.996217494089835\\
173	0.996217494089835\\
174	0.996217494089835\\
175	0.996217494089835\\
176	0.996217494089835\\
177	0.996217494089835\\
178	0.996217494089835\\
179	0.996217494089835\\
180	0.996217494089835\\
181	0.996217494089835\\
182	0.996217494089835\\
183	0.996217494089835\\
184	0.996217494089835\\
185	0.996217494089835\\
186	0.996217494089835\\
187	0.996217494089835\\
188	0.996217494089835\\
189	0.996217494089835\\
190	0.996217494089835\\
191	0.996217494089835\\
192	0.996217494089835\\
193	0.996217494089835\\
194	0.996217494089835\\
195	0.996217494089835\\
196	0.996217494089835\\
197	0.996217494089835\\
198	0.996217494089835\\
199	0.996217494089835\\
200	0.996217494089835\\
}; % Acc, b = 10, LAQ, M=50
%\addlegendentry{b = 10, LAQ}

\addplot [color=richlavender, densely dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1	0.378723404255319\\
2	0.40709219858156\\
3	0.449645390070922\\
4	0.475177304964539\\
5	0.499763593380615\\
6	0.523404255319149\\
7	0.541371158392435\\
8	0.570685579196218\\
9	0.586761229314421\\
10	0.609456264775414\\
11	0.631205673758865\\
12	0.652009456264775\\
13	0.665248226950355\\
14	0.676595744680851\\
15	0.68983451536643\\
16	0.701182033096927\\
17	0.715366430260047\\
18	0.728605200945627\\
19	0.739952718676123\\
20	0.753191489361702\\
21	0.759810874704492\\
22	0.769267139479905\\
23	0.782505910165485\\
24	0.790070921985816\\
25	0.797635933806147\\
26	0.806146572104019\\
27	0.816548463356974\\
28	0.820330969267139\\
29	0.821276595744681\\
30	0.825059101654846\\
31	0.831678486997636\\
32	0.835460992907801\\
33	0.842080378250591\\
34	0.846808510638298\\
35	0.851536643026005\\
36	0.857210401891253\\
37	0.862884160756501\\
38	0.865721040189125\\
39	0.869503546099291\\
40	0.872340425531915\\
41	0.875177304964539\\
42	0.877068557919622\\
43	0.878014184397163\\
44	0.879905437352246\\
45	0.881796690307329\\
46	0.883687943262411\\
47	0.884633569739953\\
48	0.886524822695036\\
49	0.887470449172577\\
50	0.888416075650118\\
51	0.888416075650118\\
52	0.88936170212766\\
53	0.891252955082742\\
54	0.894089834515366\\
55	0.896926713947991\\
56	0.899763593380615\\
57	0.901654846335697\\
58	0.904491725768321\\
59	0.907328605200946\\
60	0.907328605200946\\
61	0.91016548463357\\
62	0.912056737588652\\
63	0.914893617021277\\
64	0.916784869976359\\
65	0.918676122931442\\
66	0.921513002364066\\
67	0.921513002364066\\
68	0.923404255319149\\
69	0.923404255319149\\
70	0.927186761229314\\
71	0.927186761229314\\
72	0.930023640661939\\
73	0.93096926713948\\
74	0.93096926713948\\
75	0.932860520094563\\
76	0.933806146572104\\
77	0.934751773049645\\
78	0.935697399527187\\
79	0.936643026004728\\
80	0.93758865248227\\
81	0.938534278959811\\
82	0.939479905437352\\
83	0.940425531914894\\
84	0.941371158392435\\
85	0.942316784869976\\
86	0.943262411347518\\
87	0.944208037825059\\
88	0.944208037825059\\
89	0.945153664302601\\
90	0.946099290780142\\
91	0.946099290780142\\
92	0.947044917257683\\
93	0.947044917257683\\
94	0.947990543735225\\
95	0.947990543735225\\
96	0.947990543735225\\
97	0.947990543735225\\
98	0.947990543735225\\
99	0.947990543735225\\
100	0.947990543735225\\
101	0.947990543735225\\
102	0.947990543735225\\
103	0.947990543735225\\
104	0.949881796690307\\
105	0.949881796690307\\
106	0.949881796690307\\
107	0.949881796690307\\
108	0.949881796690307\\
109	0.949881796690307\\
110	0.949881796690307\\
111	0.95177304964539\\
112	0.95177304964539\\
113	0.95177304964539\\
114	0.95177304964539\\
115	0.95177304964539\\
116	0.95177304964539\\
117	0.95177304964539\\
118	0.952718676122931\\
119	0.952718676122931\\
120	0.954609929078014\\
121	0.955555555555556\\
122	0.955555555555556\\
123	0.955555555555556\\
124	0.955555555555556\\
125	0.956501182033097\\
126	0.957446808510638\\
127	0.960283687943262\\
128	0.961229314420804\\
129	0.961229314420804\\
130	0.962174940898345\\
131	0.963120567375886\\
132	0.965011820330969\\
133	0.965011820330969\\
134	0.965957446808511\\
135	0.965957446808511\\
136	0.965957446808511\\
137	0.965957446808511\\
138	0.967848699763593\\
139	0.968794326241135\\
140	0.969739952718676\\
141	0.969739952718676\\
142	0.969739952718676\\
143	0.969739952718676\\
144	0.969739952718676\\
145	0.969739952718676\\
146	0.969739952718676\\
147	0.969739952718676\\
148	0.969739952718676\\
149	0.970685579196217\\
150	0.970685579196217\\
151	0.970685579196217\\
152	0.970685579196217\\
153	0.971631205673759\\
154	0.971631205673759\\
155	0.9725768321513\\
156	0.9725768321513\\
157	0.9725768321513\\
158	0.973522458628842\\
159	0.973522458628842\\
160	0.973522458628842\\
161	0.974468085106383\\
162	0.974468085106383\\
163	0.974468085106383\\
164	0.974468085106383\\
165	0.974468085106383\\
166	0.975413711583924\\
167	0.975413711583924\\
168	0.975413711583924\\
169	0.976359338061466\\
170	0.976359338061466\\
171	0.976359338061466\\
172	0.976359338061466\\
173	0.976359338061466\\
174	0.976359338061466\\
175	0.976359338061466\\
176	0.976359338061466\\
177	0.977304964539007\\
178	0.977304964539007\\
179	0.97919621749409\\
180	0.97919621749409\\
181	0.980141843971631\\
182	0.980141843971631\\
183	0.980141843971631\\
184	0.980141843971631\\
185	0.980141843971631\\
186	0.980141843971631\\
187	0.980141843971631\\
188	0.980141843971631\\
189	0.980141843971631\\
190	0.980141843971631\\
191	0.980141843971631\\
192	0.980141843971631\\
193	0.980141843971631\\
194	0.980141843971631\\
195	0.980141843971631\\
196	0.980141843971631\\
197	0.980141843971631\\
198	0.980141843971631\\
199	0.980141843971631\\
200	0.980141843971631\\
}; % LAQ, b = 2
%\addlegendentry{Acc LAQ 50 b2} 

\addplot [color=camouflagegreen, mark =|,mark options={scale=0.75}]
  table[row sep=crcr]{%
1	0.0978723404255319\\
2	0.1451536643026\\
3	0.176359338061466\\
4	0.217966903073286\\
5	0.259574468085106\\
6	0.292671394799054\\
7	0.332387706855792\\
8	0.36548463356974\\
9	0.399527186761229\\
10	0.433569739952719\\
11	0.454373522458629\\
12	0.472340425531915\\
13	0.496926713947991\\
14	0.52434988179669\\
15	0.547990543735225\\
16	0.569739952718676\\
17	0.586761229314421\\
18	0.604728132387707\\
19	0.617966903073286\\
20	0.631205673758865\\
21	0.651063829787234\\
22	0.665248226950355\\
23	0.67565011820331\\
24	0.685106382978723\\
25	0.692671394799054\\
26	0.698345153664303\\
27	0.711583924349882\\
28	0.721040189125296\\
29	0.730496453900709\\
30	0.740898345153664\\
31	0.747517730496454\\
32	0.762647754137116\\
33	0.773049645390071\\
34	0.783451536643026\\
35	0.794799054373522\\
36	0.801418439716312\\
37	0.803309692671395\\
38	0.812765957446808\\
39	0.820330969267139\\
40	0.829787234042553\\
41	0.83451536643026\\
42	0.838297872340426\\
43	0.845862884160757\\
44	0.853427895981087\\
45	0.858156028368794\\
46	0.860992907801418\\
47	0.863829787234043\\
48	0.870449172576832\\
49	0.87612293144208\\
50	0.881796690307329\\
51	0.884633569739953\\
52	0.88936170212766\\
53	0.891252955082742\\
54	0.894089834515366\\
55	0.895981087470449\\
56	0.901654846335697\\
57	0.906382978723404\\
58	0.91016548463357\\
59	0.913947990543735\\
60	0.914893617021277\\
61	0.914893617021277\\
62	0.916784869976359\\
63	0.920567375886525\\
64	0.922458628841608\\
65	0.925295508274232\\
66	0.930023640661939\\
67	0.930023640661939\\
68	0.932860520094563\\
69	0.933806146572104\\
70	0.934751773049645\\
71	0.936643026004728\\
72	0.939479905437352\\
73	0.941371158392435\\
74	0.945153664302601\\
75	0.947044917257683\\
76	0.947044917257683\\
77	0.948936170212766\\
78	0.950827423167849\\
79	0.95177304964539\\
80	0.954609929078014\\
81	0.954609929078014\\
82	0.955555555555556\\
83	0.956501182033097\\
84	0.956501182033097\\
85	0.956501182033097\\
86	0.957446808510638\\
87	0.959338061465721\\
88	0.959338061465721\\
89	0.959338061465721\\
90	0.959338061465721\\
91	0.960283687943262\\
92	0.960283687943262\\
93	0.960283687943262\\
94	0.962174940898345\\
95	0.963120567375886\\
96	0.964066193853428\\
97	0.965011820330969\\
98	0.965011820330969\\
99	0.965011820330969\\
100	0.965957446808511\\
101	0.967848699763593\\
102	0.967848699763593\\
103	0.967848699763593\\
104	0.969739952718676\\
105	0.970685579196217\\
106	0.970685579196217\\
107	0.971631205673759\\
108	0.971631205673759\\
109	0.971631205673759\\
110	0.9725768321513\\
111	0.9725768321513\\
112	0.9725768321513\\
113	0.9725768321513\\
114	0.974468085106383\\
115	0.975413711583924\\
116	0.976359338061466\\
117	0.976359338061466\\
118	0.977304964539007\\
119	0.977304964539007\\
120	0.977304964539007\\
121	0.977304964539007\\
122	0.977304964539007\\
123	0.977304964539007\\
124	0.978250591016548\\
125	0.978250591016548\\
126	0.978250591016548\\
127	0.97919621749409\\
128	0.97919621749409\\
129	0.97919621749409\\
130	0.97919621749409\\
131	0.97919621749409\\
132	0.97919621749409\\
133	0.97919621749409\\
134	0.97919621749409\\
135	0.97919621749409\\
136	0.97919621749409\\
137	0.97919621749409\\
138	0.97919621749409\\
139	0.97919621749409\\
140	0.97919621749409\\
141	0.97919621749409\\
142	0.97919621749409\\
143	0.97919621749409\\
144	0.97919621749409\\
145	0.97919621749409\\
146	0.97919621749409\\
147	0.980141843971631\\
148	0.981087470449173\\
149	0.981087470449173\\
150	0.981087470449173\\
151	0.982033096926714\\
152	0.982033096926714\\
153	0.982033096926714\\
154	0.982978723404255\\
155	0.982978723404255\\
156	0.982978723404255\\
157	0.982978723404255\\
158	0.982978723404255\\
159	0.982978723404255\\
160	0.984869976359338\\
161	0.985815602836879\\
162	0.985815602836879\\
163	0.985815602836879\\
164	0.986761229314421\\
165	0.986761229314421\\
166	0.986761229314421\\
167	0.986761229314421\\
168	0.986761229314421\\
169	0.986761229314421\\
170	0.986761229314421\\
171	0.986761229314421\\
172	0.986761229314421\\
173	0.986761229314421\\
174	0.986761229314421\\
175	0.986761229314421\\
176	0.988652482269504\\
177	0.988652482269504\\
178	0.988652482269504\\
179	0.988652482269504\\
180	0.988652482269504\\
181	0.988652482269504\\
182	0.988652482269504\\
183	0.988652482269504\\
184	0.988652482269504\\
185	0.989598108747045\\
186	0.989598108747045\\
187	0.989598108747045\\
188	0.989598108747045\\
189	0.989598108747045\\
190	0.989598108747045\\
191	0.989598108747045\\
192	0.989598108747045\\
193	0.989598108747045\\
194	0.989598108747045\\
195	0.989598108747045\\
196	0.989598108747045\\
197	0.989598108747045\\
198	0.989598108747045\\
199	0.989598108747045\\
200	0.989598108747045\\
};
%\addlegendentry{Acc topk N50 k0.1} %kc=49
\addplot [color=officegreen, mark=star,mark options={scale=0.75}]
  table[row sep=crcr]{%
1	0.252009456264775\\
2	0.286997635933806\\
3	0.31063829787234\\
4	0.345626477541371\\
5	0.36548463356974\\
6	0.391962174940898\\
7	0.418439716312057\\
8	0.453427895981087\\
9	0.480851063829787\\
10	0.504491725768321\\
11	0.526241134751773\\
12	0.542316784869976\\
13	0.560283687943262\\
14	0.576359338061466\\
15	0.594326241134752\\
16	0.609456264775414\\
17	0.630260047281324\\
18	0.64160756501182\\
19	0.652955082742317\\
20	0.663356973995272\\
21	0.680378250591017\\
22	0.693617021276596\\
23	0.707801418439716\\
24	0.720094562647754\\
25	0.735224586288416\\
26	0.740898345153664\\
27	0.748463356973995\\
28	0.757919621749409\\
29	0.767375886524823\\
30	0.775886524822695\\
31	0.781560283687943\\
32	0.785342789598109\\
33	0.79290780141844\\
34	0.796690307328605\\
35	0.801418439716312\\
36	0.810874704491726\\
37	0.81371158392435\\
38	0.819385342789598\\
39	0.822222222222222\\
40	0.826950354609929\\
41	0.832624113475177\\
42	0.838297872340426\\
43	0.843026004728132\\
44	0.845862884160757\\
45	0.851536643026005\\
46	0.852482269503546\\
47	0.85531914893617\\
48	0.859101654846336\\
49	0.860992907801418\\
50	0.863829787234043\\
51	0.863829787234043\\
52	0.864775413711584\\
53	0.871394799054374\\
54	0.872340425531915\\
55	0.874231678486998\\
56	0.878014184397163\\
57	0.879905437352246\\
58	0.880851063829787\\
59	0.883687943262411\\
60	0.886524822695036\\
61	0.888416075650118\\
62	0.88936170212766\\
63	0.892198581560284\\
64	0.896926713947991\\
65	0.898817966903073\\
66	0.901654846335697\\
67	0.90354609929078\\
68	0.90354609929078\\
69	0.904491725768321\\
70	0.904491725768321\\
71	0.906382978723404\\
72	0.907328605200946\\
73	0.909219858156028\\
74	0.91016548463357\\
75	0.915839243498818\\
76	0.916784869976359\\
77	0.918676122931442\\
78	0.919621749408983\\
79	0.920567375886525\\
80	0.920567375886525\\
81	0.921513002364066\\
82	0.922458628841608\\
83	0.923404255319149\\
84	0.92434988179669\\
85	0.926241134751773\\
86	0.929078014184397\\
87	0.930023640661939\\
88	0.930023640661939\\
89	0.930023640661939\\
90	0.932860520094563\\
91	0.932860520094563\\
92	0.935697399527187\\
93	0.935697399527187\\
94	0.935697399527187\\
95	0.93758865248227\\
96	0.93758865248227\\
97	0.93758865248227\\
98	0.93758865248227\\
99	0.939479905437352\\
100	0.939479905437352\\
101	0.939479905437352\\
102	0.940425531914894\\
103	0.941371158392435\\
104	0.943262411347518\\
105	0.944208037825059\\
106	0.944208037825059\\
107	0.945153664302601\\
108	0.946099290780142\\
109	0.947044917257683\\
110	0.947990543735225\\
111	0.949881796690307\\
112	0.949881796690307\\
113	0.950827423167849\\
114	0.952718676122931\\
115	0.952718676122931\\
116	0.952718676122931\\
117	0.952718676122931\\
118	0.954609929078014\\
119	0.954609929078014\\
120	0.956501182033097\\
121	0.957446808510638\\
122	0.957446808510638\\
123	0.957446808510638\\
124	0.957446808510638\\
125	0.957446808510638\\
126	0.95839243498818\\
127	0.95839243498818\\
128	0.959338061465721\\
129	0.960283687943262\\
130	0.961229314420804\\
131	0.961229314420804\\
132	0.961229314420804\\
133	0.961229314420804\\
134	0.962174940898345\\
135	0.962174940898345\\
136	0.962174940898345\\
137	0.962174940898345\\
138	0.963120567375886\\
139	0.964066193853428\\
140	0.965011820330969\\
141	0.965011820330969\\
142	0.965011820330969\\
143	0.965011820330969\\
144	0.965957446808511\\
145	0.965957446808511\\
146	0.965957446808511\\
147	0.965957446808511\\
148	0.965957446808511\\
149	0.966903073286052\\
150	0.967848699763593\\
151	0.967848699763593\\
152	0.967848699763593\\
153	0.967848699763593\\
154	0.967848699763593\\
155	0.967848699763593\\
156	0.967848699763593\\
157	0.967848699763593\\
158	0.967848699763593\\
159	0.968794326241135\\
160	0.969739952718676\\
161	0.970685579196217\\
162	0.970685579196217\\
163	0.971631205673759\\
164	0.971631205673759\\
165	0.971631205673759\\
166	0.971631205673759\\
167	0.971631205673759\\
168	0.971631205673759\\
169	0.9725768321513\\
170	0.9725768321513\\
171	0.973522458628842\\
172	0.973522458628842\\
173	0.973522458628842\\
174	0.973522458628842\\
175	0.973522458628842\\
176	0.973522458628842\\
177	0.973522458628842\\
178	0.973522458628842\\
179	0.973522458628842\\
180	0.973522458628842\\
181	0.973522458628842\\
182	0.973522458628842\\
183	0.973522458628842\\
184	0.973522458628842\\
185	0.973522458628842\\
186	0.973522458628842\\
187	0.973522458628842\\
188	0.973522458628842\\
189	0.973522458628842\\
190	0.973522458628842\\
191	0.976359338061466\\
192	0.976359338061466\\
193	0.976359338061466\\
194	0.976359338061466\\
195	0.976359338061466\\
196	0.976359338061466\\
197	0.976359338061466\\
198	0.976359338061466\\
199	0.976359338061466\\
200	0.976359338061466\\
};

%\addlegendentry{Acc topk N50 k0.6} %kc = 43

\addplot [color=mediumpersianblue, line width=1.1pt]
  table[row sep=crcr]{%
1	0.39290780141844\\
2	0.417494089834515\\
3	0.442080378250591\\
4	0.462884160756501\\
5	0.486524822695035\\
6	0.50354609929078\\
7	0.520567375886525\\
8	0.546099290780142\\
9	0.574468085106383\\
10	0.598108747044917\\
11	0.617021276595745\\
12	0.645390070921986\\
13	0.678486997635934\\
14	0.704964539007092\\
15	0.726713947990544\\
16	0.749408983451537\\
17	0.770212765957447\\
18	0.791016548463357\\
19	0.811820330969267\\
20	0.826004728132388\\
21	0.84113475177305\\
22	0.860992907801418\\
23	0.864775413711584\\
24	0.87612293144208\\
25	0.881796690307329\\
26	0.894089834515366\\
27	0.901654846335697\\
28	0.908274231678487\\
29	0.916784869976359\\
30	0.923404255319149\\
31	0.926241134751773\\
32	0.93096926713948\\
33	0.935697399527187\\
34	0.935697399527187\\
35	0.940425531914894\\
36	0.942316784869976\\
37	0.945153664302601\\
38	0.948936170212766\\
39	0.953664302600473\\
40	0.954609929078014\\
41	0.955555555555556\\
42	0.957446808510638\\
43	0.960283687943262\\
44	0.962174940898345\\
45	0.964066193853428\\
46	0.965011820330969\\
47	0.966903073286052\\
48	0.966903073286052\\
49	0.967848699763593\\
50	0.969739952718676\\
51	0.970685579196217\\
52	0.971631205673759\\
53	0.973522458628842\\
54	0.975413711583924\\
55	0.975413711583924\\
56	0.975413711583924\\
57	0.975413711583924\\
58	0.976359338061466\\
59	0.976359338061466\\
60	0.976359338061466\\
61	0.976359338061466\\
62	0.977304964539007\\
63	0.978250591016548\\
64	0.97919621749409\\
65	0.97919621749409\\
66	0.981087470449173\\
67	0.981087470449173\\
68	0.981087470449173\\
69	0.981087470449173\\
70	0.981087470449173\\
71	0.981087470449173\\
72	0.981087470449173\\
73	0.982033096926714\\
74	0.982978723404255\\
75	0.983924349881797\\
76	0.984869976359338\\
77	0.985815602836879\\
78	0.985815602836879\\
79	0.985815602836879\\
80	0.985815602836879\\
81	0.985815602836879\\
82	0.985815602836879\\
83	0.985815602836879\\
84	0.985815602836879\\
85	0.985815602836879\\
86	0.986761229314421\\
87	0.986761229314421\\
88	0.987706855791962\\
89	0.987706855791962\\
90	0.987706855791962\\
91	0.987706855791962\\
92	0.987706855791962\\
93	0.987706855791962\\
94	0.987706855791962\\
95	0.987706855791962\\
96	0.987706855791962\\
97	0.988652482269504\\
98	0.988652482269504\\
99	0.989598108747045\\
100	0.989598108747045\\
101	0.989598108747045\\
102	0.989598108747045\\
103	0.990543735224586\\
104	0.990543735224586\\
105	0.990543735224586\\
106	0.990543735224586\\
107	0.990543735224586\\
108	0.990543735224586\\
109	0.990543735224586\\
110	0.990543735224586\\
111	0.990543735224586\\
112	0.990543735224586\\
113	0.990543735224586\\
114	0.990543735224586\\
115	0.990543735224586\\
116	0.990543735224586\\
117	0.990543735224586\\
118	0.990543735224586\\
119	0.990543735224586\\
120	0.990543735224586\\
121	0.990543735224586\\
122	0.990543735224586\\
123	0.990543735224586\\
124	0.990543735224586\\
125	0.990543735224586\\
126	0.991489361702128\\
127	0.991489361702128\\
128	0.991489361702128\\
129	0.991489361702128\\
130	0.991489361702128\\
131	0.991489361702128\\
132	0.991489361702128\\
133	0.991489361702128\\
134	0.991489361702128\\
135	0.991489361702128\\
136	0.991489361702128\\
137	0.992434988179669\\
138	0.992434988179669\\
139	0.992434988179669\\
140	0.992434988179669\\
141	0.992434988179669\\
142	0.992434988179669\\
143	0.992434988179669\\
144	0.992434988179669\\
145	0.992434988179669\\
146	0.992434988179669\\
147	0.992434988179669\\
148	0.992434988179669\\
149	0.992434988179669\\
150	0.992434988179669\\
151	0.992434988179669\\
152	0.992434988179669\\
153	0.992434988179669\\
154	0.992434988179669\\
155	0.99338061465721\\
156	0.99338061465721\\
157	0.99338061465721\\
158	0.99338061465721\\
159	0.99338061465721\\
160	0.99338061465721\\
161	0.99338061465721\\
162	0.99338061465721\\
163	0.99338061465721\\
164	0.99338061465721\\
165	0.99338061465721\\
166	0.99338061465721\\
167	0.99338061465721\\
168	0.99338061465721\\
169	0.99338061465721\\
170	0.99338061465721\\
171	0.99338061465721\\
172	0.99338061465721\\
173	0.99338061465721\\
174	0.99338061465721\\
175	0.99338061465721\\
176	0.99338061465721\\
177	0.99338061465721\\
178	0.99338061465721\\
179	0.99338061465721\\
180	0.99338061465721\\
181	0.99338061465721\\
182	0.99338061465721\\
183	0.99338061465721\\
184	0.994326241134752\\
185	0.994326241134752\\
186	0.994326241134752\\
187	0.994326241134752\\
188	0.994326241134752\\
189	0.994326241134752\\
190	0.994326241134752\\
191	0.994326241134752\\
192	0.994326241134752\\
193	0.994326241134752\\
194	0.994326241134752\\
195	0.994326241134752\\
196	0.994326241134752\\
197	0.994326241134752\\
198	0.994326241134752\\
199	0.994326241134752\\
200	0.994326241134752\\
};
%\addlegendentry{Acc topk N50 k1} %kc=56


\end{axis}
\end{tikzpicture}%

==> figs/AccNonconvex.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=3, 
xmax=50,
xlabel={Communication iteration $k$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=1.02,
xtick={10,20,30,40,50},
ytick={0,0.25, 0.5, 0.75,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	0.111636328887698\\
2	0.102447935598795\\
3	0.102756220276253\\
4	0.202256292931335\\
5	0.692703379515658\\
6	0.854664464918034\\
7	0.920998283737461\\
8	0.967155138252856\\
9	0.986282062832796\\
10	0.978915516575388\\
11	0.991044212010833\\
12	0.995736666748894\\
13	0.995103470613189\\
14	0.990245468290334\\
15	0.986595274544937\\
16	0.993656820356072\\
17	0.998529150068555\\
18	0.99149076512545\\
19	0.988075002624406\\
20	0.969840665432044\\
21	0.9807623773182\\
22	0.970253965564323\\
23	0.993638873615024\\
24	0.983035670850185\\
25	0.970095362297225\\
26	0.996768087759177\\
27	0.969588713459819\\
28	0.971475641412719\\
29	0.999779075049727\\
30	0.978206951096647\\
31	0.99942943720417\\
32	0.996640630239393\\
33	0.995000505099563\\
34	0.993614385397368\\
35	0.991606521003896\\
36	0.996208313632388\\
37	0.995008535350984\\
38	0.97883381998435\\
39	0.968833516196447\\
40	0.997837792061006\\
41	0.994492382867737\\
42	0.981827391675647\\
43	0.972536375377128\\
};
\addlegendentry{Accuracy by $k_c$}

\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	0.0928695200598307\\
2	0.0975373172268386\\
3	0.101993544419872\\
4	0.329478008501003\\
5	0.752872968672994\\
6	0.853662886399905\\
7	0.902297102114767\\
%8	0.939199092850582\\
%%9	0.991258948129406\\
10	0.982036689683417\\
%11	0.974798966849937\\
%12	0.997776971000728\\
%13	0.995561243209934\\
%14	0.99641770072221\\
15	0.98918988416362\\
%16	0.998302148758869\\
%17	0.995541859794611\\
18	0.996394060494421\\
%19	0.9968381104131\\
%20	0.989046905956658\\
21	0.998424233061749\\
%22	0.989265837124699\\
%23	0.989009916150031\\
24	0.991325072479188\\
%25	0.988069927843478\\
%26	0.992313209324725\\
27	0.984870111487681\\
%28	0.978957987963562\\
%29	0.997199221108913\\
30	0.971941548941795\\
%31	0.988999437523529\\
%32	0.973821190819978\\
33	0.984575333358924\\
%34	0.996682511536581\\
%35	0.992631015331786\\
36	0.991145766343868\\
%37	0.998398238537902\\
%38	0.988347773370684\\
39	0.996450612950082\\
};
\addlegendentry{Accuracy by $k_c^u$}

\addplot [color= tealgreen, mark=Mercedes star flipped, very thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	0.0799660999464362\\
2	0.110286214376343\\
3	0.103459546712629\\
4	0.261687145317288\\
5	0.690289314096176\\
6	0.825571268607474\\
7	0.910417471848898\\
8	0.951479096693742\\
9	0.944618109701251\\
10	0.95924295006203\\
11	0.978495142892585\\
%12	0.991109641075317\\
13	0.995974485882188\\
%14	0.985791845291181\\
15	0.997157077393333\\
%16	0.978803936381402\\
17	0.991847815879653\\
%18	0.975643408318443\\
19	0.993708645813918\\
%20	0.998079942059611\\
21	0.980446408717371\\
%22	0.99405660511447\\
23	0.99154519029045\\
%24	0.993138304703725\\
25	0.995704921802142\\
%26	0.992776822994192\\
27	0.998739410633179\\
%28	0.999864430544146\\
29	0.984761652979444\\
%30	0.984731984070789\\
31	0.998388172958465\\
%32	0.971190575631929\\
33	0.993738032471468\\
%34	0.999558327371843\\
35	0.988180555698812\\
%36	0.978142043914408\\
37	0.997331445374024\\
%38	0.971267718850351\\
39	0.991632715680901\\
%40	0.994694937675284\\
41	0.980596994266522\\
%42	0.996372662529466\\
43	0.976361530089941\\
%44	0.969051363178828\\
45	0.980035218354219\\
46	0.987628109412151\\
%47	0.99639628658169\\
48	0.996054961927832\\
};

\addlegendentry{Accuracy by $k_c^l$}
\addplot [color=black,line width=0.6pt, mark=* , mark options={scale=0.5}]
  table[row sep=crcr]{%
1	0.111636328887698\\
2	0.102447935598795\\
3	0.102756220276253\\
4	0.202256292931335\\
5	0.692703379515658\\
6	0.854664464918034\\
7	0.920998283737461\\
%8	0.967155138252856\\
%9	0.986282062832796\\
10	0.978915516575388\\
%11	0.991044212010833\\
%12	0.995736666748894\\
%13	0.995103470613189\\
14	0.990245468290334\\
%15	0.986595274544937\\
%16	0.993656820356072\\
%17	0.998529150068555\\
18	0.99149076512545\\
%19	0.988075002624406\\
%20	0.969840665432044\\
%21	0.9807623773182\\
22	0.970253965564323\\
%23	0.993638873615024\\
%24	0.983035670850185\\
%25	0.970095362297225\\
26	0.996768087759177\\
%27	0.969588713459819\\
%28	0.971475641412719\\
%29	0.999779075049727\\
30	0.978206951096647\\
%31	0.99942943720417\\
%32	0.996640630239393\\
%33	0.995000505099563\\
34	0.993614385397368\\
%35	0.991606521003896\\
%36	0.996208313632388\\
%37	0.995008535350984\\
38	0.97883381998435\\
%39	0.968833516196447\\
40	0.997837792061006\\
%41	0.994492382867737\\
%42	0.981827391675647\\
%43	0.972536375377128\\
44	0.97438765735041\\
};
\addlegendentry{Non-causal accuracy}

\end{axis}
\end{tikzpicture}%

==> figs/AccNoniidcifar.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=170,
xlabel={Communication iteration $k$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=0.75,
%xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.7},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0994\\
2	0.1825\\
3	0.1895\\
4	0.2527\\
5	0.2762\\
6	0.2638\\
7	0.2871\\
8	0.3093\\
9	0.3386\\
10	0.3649\\
11	0.3745\\
12	0.4078\\
13	0.413\\
14	0.4372\\
15	0.4382\\
16	0.4516\\
17	0.456\\
18	0.4644\\
19	0.4688\\
20	0.481\\
21	0.4913\\
22	0.4909\\
23	0.4978\\
24	0.5106\\
25	0.5066\\
26	0.5125\\
27	0.5139\\
28	0.5248\\
29	0.5298\\
30	0.5326\\
31	0.5357\\
32	0.5428\\
33	0.5376\\
34	0.55\\
35	0.5517\\
36	0.5525\\
37	0.5543\\
38	0.5537\\
39	0.5651\\
40	0.5658\\
41	0.5689\\
42	0.5682\\
43	0.5736\\
44	0.5765\\
45	0.5778\\
46	0.5805\\
47	0.5787\\
48	0.5793\\
49	0.5801\\
50	0.5897\\
51	0.5876\\
52	0.5951\\
53	0.5891\\
54	0.5901\\
55	0.5927\\
56	0.5956\\
57	0.6049\\
58	0.5997\\
59	0.6015\\
60	0.603\\
61	0.6073\\
62	0.6083\\
63	0.6079\\
64	0.6135\\
65	0.6131\\
66	0.6114\\
67	0.6118\\
68	0.6144\\
69	0.6166\\
70	0.6144\\
71	0.618\\
72	0.6168\\
73	0.6177\\
74	0.6211\\
75	0.6242\\
76	0.6253\\
77	0.6201\\
78	0.623\\
79	0.6295\\
80	0.6326\\
81	0.6332\\
82	0.6353\\
83	0.6359\\
84	0.6361\\
85	0.6344\\
86	0.6361\\
87	0.6376\\
88	0.6348\\
89	0.6399\\
90	0.6424\\
91	0.6438\\
92	0.644\\
93	0.6446\\
94	0.6481\\
95	0.6437\\
96	0.6451\\
97	0.6446\\
98	0.6485\\
99	0.6458\\
100	0.6469\\
101	0.6472\\
102	0.6472\\
103	0.6476\\
104	0.6497\\
105	0.6505\\
106	0.6506\\
107	0.6546\\
108	0.6573\\
109	0.6534\\
110	0.6568\\
111	0.6568\\
112	0.6588\\
113	0.658\\
114	0.6592\\
115	0.659\\
116	0.6629\\
117	0.6648\\
118	0.6613\\
119	0.6612\\
120	0.6606\\
121	0.6638\\
122	0.6585\\
123	0.666\\
124	0.664\\
125	0.6635\\
126	0.6672\\
127	0.6647\\
128	0.6637\\
129	0.665\\
130	0.6651\\
131	0.666\\
132	0.6694\\
133	0.6731\\
134	0.6692\\
135	0.6733\\
136	0.671\\
137	0.6711\\
138	0.6707\\
139	0.6735\\
140	0.6701\\
141	0.6745\\
142	0.6731\\
143	0.6706\\
144	0.6729\\
145	0.6739\\
146	0.6717\\
147	0.6781\\
148	0.6766\\
149	0.6757\\
150	0.6767\\
151	0.6796\\
152	0.6771\\
153	0.6791\\
154	0.6779\\
155	0.6785\\
156	0.6799\\
157	0.6809\\
158	0.6817\\
159	0.6825\\
160	0.6815\\
};
\addlegendentry{FedCau, iid } %iid
\addplot [color=black,line width=0.9pt]
  table[row sep=crcr]{%
1	0.040164319792576\\
2	0.132136423762869\\
3	0.130356955074565\\
4	0.203071\\
5	0.20307\\
6	0.2239\\
7	0.220485498031177\\
8	0.258228478957772\\
9	0.274598078057004\\
10	0.304938564837892\\
11	0.317506559039263\\
12	0.349769458541787\\
13	0.34331897525258\\
14	0.364240584376142\\
15	0.37006198519714\\
16	0.398287959661662\\
17	0.394983926684936\\
18	0.401015694275683\\
19	0.40455752251951\\
20	0.42534964800051\\
21	0.43264801053202\\
22	0.432343231791663\\
23	0.426825522614618\\
24	0.446409420673592\\
25	0.444227152108888\\
26	0.446883307023249\\
27	0.450909305702147\\
28	0.458360535069178\\
29	0.474228661003502\\
30	0.467198596559745\\
31	0.478488910674781\\
32	0.479823335184799\\
33	0.480829505553039\\
34	0.498438980974085\\
35	0.489631360063773\\
36	0.500076718715667\\
37	0.484754816053273\\
38	0.500530483504323\\
39	0.492167323298271\\
40	0.502435085414267\\
41	0.4944482455702\\
42	0.513407013750889\\
43	0.503080237519781\\
44	0.505634806171349\\
45	0.507340086679053\\
46	0.52278591408278\\
47	0.509044087980699\\
48	0.51175262149433\\
49	0.524308378676494\\
50	0.52722875236615\\
51	0.535336620162682\\
52	0.521546322577198\\
53	0.525018798206072\\
54	0.529406368639279\\
55	0.531826678994429\\
56	0.541195414180659\\
57	0.533052470687065\\
58	0.532202919438344\\
59	0.52655305062083\\
60	0.551777683947257\\
61	0.5514574840833\\
62	0.552082604054704\\
63	0.536371620928523\\
64	0.547232988566066\\
65	0.541883514012437\\
66	0.548818016956448\\
67	0.557016306322805\\
68	0.555221719836029\\
69	0.558810037442321\\
70	0.555389255446381\\
71	0.561233043156089\\
72	0.563296142702134\\
73	0.558373884485364\\
74	0.550614784322735\\
75	0.563532663658314\\
76	0.554389153909601\\
77	0.567751293389388\\
78	0.549933569628333\\
79	0.562963366253542\\
80	0.572115438684928\\
81	0.570080878937307\\
82	0.580433012155638\\
83	0.57416945352437\\
84	0.566782758291057\\
85	0.577137124379912\\
86	0.564815813830121\\
87	0.579052904530585\\
88	0.575649563697252\\
89	0.570632656286644\\
90	0.571955700381818\\
};
\addlegendentry{FedCau, non-iid}


\end{axis}
\end{tikzpicture}%

==> figs/Acc_T_L.tex <==
\definecolor{lawngreen}{rgb}{0.49, 0.99, 0.0}%4
\definecolor{officegreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{camouflagegreen}{rgb}{0.47, 0.53, 0.42}%3
\definecolor{richlavender}{rgb}{0.67, 0.38, 0.8}%2
\definecolor{jazzberryjam}{rgb}{0.65, 0.04, 0.37} %1
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=65,
ymin=0.08,
ymax=1,
xlabel={Communication iteration $k$},
xtick={0,15,30,45,60},
ytick={ 0.1, 0.35, 0.6, 0.8,0.95},
xtick style={color=black},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=jazzberryjam]
  table[row sep=crcr]{%
1	0.109219858156028\\
2	0.125295508274232\\
3	0.157446808510638\\
4	0.182978723404255\\
5	0.211347517730496\\
6	0.238770685579196\\
7	0.278486997635934\\
8	0.31725768321513\\
9	0.342789598108747\\
10	0.375886524822695\\
11	0.414657210401891\\
12	0.443026004728132\\
13	0.477068557919622\\
14	0.514893617021277\\
15	0.547990543735225\\
16	0.569739952718676\\
17	0.597163120567376\\
18	0.632151300236407\\
19	0.646335697399527\\
20	0.666193853427896\\
21	0.690780141843972\\
22	0.707801418439716\\
23	0.721985815602837\\
24	0.739007092198582\\
25	0.754137115839243\\
26	0.774940898345154\\
27	0.790070921985816\\
28	0.800472813238771\\
29	0.81371158392435\\
30	0.82789598108747\\
31	0.83451536643026\\
32	0.844917257683215\\
33	0.849645390070922\\
34	0.858156028368794\\
35	0.863829787234043\\
36	0.869503546099291\\
37	0.873286052009456\\
38	0.877068557919622\\
39	0.88274231678487\\
40	0.88936170212766\\
41	0.895981087470449\\
42	0.899763593380615\\
43	0.906382978723404\\
44	0.913002364066194\\
45	0.914893617021277\\
46	0.918676122931442\\
47	0.922458628841608\\
48	0.925295508274232\\
49	0.930023640661939\\
50	0.930023640661939\\
51	0.93096926713948\\
52	0.931914893617021\\
53	0.934751773049645\\
54	0.936643026004728\\
55	0.93758865248227\\
56	0.939479905437352\\
57	0.942316784869976\\
};
%\addlegendentry{Acc LAQ 50 b2}

\addplot [color=richlavender, densely dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1	0.130023640661938\\
2	0.153664302600473\\
3	0.189598108747045\\
4	0.235933806146572\\
5	0.262411347517731\\
6	0.293617021276596\\
7	0.339007092198582\\
8	0.367375886524823\\
9	0.402364066193853\\
10	0.431678486997636\\
11	0.457210401891253\\
12	0.490307328605201\\
13	0.520567375886525\\
14	0.543262411347518\\
15	0.570685579196218\\
16	0.608510638297872\\
17	0.633096926713948\\
18	0.652009456264775\\
19	0.670921985815603\\
20	0.68983451536643\\
21	0.707801418439716\\
22	0.721040189125296\\
23	0.735224586288416\\
24	0.749408983451537\\
25	0.76548463356974\\
26	0.774940898345154\\
27	0.784397163120567\\
28	0.796690307328605\\
29	0.805200945626477\\
30	0.812765957446808\\
31	0.816548463356974\\
32	0.828841607565012\\
33	0.83451536643026\\
34	0.840189125295508\\
35	0.840189125295508\\
36	0.847754137115839\\
37	0.856264775413712\\
38	0.864775413711584\\
39	0.866666666666667\\
40	0.870449172576832\\
41	0.87612293144208\\
42	0.87612293144208\\
43	0.878959810874705\\
};
%\addlegendentry{Acc LAQ 50 b10} %kc = 43

\addplot [color=camouflagegreen, mark =|,mark options={scale=0.75}]
  table[row sep=crcr]{%
1	0.161229314420804\\
2	0.182033096926714\\
3	0.200945626477541\\
4	0.214184397163121\\
5	0.226477541371158\\
6	0.24822695035461\\
7	0.273758865248227\\
8	0.292671394799054\\
9	0.311583924349882\\
10	0.329550827423168\\
11	0.355082742316785\\
12	0.379669030732861\\
13	0.405200945626478\\
14	0.431678486997636\\
15	0.452482269503546\\
16	0.475177304964539\\
17	0.504491725768321\\
18	0.53096926713948\\
19	0.541371158392435\\
20	0.569739952718676\\
21	0.599054373522459\\
22	0.622695035460993\\
23	0.640661938534279\\
24	0.661465721040189\\
25	0.679432624113475\\
26	0.701182033096927\\
27	0.715366430260047\\
28	0.725768321513002\\
29	0.737115839243499\\
30	0.746572104018913\\
31	0.767375886524823\\
32	0.777777777777778\\
33	0.79290780141844\\
34	0.808037825059102\\
35	0.826950354609929\\
36	0.831678486997636\\
37	0.845862884160757\\
38	0.849645390070922\\
39	0.853427895981087\\
40	0.862884160756501\\
41	0.87612293144208\\
42	0.883687943262411\\
43	0.891252955082742\\
44	0.895981087470449\\
45	0.902600472813239\\
46	0.91016548463357\\
47	0.913947990543735\\
48	0.919621749408983\\
49	0.92434988179669\\
};
%\addlegendentry{Acc topk N50 k0.1} %kc=49
\addplot [color=officegreen, mark=star,mark options={scale=0.75}]
  table[row sep=crcr]{%
1	0.136643026004728\\
%2	0.161229314420804\\
%3	0.192434988179669\\
%4	0.213238770685579\\
5	0.240661938534279\\
%6	0.26903073286052\\
%7	0.293617021276596\\
8	0.32387706855792\\
%9	0.351300236406619\\
%10	0.371158392434988\\
11	0.400472813238771\\
12	0.42789598108747\\
%13	0.452482269503546\\
%14	0.472340425531915\\
%15	0.50354609929078\\
16	0.517730496453901\\
%17	0.538534278959811\\
%18	0.553664302600473\\
19	0.570685579196218\\
%20	0.587706855791962\\
%21	0.604728132387707\\
%22	0.617966903073286\\
23	0.628368794326241\\
%24	0.647281323877068\\
%25	0.66241134751773\\
%26	0.678486997635934\\
27	0.688888888888889\\
%28	0.694562647754137\\
%29	0.704964539007092\\
%30	0.716312056737589\\
31	0.726713947990544\\
%32	0.733333333333333\\
%33	0.742789598108747\\
%34	0.748463356973995\\
35	0.757919621749409\\
%36	0.75886524822695\\
%37	0.771158392434988\\
%38	0.78628841607565\\
39	0.791016548463357\\
%40	0.797635933806147\\
%41	0.802364066193853\\
%42	0.80709219858156\\
43	0.809929078014184\\
};
%\addlegendentry{Acc topk N50 k0.6} %kc = 43

\addplot [color=mediumpersianblue, line width=1.1pt]
  table[row sep=crcr]{%
1	0.140425531914894\\
2	0.171631205673759\\
3	0.198108747044917\\
4	0.233096926713948\\
5	0.283215130023641\\
6	0.329550827423168\\
7	0.388179669030733\\
8	0.440189125295508\\
9	0.494089834515366\\
10	0.542316784869976\\
11	0.589598108747045\\
12	0.634988179669031\\
13	0.673758865248227\\
14	0.707801418439716\\
15	0.735224586288416\\
16	0.756973995271868\\
17	0.776832151300236\\
18	0.788179669030733\\
19	0.812765957446808\\
20	0.821276595744681\\
21	0.832624113475177\\
22	0.843971631205674\\
23	0.851536643026005\\
24	0.860047281323877\\
25	0.865721040189125\\
26	0.875177304964539\\
27	0.883687943262411\\
28	0.887470449172577\\
29	0.890307328605201\\
30	0.895981087470449\\
31	0.902600472813239\\
32	0.907328605200946\\
33	0.913947990543735\\
34	0.918676122931442\\
35	0.922458628841608\\
36	0.928132387706856\\
37	0.93096926713948\\
38	0.932860520094563\\
39	0.934751773049645\\
40	0.93758865248227\\
41	0.939479905437352\\
42	0.942316784869976\\
43	0.946099290780142\\
44	0.948936170212766\\
45	0.95177304964539\\
46	0.953664302600473\\
47	0.955555555555556\\
48	0.955555555555556\\
49	0.955555555555556\\
50	0.955555555555556\\
51	0.955555555555556\\
52	0.955555555555556\\
53	0.959338061465721\\
54	0.960283687943262\\
55	0.961229314420804\\
56	0.964066193853428\\
};
%\addlegendentry{Acc topk N50 k1} %kc=56


\end{axis}
\end{tikzpicture}%

==> figs/Acciidcifar.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=160,
xlabel={Communication iteration $k$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=0.7,
%xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.7},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	0.0994\\
2	0.1825\\
3	0.1895\\
4	0.2527\\
5	0.2762\\
6	0.2638\\
7	0.2871\\
8	0.3093\\
9	0.3386\\
10	0.3649\\
11	0.3745\\
12	0.4078\\
13	0.413\\
14	0.4372\\
15	0.4382\\
16	0.4516\\
17	0.456\\
18	0.4644\\
19	0.4688\\
20	0.481\\
21	0.4913\\
22	0.4909\\
23	0.4978\\
24	0.5106\\
25	0.5066\\
26	0.5125\\
27	0.5139\\
28	0.5248\\
29	0.5298\\
30	0.5326\\
31	0.5357\\
32	0.5428\\
33	0.5376\\
34	0.55\\
35	0.5517\\
36	0.5525\\
37	0.5543\\
38	0.5537\\
39	0.5651\\
40	0.5658\\
41	0.5689\\
42	0.5682\\
43	0.5736\\
44	0.5765\\
45	0.5778\\
46	0.5805\\
47	0.5787\\
48	0.5793\\
49	0.5801\\
50	0.5897\\
51	0.5876\\
52	0.5951\\
53	0.5891\\
54	0.5901\\
55	0.5927\\
56	0.5956\\
57	0.6049\\
58	0.5997\\
59	0.6015\\
60	0.603\\
61	0.6073\\
62	0.6083\\
63	0.6079\\
64	0.6135\\
65	0.6131\\
66	0.6114\\
67	0.6118\\
68	0.6144\\
69	0.6166\\
70	0.6144\\
71	0.618\\
72	0.6168\\
73	0.6177\\
74	0.6211\\
75	0.6242\\
76	0.6253\\
77	0.6201\\
78	0.623\\
79	0.6295\\
80	0.6326\\
81	0.6332\\
82	0.6353\\
83	0.6359\\
84	0.6361\\
85	0.6344\\
86	0.6361\\
87	0.6376\\
88	0.6348\\
89	0.6399\\
90	0.6424\\
91	0.6438\\
92	0.644\\
93	0.6446\\
94	0.6481\\
95	0.6437\\
96	0.6451\\
97	0.6446\\
98	0.6485\\
99	0.6458\\
100	0.6469\\
101	0.6472\\
102	0.6472\\
103	0.6476\\
104	0.6497\\
105	0.6505\\
106	0.6506\\
107	0.6546\\
108	0.6573\\
109	0.6534\\
110	0.6568\\
111	0.6568\\
112	0.6588\\
113	0.658\\
114	0.6592\\
115	0.659\\
116	0.6629\\
117	0.6648\\
118	0.6613\\
119	0.6612\\
120	0.6606\\
121	0.6638\\
122	0.6585\\
123	0.666\\
124	0.664\\
125	0.6635\\
126	0.6672\\
127	0.6647\\
128	0.6637\\
129	0.665\\
130	0.6651\\
131	0.666\\
132	0.6694\\
133	0.6731\\
134	0.6692\\
135	0.6733\\
136	0.671\\
137	0.6711\\
138	0.6707\\
139	0.6735\\
140	0.6701\\
141	0.6745\\
142	0.6731\\
143	0.6706\\
144	0.6729\\
145	0.6739\\
146	0.6717\\
147	0.6781\\
148	0.6766\\
149	0.6757\\
150	0.6767\\
151	0.6796\\
152	0.6771\\
153	0.6791\\
154	0.6779\\
155	0.6785\\
156	0.6799\\
157	0.6809\\
158	0.6817\\
159	0.6825\\
160	0.6815\\
};
\addlegendentry{Accuracy by $k_c$}



\end{axis}
\end{tikzpicture}%

==> figs/C.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=1\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=30,
xlabel={Communication iteration $k$},
%xtick={0,20,40,60,80,100},
xtick style={color=black},
ymin=0,
ymax=0.65,
%ytick={0,0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={$C(K)$},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
[color=blue, dashdotted]
  table[row sep=crcr]{%
1	0.0374\\
5	0.33715\\
10	0.6059\\
15	0.9563\\
20	1.36325\\
25	1.67095\\
30	1.96185\\
35	2.2596\\
40	2.6196\\
45	3.03815\\
50	3.3471\\
55	3.76895\\
60	4.1198\\
65	4.5048\\
70	4.822\\
75	5.07675\\
80	5.41685\\
85	5.76705\\
90	6.12945\\
95	6.42935\\
100	6.8372\\
105	7.1298\\
110	7.46795\\
115	7.9577\\
120	8.3342\\
125	8.6961\\
130	9.0448\\
135	9.3788\\
140	9.70935\\
145	10.12055\\
150	10.47435\\
155	10.80665\\
160	11.1136\\
165	11.44015\\
170	11.7872\\
175	12.11285\\
180	12.45185\\
185	12.86135\\
190	13.238\\
195	13.65175\\
200	13.934\\
};
%\addlegendentry{batch SA}


\addplot [color=blue, mark=square, mark options={scale=1.4}] table[row sep=crcr]{%
1	0.0374\\
2	0.0933\\
3	0.1608\\
4	0.23745\\
5	0.33715\\
6	0.3816\\
7	0.4301\\
8	0.4744\\
};
%\addlegendentry{noncausal batch SA}

\addplot [color=blue, mark=square, thick,mark options={scale=0.7}] table[row sep=crcr]{%
1	0.0374\\
2	0.0933\\
3	0.1608\\
4	0.23745\\
5	0.33715\\
6	0.3816\\
7	0.4301\\
8	0.4744\\
9	0.51715\\
};
%\addlegendentry{causal batch SA}

\addplot [color= blue, densely dashdotted] table[row sep=crcr]{%
1	0.0513\\
5	0.1113\\
10	0.1863\\
15	0.2613\\
20	0.3363\\
25	0.4113\\
30	0.4863\\
35	0.5613\\
40	0.6363\\
45	0.7113\\
50	0.7863\\
51	0.8013\\
52	0.8163\\
53	0.8313\\
54	0.8463\\
55	0.8613\\
56	0.8763\\
57	0.8913\\
58	0.9063\\
59	0.9213\\
60	0.9363\\
61	0.9513\\
62	0.9663\\
63	0.9813\\
64	0.9963\\
65	1.0113\\
66	1.0263\\
67	1.0413\\
68	1.0563\\
69	1.0713\\
70	1.0863\\
71	1.1013\\
72	1.1163\\
73	1.1313\\
74	1.1463\\
75	1.1613\\
76	1.1763\\
77	1.1913\\
78	1.2063\\
79	1.2213\\
80	1.2363\\
81	1.2513\\
82	1.2663\\
83	1.2813\\
84	1.2963\\
85	1.3113\\
86	1.3263\\
87	1.3413\\
88	1.3563\\
89	1.3713\\
90	1.3863\\
91	1.4013\\
92	1.4163\\
93	1.4313\\
94	1.4463\\
95	1.4613\\
96	1.4763\\
97	1.4913\\
98	1.5063\\
99	1.5213\\
100	1.5363\\
101	1.5513\\
102	1.5663\\
103	1.5813\\
104	1.5963\\
105	1.6113\\
106	1.6263\\
107	1.6413\\
108	1.6563\\
109	1.6713\\
110	1.6863\\
111	1.7013\\
112	1.7163\\
113	1.7313\\
114	1.7463\\
115	1.7613\\
116	1.7763\\
117	1.7913\\
118	1.8063\\
119	1.8213\\
120	1.8363\\
121	1.8513\\
122	1.8663\\
123	1.8813\\
124	1.8963\\
125	1.9113\\
126	1.9263\\
127	1.9413\\
128	1.9563\\
129	1.9713\\
130	1.9863\\
131	2.0013\\
132	2.0163\\
133	2.0313\\
134	2.0463\\
135	2.0613\\
136	2.0763\\
137	2.0913\\
138	2.1063\\
139	2.1213\\
140	2.1363\\
141	2.1513\\
142	2.1663\\
143	2.1813\\
144	2.1963\\
145	2.2113\\
146	2.2263\\
147	2.2413\\
148	2.2563\\
149	2.2713\\
150	2.2863\\
151	2.3013\\
152	2.3163\\
153	2.3313\\
154	2.3463\\
155	2.3613\\
156	2.3763\\
157	2.3913\\
158	2.4063\\
159	2.4213\\
160	2.4363\\
161	2.4513\\
162	2.4663\\
163	2.4813\\
164	2.4963\\
165	2.5113\\
166	2.5263\\
167	2.5413\\
168	2.5563\\
169	2.5713\\
170	2.5863\\
171	2.6013\\
172	2.6163\\
173	2.6313\\
174	2.6463\\
175	2.6613\\
176	2.6763\\
177	2.6913\\
178	2.7063\\
179	2.7213\\
180	2.7363\\
181	2.7513\\
182	2.7663\\
183	2.7813\\
184	2.7963\\
185	2.8113\\
186	2.8263\\
187	2.8413\\
188	2.8563\\
189	2.8713\\
190	2.8863\\
191	2.9013\\
192	2.9163\\
193	2.9313\\
194	2.9463\\
195	2.9613\\
196	2.9763\\
197	2.9913\\
198	3.0063\\
199	3.0213\\
200	3.0363\\
};
%\addlegendentry{minibatch CS}

\addplot [color=blue, mark=o, mark options={scale=1.4}]
  table[row sep=crcr]{%
1	0.0513\\
2	0.0663\\
3	0.0813\\
4	0.0963\\
5	0.1113\\
6	0.1263\\
7	0.1413\\
8	0.1563\\
9	0.1713\\
10	0.1863\\
11	0.2013\\
12	0.2163\\
13	0.2313\\
14	0.2463\\
15	0.2613\\
16	0.2763\\
17	0.2913\\
18	0.3063\\
19	0.3213\\
};
%%\addlegendentry{noncausal minibatch SA}

\addplot [color=blue, mark = o, very thick, mark options={scale=0.8}]
  table[row sep=crcr]{%
1	0.0513\\
2	0.0663\\
4	0.0963\\
6	0.1263\\
8	0.1563\\
10	0.1863\\
12	0.2163\\
14	0.2463\\
16	0.2763\\
18	0.3063\\
20	0.3363\\
};
%%\addlegendentry{causal minibatch SA}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	0.0166945\\
4	0.067512\\
8	0.1391225\\
12	0.215534\\
16	0.2862695\\
20	0.352826\\
24	0.4246815\\
28	0.490295\\
30	0.52585\\
31	0.541911\\
32	0.5605945\\
33	0.578873\\
34	0.59793\\
35	0.615554\\
36	0.633928\\
37	0.6513735\\
38	0.667939\\
39	0.684327\\
40	0.7043475\\
41	0.7219065\\
42	0.739006\\
43	0.757053\\
44	0.775269\\
45	0.7932445\\
46	0.8107665\\
47	0.8274145\\
48	0.84269\\
49	0.861512\\
50	0.878985\\
51	0.89793\\
52	0.914966\\
53	0.9312015\\
54	0.9474455\\
55	0.9647545\\
56	0.9812255\\
57	0.9976265\\
58	1.015044\\
59	1.0333185\\
60	1.0491515\\
61	1.065313\\
62	1.0828305\\
63	1.10039\\
64	1.115901\\
65	1.1347305\\
66	1.151181\\
67	1.1668415\\
68	1.1834855\\
69	1.202307\\
70	1.222239\\
71	1.241005\\
72	1.256456\\
73	1.27285\\
74	1.2902485\\
75	1.308663\\
76	1.329065\\
77	1.3470455\\
78	1.364746\\
79	1.382662\\
80	1.401827\\
81	1.420557\\
82	1.4378565\\
83	1.4541\\
84	1.4706485\\
85	1.491129\\
86	1.5058255\\
87	1.522285\\
88	1.5396675\\
89	1.5574545\\
90	1.574084\\
91	1.5911025\\
92	1.605338\\
93	1.623904\\
94	1.6417755\\
95	1.660985\\
96	1.6808635\\
97	1.6978425\\
98	1.715546\\
99	1.733349\\
100	1.7487775\\
101	1.764246\\
102	1.7800755\\
103	1.7973655\\
104	1.8126475\\
105	1.8289475\\
106	1.8443545\\
107	1.864122\\
108	1.880095\\
109	1.898044\\
110	1.916386\\
111	1.932428\\
112	1.949322\\
113	1.9667385\\
114	1.9822605\\
115	2.000781\\
116	2.01813\\
117	2.037117\\
118	2.0545945\\
119	2.070591\\
120	2.087986\\
121	2.1058015\\
122	2.12336\\
123	2.1414635\\
124	2.1564515\\
125	2.1748065\\
126	2.195697\\
127	2.213064\\
128	2.232543\\
129	2.251576\\
130	2.267877\\
131	2.28669\\
132	2.304258\\
133	2.32291\\
134	2.3397405\\
135	2.359766\\
136	2.376503\\
137	2.3945145\\
138	2.4121815\\
139	2.429701\\
140	2.4474395\\
141	2.4667675\\
142	2.4838665\\
143	2.502052\\
144	2.5212195\\
145	2.538065\\
146	2.553452\\
147	2.569064\\
148	2.5902285\\
149	2.6074735\\
150	2.62578\\
151	2.646396\\
152	2.6633065\\
153	2.681242\\
154	2.6981495\\
155	2.7141115\\
156	2.732846\\
157	2.7499695\\
158	2.7658285\\
159	2.7821035\\
160	2.7994555\\
161	2.816032\\
162	2.8341465\\
163	2.851123\\
164	2.8687095\\
165	2.8852875\\
166	2.9036945\\
167	2.921946\\
168	2.9403075\\
169	2.9600695\\
170	2.9749565\\
171	2.993467\\
172	3.0127395\\
173	3.0293955\\
174	3.0480435\\
175	3.066788\\
176	3.085796\\
177	3.104441\\
178	3.121937\\
179	3.1393875\\
180	3.1550985\\
181	3.1725795\\
182	3.190137\\
183	3.205134\\
184	3.2227135\\
185	3.2416485\\
186	3.260926\\
187	3.276295\\
188	3.293076\\
189	3.3095395\\
190	3.3257915\\
191	3.343571\\
192	3.3579585\\
193	3.3737515\\
194	3.3912185\\
195	3.408732\\
196	3.424649\\
197	3.4444965\\
198	3.4630285\\
199	3.4785765\\
200	3.4951995\\
};
%%\addlegendentry{batch CS}
\addplot [color=red, mark=square, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0166945\\
2	0.035545\\
3	0.050728\\
4	0.067512\\
5	0.0854245\\
6	0.1013075\\
7	0.120941\\
8	0.1391225\\
9	0.1606345\\
10	0.1776495\\
11	0.196589\\
12	0.215534\\
13	0.2329055\\
14	0.252189\\
15	0.2685395\\
16	0.2862695\\
};
%%\addlegendentry{noncausal batch CS}

\addplot [color=red, mark=square*, mark options={scale=0.6}] table[row sep=crcr]{%
1	0.0166945\\
3	0.050728\\
5	0.0854245\\
7	0.120941\\
9	0.1606345\\
11	0.196589\\
13	0.2329055\\
15	0.2685395\\
17	0.302314\\
};
%%\addlegendentry{causal batch CS}

\addplot [color=red, mark=square*, very thick,mark options={scale=0.4}]table[row sep=crcr]{%
1	0.0182635\\
5	0.0782635\\
10	0.1532635\\
15	0.2282635\\
20	0.3032635\\
25	0.3782635\\
30	0.4532635\\
31	0.4682635\\
32	0.4832635\\
33	0.4982635\\
34	0.5132635\\
35	0.5282635\\
36	0.5432635\\
37	0.5582635\\
38	0.5732635\\
39	0.5882635\\
40	0.6032635\\
41	0.6182635\\
42	0.6332635\\
43	0.6482635\\
44	0.6632635\\
45	0.6782635\\
46	0.6932635\\
47	0.7082635\\
48	0.7232635\\
49	0.7382635\\
50	0.7532635\\
51	0.7682635\\
52	0.7832635\\
53	0.7982635\\
54	0.8132635\\
55	0.8282635\\
56	0.8432635\\
57	0.8582635\\
58	0.8732635\\
59	0.8882635\\
60	0.9032635\\
61	0.9182635\\
62	0.9332635\\
63	0.9482635\\
64	0.9632635\\
65	0.9782635\\
66	0.9932635\\
67	1.0082635\\
68	1.0232635\\
69	1.0382635\\
70	1.0532635\\
71	1.0682635\\
72	1.0832635\\
73	1.0982635\\
74	1.1132635\\
75	1.1282635\\
76	1.1432635\\
77	1.1582635\\
78	1.1732635\\
79	1.1882635\\
80	1.2032635\\
81	1.2182635\\
82	1.2332635\\
83	1.2482635\\
84	1.2632635\\
85	1.2782635\\
86	1.2932635\\
87	1.3082635\\
88	1.3232635\\
89	1.3382635\\
90	1.3532635\\
91	1.3682635\\
92	1.3832635\\
93	1.3982635\\
94	1.4132635\\
95	1.4282635\\
96	1.4432635\\
97	1.4582635\\
98	1.4732635\\
99	1.4882635\\
100	1.5032635\\
101	1.5182635\\
102	1.5332635\\
103	1.5482635\\
104	1.5632635\\
105	1.5782635\\
106	1.5932635\\
107	1.6082635\\
108	1.6232635\\
109	1.6382635\\
110	1.6532635\\
111	1.6682635\\
112	1.6832635\\
113	1.6982635\\
114	1.7132635\\
115	1.7282635\\
116	1.7432635\\
117	1.7582635\\
118	1.7732635\\
119	1.7882635\\
120	1.8032635\\
121	1.8182635\\
122	1.8332635\\
123	1.8482635\\
124	1.8632635\\
125	1.8782635\\
126	1.8932635\\
127	1.9082635\\
128	1.9232635\\
129	1.9382635\\
130	1.9532635\\
131	1.9682635\\
132	1.9832635\\
133	1.9982635\\
134	2.0132635\\
135	2.0282635\\
136	2.0432635\\
137	2.0582635\\
138	2.0732635\\
139	2.0882635\\
140	2.1032635\\
141	2.1182635\\
142	2.1332635\\
143	2.1482635\\
144	2.1632635\\
145	2.1782635\\
146	2.1932635\\
147	2.2082635\\
148	2.2232635\\
149	2.2382635\\
150	2.2532635\\
151	2.2682635\\
152	2.2832635\\
153	2.2982635\\
154	2.3132635\\
155	2.3282635\\
156	2.3432635\\
157	2.3582635\\
158	2.3732635\\
159	2.3882635\\
160	2.4032635\\
161	2.4182635\\
162	2.4332635\\
163	2.4482635\\
164	2.4632635\\
165	2.4782635\\
166	2.4932635\\
167	2.5082635\\
168	2.5232635\\
169	2.5382635\\
170	2.5532635\\
171	2.5682635\\
172	2.5832635\\
173	2.5982635\\
174	2.6132635\\
175	2.6282635\\
176	2.6432635\\
177	2.6582635\\
178	2.6732635\\
179	2.6882635\\
180	2.7032635\\
181	2.7182635\\
182	2.7332635\\
183	2.7482635\\
184	2.7632635\\
185	2.7782635\\
186	2.7932635\\
187	2.8082635\\
188	2.8232635\\
189	2.8382635\\
190	2.8532635\\
191	2.8682635\\
192	2.8832635\\
193	2.8982635\\
194	2.9132635\\
195	2.9282635\\
196	2.9432635\\
197	2.9582635\\
198	2.9732635\\
199	2.9882635\\
200	3.0032635\\
};
%%\addlegendentry{minibatch CS}

\addplot [color=red, mark=*, mark options={scale=0.95}]
  table[row sep=crcr]{%
1	0.0182635\\
2	0.0332635\\
3	0.0482635\\
4	0.0632635\\
5	0.0782635\\
6	0.0932635\\
7	0.1082635\\
8	0.1232635\\
9	0.1382635\\
10	0.1532635\\
11	0.1682635\\
12	0.1832635\\
13	0.1982635\\
14	0.2132635\\
15	0.2282635\\
16	0.2432635\\
17	0.2582635\\
18	0.2732635\\
19	0.2882635\\
};
%%\addlegendentry{noncausal minibatch CS}

\addplot [color=red,mark=*,  thick, mark options={scale=0.5}]table[row sep=crcr]{%
1	0.0182635\\
2	0.0332635\\
3	0.0482635\\
4	0.0632635\\
5	0.0782635\\
6	0.0932635\\
7	0.1082635\\
8	0.1232635\\
9	0.1382635\\
10	0.1532635\\
11	0.1682635\\
12	0.1832635\\
13	0.1982635\\
14	0.2132635\\
15	0.2282635\\
16	0.2432635\\
17	0.2582635\\
18	0.2732635\\
19	0.2882635\\
20	0.3032635\\
};

\addplot [color=green, mark = halfcircle*]
  table[row sep=crcr]{%
1	0.0282635\\
5	0.0882635\\
10	0.1632635\\
15	0.2482635\\
20	0.3332635\\
25	0.3982635\\
30	0.4832635\\
};


\end{axis}
\end{tikzpicture}%

==> figs/CSminiAcc.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Communication iteration $k$},
%xtick={10, 70, 130,190},
xtick style={color=black},
ymin=0.08,
ymax=1.1,
ytick={0,0.2, 0.4, 0.6, 0.8, 1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen, mark=halfcircle* ]
  table[row sep=crcr]{%
1	0.433569739952719\\
%2	0.46193853427896\\
%3	0.483687943262411\\
%4	0.507328605200946\\
%5	0.52434988179669\\
6	0.549881796690307\\
%7	0.574468085106383\\
%8	0.590543735224586\\
%9	0.607565011820331\\
%10	0.62080378250591\\
11	0.640661938534279\\
%12	0.646335697399527\\
%13	0.654846335697399\\
%14	0.666193853427896\\
%15	0.678486997635934\\
%16	0.686052009456265\\
%17	0.695508274231678\\
18	0.707801418439716\\
%19	0.712529550827423\\
%20	0.72387706855792\\
%21	0.730496453900709\\
%22	0.739007092198582\\
%23	0.749408983451537\\
%24	0.757919621749409\\
25	0.764539007092199\\
%26	0.773049645390071\\
%27	0.784397163120567\\
%28	0.788179669030733\\
%29	0.793853427895981\\
%30	0.802364066193853\\
31	0.808983451536643\\
%32	0.817494089834515\\
%33	0.821276595744681\\
%34	0.832624113475177\\
%35	0.837352245862884\\
%36	0.839243498817967\\
37	0.842080378250591\\
%38	0.843971631205674\\
%39	0.846808510638298\\
%40	0.846808510638298\\
%41	0.852482269503546\\
%42	0.856264775413712\\
%43	0.860992907801418\\
%44	0.863829787234043\\
%45	0.866666666666667\\
%46	0.868557919621749\\
%47	0.870449172576832\\
48	0.872340425531915\\
%49	0.877068557919622\\
%50	0.879905437352246\\
%51	0.881796690307329\\
%52	0.887470449172577\\
%53	0.88936170212766\\
%54	0.890307328605201\\
%55	0.892198581560284\\
56	0.892198581560284\\
%57	0.895981087470449\\
%58	0.898817966903073\\
%59	0.898817966903073\\
%60	0.900709219858156\\
%61	0.902600472813239\\
%%62	0.904491725768321\\
%63	0.905437352245863\\
%64	0.908274231678487\\
65	0.91016548463357\\
%66	0.911111111111111\\
%67	0.913002364066194\\
%68	0.913002364066194\\
%69	0.915839243498818\\
%70	0.919621749408983\\
%71	0.919621749408983\\
72	0.920567375886525\\
%73	0.921513002364066\\
%74	0.92434988179669\\
%75	0.926241134751773\\
%76	0.927186761229314\\
%77	0.927186761229314\\
%78	0.927186761229314\\
%79	0.927186761229314\\
80	0.93096926713948\\
%81	0.931914893617021\\
%82	0.932860520094563\\
%83	0.933806146572104\\
%84	0.936643026004728\\
%85	0.93758865248227\\
%86	0.938534278959811\\
87	0.938534278959811\\
%88	0.939479905437352\\
%89	0.941371158392435\\
%90	0.943262411347518\\
%91	0.943262411347518\\
92	0.945153664302601\\
%93	0.945153664302601\\
%94	0.945153664302601\\
%95	0.945153664302601\\
96	0.946099290780142\\
};
\addlegendentry{$T=1.1$}
\addplot [color=amber, mark=otimes, mark options={scale=0.85}] % T = 9000 <ts
  table[row sep=crcr]{%
1	-0.00520094562647744\\
2	0.00520094562647755\\
4	0.0260047281323877\\
8	0.0884160756501182\\
12	0.183924349881797\\
16	0.298345153664303\\
20	0.448699763593381\\
24	0.589598108747045\\
28	0.695508274231678\\
32	0.785342789598109\\
36	0.848699763593381\\
40	0.888416075650118\\
44	0.916784869976359\\
47	0.928132387706856\\
53	0.95177304964539\\
65	0.973522458628842\\
81	0.984869976359338\\
126	0.989598108747045\\
};
\addlegendentry{$T=0.9$}
\addplot [color=taupe, dashed, line width=2pt] 
  table[row sep=crcr]{%
1	-0.0572104018912529\\
2	-0.0250591016548463\\
3	0.00898345153664304\\
4	0.0534278959810874\\
5	0.0997635933806147\\
6	0.146099290780142\\
7	0.185815602836879\\
8	0.229314420803783\\
9	0.264302600472813\\
10	0.307801418439716\\
11	0.339007092198582\\
12	0.387234042553191\\
13	0.416548463356974\\
14	0.447754137115839\\
15	0.47612293144208\\
16	0.498817966903073\\
17	0.52434988179669\\
18	0.544208037825059\\
19	0.5725768321513\\
20	0.596217494089834\\
21	0.613238770685579\\
22	0.633096926713948\\
23	0.652955082742317\\
24	0.670921985815603\\
25	0.686997635933806\\
26	0.700236406619385\\
27	0.712529550827423\\
28	0.721985815602837\\
29	0.730496453900709\\
30	0.741843971631206\\
31	0.747517730496454\\
32	0.755082742316785\\
33	0.761702127659574\\
34	0.768321513002364\\
35	0.774940898345154\\
36	0.782505910165485\\
37	0.788179669030733\\
38	0.794799054373522\\
39	0.802364066193853\\
40	0.808037825059102\\
41	0.817494089834515\\
42	0.824113475177305\\
43	0.828841607565012\\
44	0.831678486997636\\
45	0.833569739952719\\
46	0.837352245862884\\
47	0.846808510638298\\
48	0.854373522458629\\
49	0.859101654846336\\
50	0.862884160756501\\
51	0.866666666666667\\
52	0.872340425531915\\
53	0.873286052009456\\
54	0.87612293144208\\
55	0.879905437352246\\
56	0.884633569739953\\
57	0.884633569739953\\
58	0.890307328605201\\
59	0.897872340425532\\
60	0.902600472813239\\
61	0.906382978723404\\
62	0.91016548463357\\
63	0.911111111111111\\
64	0.913002364066194\\
65	0.913002364066194\\
66	0.913947990543735\\
67	0.916784869976359\\
68	0.919621749408983\\
69	0.923404255319149\\
70	0.926241134751773\\
71	0.928132387706856\\
72	0.929078014184397\\
73	0.93096926713948\\
74	0.931914893617021\\
75	0.932860520094563\\
76	0.933806146572104\\
77	0.933806146572104\\
78	0.935697399527187\\
79	0.93758865248227\\
80	0.938534278959811\\
81	0.941371158392435\\
82	0.941371158392435\\
83	0.944208037825059\\
84	0.945153664302601\\
85	0.948936170212766\\
86	0.949881796690307\\
87	0.950827423167849\\
88	0.952718676122931\\
89	0.954609929078014\\
90	0.955555555555556\\
91	0.956501182033097\\
92	0.95839243498818\\
93	0.95839243498818\\
94	0.959338061465721\\
95	0.962174940898345\\
96	0.963120567375886\\
97	0.963120567375886\\
98	0.963120567375886\\
99	0.964066193853428\\
100	0.965011820330969\\
101	0.965011820330969\\
102	0.966903073286052\\
103	0.966903073286052\\
104	0.969739952718676\\
105	0.969739952718676\\
106	0.969739952718676\\
107	0.969739952718676\\
108	0.969739952718676\\
109	0.969739952718676\\
110	0.969739952718676\\
111	0.969739952718676\\
112	0.970685579196217\\
113	0.971631205673759\\
114	0.973522458628842\\
115	0.974468085106383\\
116	0.975413711583924\\
117	0.976359338061466\\
118	0.976359338061466\\
119	0.976359338061466\\
120	0.976359338061466\\
121	0.976359338061466\\
122	0.977304964539007\\
123	0.977304964539007\\
124	0.978250591016548\\
125	0.978250591016548\\
126	0.97919621749409\\
127	0.97919621749409\\
128	0.97919621749409\\
129	0.97919621749409\\
130	0.980141843971631\\
131	0.980141843971631\\
132	0.980141843971631\\
133	0.980141843971631\\
134	0.981087470449173\\
135	0.981087470449173\\
136	0.981087470449173\\
137	0.981087470449173\\
138	0.981087470449173\\
139	0.981087470449173\\
140	0.981087470449173\\
141	0.981087470449173\\
142	0.981087470449173\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982033096926714\\
148	0.982033096926714\\
149	0.983924349881797\\
150	0.983924349881797\\
151	0.983924349881797\\
152	0.983924349881797\\
153	0.983924349881797\\
154	0.983924349881797\\
155	0.983924349881797\\
156	0.983924349881797\\
157	0.983924349881797\\
158	0.983924349881797\\
159	0.983924349881797\\
160	0.983924349881797\\
161	0.983924349881797\\
162	0.983924349881797\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.985815602836879\\
169	0.986761229314421\\
170	0.986761229314421\\
171	0.986761229314421\\
172	0.986761229314421\\
173	0.986761229314421\\
174	0.986761229314421\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.988652482269504\\
183	0.988652482269504\\
184	0.988652482269504\\
185	0.989598108747045\\
186	0.989598108747045\\
187	0.989598108747045\\
188	0.989598108747045\\
189	0.989598108747045\\
190	0.989598108747045\\
191	0.989598108747045\\
};
\addlegendentry{$T=0.5$}
\end{axis}
\end{tikzpicture}%

==> figs/CSminiAcc1.tex <==
\definecolor{upmaroon}{rgb}{0.48, 0.07, 0.07}
\definecolor{wildstrawberry}{rgb}{1.0, 0.26, 0.64}
\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}
\definecolor{uclablue}{rgb}{0.33, 0.41, 0.58}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Fairness factor $F_f$},
%xtick={10,20,30,40},
xtick style={color=black},
ymin=0.9,
ymax=1,
%ytick={0,0.2, 0.4, 0.6, 0.8, 1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=ultramarine, mark = *, mark options={scale=0.9}, dotted]
  table[row sep=crcr]{%
3 0.9877\\ %116
10 0.9811\\
%15	0.9697\\
20	0.9631\\
%%30	0.3931\\
40	0.9697\\
50	0.9650\\
%60	0.3532\\
70	0.9423\\
%80	0.352\\
100	0.941\\
120	0.94\\
150	0.9253\\
180	0.921\\
200	0.92\\
};

\end{axis}
\end{tikzpicture}%

==> figs/CSminiAcc_FedAvg1.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Communication iteration $k$},
%xtick={10, 70, 130,190},
xtick style={color=black},
ymin=0.08,
ymax=1.1,
ytick={0,0.2, 0.4, 0.6, 0.8, 1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=taupe, dashed, line width=2pt] 
  table[row sep=crcr]{%
1	-0.0572104018912529\\
2	-0.0250591016548463\\
3	0.00898345153664304\\
4	0.0534278959810874\\
5	0.0997635933806147\\
6	0.146099290780142\\
7	0.185815602836879\\
8	0.229314420803783\\
9	0.264302600472813\\
10	0.307801418439716\\
11	0.339007092198582\\
12	0.387234042553191\\
13	0.416548463356974\\
14	0.447754137115839\\
15	0.47612293144208\\
16	0.498817966903073\\
17	0.52434988179669\\
18	0.544208037825059\\
19	0.5725768321513\\
20	0.596217494089834\\
21	0.613238770685579\\
22	0.633096926713948\\
23	0.652955082742317\\
24	0.670921985815603\\
25	0.686997635933806\\
26	0.700236406619385\\
27	0.712529550827423\\
28	0.721985815602837\\
29	0.730496453900709\\
30	0.741843971631206\\
31	0.747517730496454\\
32	0.755082742316785\\
33	0.761702127659574\\
34	0.768321513002364\\
35	0.774940898345154\\
36	0.782505910165485\\
37	0.788179669030733\\
38	0.794799054373522\\
39	0.802364066193853\\
40	0.808037825059102\\
41	0.817494089834515\\
42	0.824113475177305\\
43	0.828841607565012\\
44	0.831678486997636\\
45	0.833569739952719\\
46	0.837352245862884\\
47	0.846808510638298\\
48	0.854373522458629\\
49	0.859101654846336\\
50	0.862884160756501\\
51	0.866666666666667\\
52	0.872340425531915\\
53	0.873286052009456\\
54	0.87612293144208\\
55	0.879905437352246\\
56	0.884633569739953\\
57	0.884633569739953\\
58	0.890307328605201\\
59	0.897872340425532\\
60	0.902600472813239\\
61	0.906382978723404\\
62	0.91016548463357\\
63	0.911111111111111\\
64	0.913002364066194\\
65	0.913002364066194\\
66	0.913947990543735\\
67	0.916784869976359\\
68	0.919621749408983\\
69	0.923404255319149\\
70	0.926241134751773\\
71	0.928132387706856\\
72	0.929078014184397\\
73	0.93096926713948\\
74	0.931914893617021\\
75	0.932860520094563\\
76	0.933806146572104\\
77	0.933806146572104\\
78	0.935697399527187\\
79	0.93758865248227\\
80	0.938534278959811\\
81	0.941371158392435\\
82	0.941371158392435\\
83	0.944208037825059\\
84	0.945153664302601\\
85	0.948936170212766\\
86	0.949881796690307\\
87	0.950827423167849\\
88	0.952718676122931\\
89	0.954609929078014\\
90	0.955555555555556\\
91	0.956501182033097\\
92	0.95839243498818\\
93	0.95839243498818\\
94	0.959338061465721\\
95	0.962174940898345\\
96	0.963120567375886\\
97	0.963120567375886\\
98	0.963120567375886\\
99	0.964066193853428\\
100	0.965011820330969\\
101	0.965011820330969\\
102	0.966903073286052\\
103	0.966903073286052\\
104	0.969739952718676\\
105	0.969739952718676\\
106	0.969739952718676\\
107	0.969739952718676\\
108	0.969739952718676\\
109	0.969739952718676\\
110	0.969739952718676\\
111	0.969739952718676\\
112	0.970685579196217\\
113	0.971631205673759\\
114	0.973522458628842\\
115	0.974468085106383\\
116	0.975413711583924\\
117	0.976359338061466\\
118	0.976359338061466\\
119	0.976359338061466\\
120	0.976359338061466\\
121	0.976359338061466\\
122	0.977304964539007\\
123	0.977304964539007\\
124	0.978250591016548\\
125	0.978250591016548\\
126	0.97919621749409\\
127	0.97919621749409\\
128	0.97919621749409\\
129	0.97919621749409\\
130	0.980141843971631\\
131	0.980141843971631\\
132	0.980141843971631\\
133	0.980141843971631\\
134	0.981087470449173\\
135	0.981087470449173\\
136	0.981087470449173\\
137	0.981087470449173\\
138	0.981087470449173\\
139	0.981087470449173\\
140	0.981087470449173\\
141	0.981087470449173\\
142	0.981087470449173\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982033096926714\\
148	0.982033096926714\\
149	0.983924349881797\\
150	0.983924349881797\\
151	0.983924349881797\\
152	0.983924349881797\\
153	0.983924349881797\\
154	0.983924349881797\\
155	0.983924349881797\\
156	0.983924349881797\\
157	0.983924349881797\\
158	0.983924349881797\\
159	0.983924349881797\\
160	0.983924349881797\\
161	0.983924349881797\\
162	0.983924349881797\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.985815602836879\\
169	0.986761229314421\\
170	0.986761229314421\\
171	0.986761229314421\\
172	0.986761229314421\\
173	0.986761229314421\\
174	0.986761229314421\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.988652482269504\\
183	0.988652482269504\\
184	0.988652482269504\\
185	0.989598108747045\\
186	0.989598108747045\\
187	0.989598108747045\\
188	0.989598108747045\\
189	0.989598108747045\\
190	0.989598108747045\\
191	0.989598108747045\\
};
\addlegendentry{FedCau}

\addplot [color=black] %the baseline 5
  table[row sep=crcr]{%
1	-0.00236406619385332\\
2	0.0392434988179668\\
3	0.0647754137115839\\
4	0.0761229314420804\\
5	0.11016548463357\\
6	0.113947990543735\\
7	0.133806146572104\\
8	0.171631205673759\\
9	0.175413711583924\\
10	0.199054373522459\\
11	0.205673758865248\\
12	0.236879432624113\\
13	0.242553191489362\\
14	0.273758865248227\\
15	0.27565011820331\\
16	0.312529550827423\\
17	0.315366430260047\\
18	0.345626477541371\\
19	0.348463356973995\\
20	0.376832151300236\\
21	0.380614657210402\\
22	0.408037825059102\\
23	0.438297872340425\\
24	0.44113475177305\\
25	0.448699763593381\\
26	0.451536643026005\\
27	0.45531914893617\\
28	0.481796690307329\\
29	0.484633569739953\\
30	0.48936170212766\\
31	0.492198581560284\\
32	0.494089834515366\\
33	0.495981087470449\\
34	0.502600472813239\\
35	0.51016548463357\\
36	0.511111111111111\\
37	0.515839243498818\\
38	0.536643026004728\\
39	0.540425531914894\\
40	0.543262411347518\\
41	0.546099290780142\\
42	0.549881796690307\\
43	0.554609929078014\\
44	0.557446808510638\\
45	0.561229314420804\\
46	0.565957446808511\\
47	0.569739952718676\\
48	0.575413711583924\\
49	0.578250591016549\\
50	0.599054373522459\\
51	0.602836879432624\\
52	0.610401891252955\\
53	0.619858156028369\\
54	0.621749408983452\\
55	0.624586288416076\\
56	0.626477541371158\\
57	0.629314420803783\\
58	0.656737588652482\\
59	0.658628841607565\\
60	0.660520094562648\\
61	0.667139479905437\\
62	0.66903073286052\\
63	0.671867612293144\\
64	0.674704491725768\\
65	0.676595744680851\\
66	0.680378250591017\\
67	0.680378250591017\\
68	0.695508274231678\\
69	0.703073286052009\\
70	0.71725768321513\\
71	0.719148936170213\\
72	0.721040189125296\\
73	0.722931442080378\\
74	0.725768321513002\\
75	0.726713947990544\\
76	0.726713947990544\\
77	0.729550827423168\\
78	0.729550827423168\\
79	0.733333333333333\\
80	0.735224586288416\\
81	0.74468085106383\\
82	0.747517730496454\\
83	0.749408983451537\\
84	0.751300236406619\\
85	0.752245862884161\\
86	0.753191489361702\\
87	0.755082742316785\\
88	0.760756501182033\\
89	0.760756501182033\\
90	0.76548463356974\\
91	0.768321513002364\\
92	0.771158392434988\\
93	0.773049645390071\\
94	0.774940898345154\\
95	0.776832151300236\\
96	0.776832151300236\\
97	0.787234042553192\\
98	0.787234042553192\\
99	0.794799054373522\\
100	0.796690307328605\\
101	0.801418439716312\\
102	0.805200945626477\\
103	0.808037825059102\\
104	0.808983451536643\\
105	0.808983451536643\\
106	0.808983451536643\\
107	0.820330969267139\\
108	0.821276595744681\\
109	0.821276595744681\\
110	0.821276595744681\\
111	0.822222222222222\\
112	0.822222222222222\\
113	0.823167848699764\\
114	0.823167848699764\\
115	0.825059101654846\\
116	0.826950354609929\\
117	0.82789598108747\\
118	0.830732860520095\\
119	0.844917257683215\\
120	0.845862884160757\\
121	0.846808510638298\\
122	0.846808510638298\\
123	0.847754137115839\\
124	0.848699763593381\\
125	0.849645390070922\\
126	0.849645390070922\\
127	0.850591016548463\\
128	0.850591016548463\\
129	0.850591016548463\\
130	0.850591016548463\\
131	0.850591016548463\\
132	0.850591016548463\\
133	0.851536643026005\\
134	0.852482269503546\\
135	0.853427895981087\\
136	0.85531914893617\\
137	0.86193853427896\\
138	0.862884160756501\\
139	0.871394799054374\\
140	0.873286052009456\\
141	0.874231678486998\\
142	0.87612293144208\\
143	0.87612293144208\\
144	0.877068557919622\\
145	0.877068557919622\\
146	0.877068557919622\\
147	0.878959810874705\\
148	0.878959810874705\\
149	0.879905437352246\\
150	0.880851063829787\\
151	0.883687943262411\\
152	0.884633569739953\\
153	0.885579196217494\\
154	0.885579196217494\\
155	0.885579196217494\\
156	0.887470449172577\\
157	0.894089834515366\\
158	0.898817966903073\\
159	0.898817966903073\\
160	0.900709219858156\\
161	0.901654846335697\\
162	0.902600472813239\\
163	0.902600472813239\\
164	0.902600472813239\\
165	0.904491725768321\\
166	0.905437352245863\\
167	0.905437352245863\\
168	0.906382978723404\\
169	0.906382978723404\\
170	0.906382978723404\\
171	0.906382978723404\\
172	0.907328605200946\\
173	0.907328605200946\\
174	0.907328605200946\\
175	0.909219858156028\\
176	0.909219858156028\\
177	0.91016548463357\\
178	0.91016548463357\\
179	0.914893617021277\\
180	0.914893617021277\\
181	0.914893617021277\\
182	0.914893617021277\\
183	0.914893617021277\\
184	0.914893617021277\\
185	0.915839243498818\\
186	0.915839243498818\\
187	0.915839243498818\\
188	0.915839243498818\\
189	0.915839243498818\\
190	0.915839243498818\\
191	0.916784869976359\\
};
\addlegendentry{FedAvg}



\end{axis}
\end{tikzpicture}%

==> figs/CSminiAcc_FedAvg2.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=127,
xlabel={Communication iteration $k$},
%xtick={10, 70, 130,190},
xtick style={color=black},
ymin=0.08,
ymax=1.1,
ytick={0,0.2, 0.4, 0.6, 0.8, 1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]

\addplot [color=amber, mark=otimes, mark options={scale=0.85}] % T = 9000 <ts
  table[row sep=crcr]{%
1	-0.00520094562647744\\
2	0.00520094562647755\\
4	0.0260047281323877\\
8	0.0884160756501182\\
12	0.183924349881797\\
16	0.298345153664303\\
20	0.448699763593381\\
24	0.589598108747045\\
28	0.695508274231678\\
32	0.785342789598109\\
36	0.848699763593381\\
40	0.888416075650118\\
44	0.916784869976359\\
47	0.928132387706856\\
53	0.95177304964539\\
65	0.973522458628842\\
81	0.984869976359338\\
126	0.989598108747045\\
};
\addlegendentry{FedCau}



\addplot [color=black]%the baseline 9
  table[row sep=crcr]{%
1	-0.361702127659574\\
2	-0.327659574468085\\
3	-0.300236406619385\\
4	-0.280378250591017\\
5	-0.233096926713948\\
6	-0.188652482269503\\
7	-0.164066193853428\\
8	-0.111111111111111\\
9	-0.0855791962174941\\
10	-0.0647754137115839\\
11	-0.00520094562647744\\
12	0.0269503546099291\\
13	0.0817966903073286\\
14	0.132860520094563\\
15	0.192434988179669\\
16	0.2274231678487\\
17	0.269976359338061\\
18	0.29645390070922\\
19	0.320094562647754\\
20	0.339007092198582\\
21	0.391016548463357\\
22	0.408983451536643\\
23	0.451536643026005\\
24	0.465721040189125\\
25	0.513947990543735\\
26	0.531914893617021\\
27	0.561229314420804\\
28	0.575413711583924\\
29	0.599054373522459\\
30	0.617966903073286\\
31	0.64160756501182\\
32	0.652955082742317\\
33	0.677541371158392\\
34	0.707801418439716\\
35	0.735224586288416\\
36	0.741843971631206\\
37	0.749408983451537\\
38	0.763593380614657\\
39	0.774940898345154\\
40	0.783451536643026\\
41	0.790070921985816\\
42	0.791962174940898\\
43	0.797635933806147\\
44	0.798581560283688\\
45	0.801418439716312\\
46	0.820330969267139\\
47	0.832624113475177\\
48	0.845862884160757\\
49	0.848699763593381\\
50	0.849645390070922\\
51	0.852482269503546\\
52	0.862884160756501\\
53	0.873286052009456\\
54	0.877068557919622\\
55	0.879905437352246\\
56	0.886524822695036\\
57	0.894089834515366\\
58	0.898817966903073\\
59	0.904491725768321\\
60	0.908274231678487\\
61	0.913947990543735\\
62	0.917730496453901\\
63	0.920567375886525\\
64	0.922458628841608\\
65	0.925295508274232\\
66	0.926241134751773\\
67	0.927186761229314\\
68	0.928132387706856\\
69	0.928132387706856\\
70	0.931914893617021\\
71	0.935697399527187\\
72	0.938534278959811\\
73	0.940425531914894\\
74	0.942316784869976\\
75	0.943262411347518\\
76	0.945153664302601\\
77	0.946099290780142\\
78	0.946099290780142\\
79	0.947990543735225\\
80	0.948936170212766\\
81	0.948936170212766\\
82	0.948936170212766\\
83	0.949881796690307\\
84	0.95177304964539\\
85	0.954609929078014\\
86	0.957446808510638\\
87	0.95839243498818\\
88	0.95839243498818\\
89	0.959338061465721\\
90	0.959338061465721\\
91	0.959338061465721\\
92	0.959338061465721\\
93	0.959338061465721\\
94	0.960283687943262\\
95	0.961229314420804\\
96	0.962174940898345\\
97	0.963120567375886\\
98	0.964066193853428\\
99	0.964066193853428\\
100	0.965957446808511\\
101	0.965957446808511\\
102	0.966903073286052\\
103	0.966903073286052\\
104	0.966903073286052\\
105	0.966903073286052\\
106	0.966903073286052\\
107	0.966903073286052\\
108	0.966903073286052\\
109	0.966903073286052\\
110	0.966903073286052\\
111	0.966903073286052\\
112	0.968794326241135\\
113	0.968794326241135\\
114	0.969739952718676\\
115	0.969739952718676\\
116	0.969739952718676\\
117	0.9725768321513\\
118	0.973522458628842\\
119	0.973522458628842\\
120	0.973522458628842\\
121	0.974468085106383\\
122	0.974468085106383\\
123	0.974468085106383\\
124	0.975413711583924\\
125	0.975413711583924\\
126	0.977304964539007\\
};
\addlegendentry{FedAvg}


\end{axis}
\end{tikzpicture}%

==> figs/CSminiAcc_FedAvg3.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=100,
xlabel={Communication iteration $k$},
%xtick={10, 70, 130,190},
xtick style={color=black},
ymin=0.08,
ymax=1.1,
ytick={0.28, 0.4, 0.6, 0.8, 1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen, mark=halfcircle* ]
  table[row sep=crcr]{%
1	0.433569739952719\\
%2	0.46193853427896\\
%3	0.483687943262411\\
%4	0.507328605200946\\
%5	0.52434988179669\\
6	0.549881796690307\\
%7	0.574468085106383\\
%8	0.590543735224586\\
%9	0.607565011820331\\
%10	0.62080378250591\\
11	0.640661938534279\\
%12	0.646335697399527\\
%13	0.654846335697399\\
%14	0.666193853427896\\
%15	0.678486997635934\\
%16	0.686052009456265\\
%17	0.695508274231678\\
18	0.707801418439716\\
%19	0.712529550827423\\
%20	0.72387706855792\\
%21	0.730496453900709\\
%22	0.739007092198582\\
%23	0.749408983451537\\
%24	0.757919621749409\\
25	0.764539007092199\\
%26	0.773049645390071\\
%27	0.784397163120567\\
%28	0.788179669030733\\
%29	0.793853427895981\\
%30	0.802364066193853\\
31	0.808983451536643\\
%32	0.817494089834515\\
%33	0.821276595744681\\
%34	0.832624113475177\\
%35	0.837352245862884\\
%36	0.839243498817967\\
37	0.842080378250591\\
%38	0.843971631205674\\
%39	0.846808510638298\\
%40	0.846808510638298\\
%41	0.852482269503546\\
%42	0.856264775413712\\
%43	0.860992907801418\\
%44	0.863829787234043\\
%45	0.866666666666667\\
%46	0.868557919621749\\
%47	0.870449172576832\\
48	0.872340425531915\\
%49	0.877068557919622\\
%50	0.879905437352246\\
%51	0.881796690307329\\
%52	0.887470449172577\\
%53	0.88936170212766\\
%54	0.890307328605201\\
%55	0.892198581560284\\
56	0.892198581560284\\
%57	0.895981087470449\\
%58	0.898817966903073\\
%59	0.898817966903073\\
%60	0.900709219858156\\
%61	0.902600472813239\\
%%62	0.904491725768321\\
%63	0.905437352245863\\
%64	0.908274231678487\\
65	0.91016548463357\\
%66	0.911111111111111\\
%67	0.913002364066194\\
%68	0.913002364066194\\
%69	0.915839243498818\\
%70	0.919621749408983\\
%71	0.919621749408983\\
72	0.920567375886525\\
%73	0.921513002364066\\
%74	0.92434988179669\\
%75	0.926241134751773\\
%76	0.927186761229314\\
%77	0.927186761229314\\
%78	0.927186761229314\\
%79	0.927186761229314\\
80	0.93096926713948\\
%81	0.931914893617021\\
%82	0.932860520094563\\
%83	0.933806146572104\\
%84	0.936643026004728\\
%85	0.93758865248227\\
%86	0.938534278959811\\
87	0.938534278959811\\
%88	0.939479905437352\\
%89	0.941371158392435\\
%90	0.943262411347518\\
%91	0.943262411347518\\
92	0.945153664302601\\
%93	0.945153664302601\\
%94	0.945153664302601\\
%95	0.945153664302601\\
96	0.946099290780142\\
};
\addlegendentry{FedCau}



\addplot [color=black]%T1.1 baseline
  table[row sep=crcr]{%
1	0.293617021276596\\
2	0.324822695035461\\
3	0.352245862884161\\
4	0.371158392434988\\
5	0.393853427895981\\
6	0.411820330969267\\
7	0.424113475177305\\
8	0.438297872340425\\
9	0.460047281323877\\
10	0.47612293144208\\
11	0.492198581560284\\
12	0.501654846335697\\
13	0.522458628841608\\
14	0.535697399527187\\
15	0.55177304964539\\
16	0.565957446808511\\
17	0.587706855791962\\
18	0.595271867612293\\
19	0.609456264775414\\
20	0.617021276595745\\
21	0.628368794326241\\
22	0.640661938534279\\
23	0.651063829787234\\
24	0.658628841607565\\
25	0.666193853427896\\
26	0.670921985815603\\
27	0.681323877068558\\
28	0.688888888888889\\
29	0.702127659574468\\
30	0.71063829787234\\
31	0.719148936170213\\
32	0.725768321513002\\
33	0.735224586288416\\
34	0.739007092198582\\
35	0.747517730496454\\
36	0.752245862884161\\
37	0.753191489361702\\
38	0.75886524822695\\
39	0.766430260047281\\
40	0.774940898345154\\
41	0.776832151300236\\
42	0.780614657210402\\
43	0.785342789598109\\
44	0.791962174940898\\
45	0.798581560283688\\
46	0.800472813238771\\
47	0.808983451536643\\
48	0.81371158392435\\
49	0.816548463356974\\
50	0.819385342789598\\
51	0.823167848699764\\
52	0.826004728132388\\
53	0.830732860520095\\
54	0.83451536643026\\
55	0.84113475177305\\
56	0.845862884160757\\
57	0.847754137115839\\
58	0.849645390070922\\
59	0.852482269503546\\
60	0.858156028368794\\
61	0.862884160756501\\
62	0.864775413711584\\
63	0.867612293144208\\
64	0.871394799054374\\
65	0.87612293144208\\
66	0.878959810874705\\
67	0.879905437352246\\
68	0.881796690307329\\
69	0.884633569739953\\
70	0.888416075650118\\
71	0.891252955082742\\
72	0.894089834515366\\
73	0.897872340425532\\
74	0.900709219858156\\
75	0.901654846335697\\
76	0.906382978723404\\
77	0.907328605200946\\
78	0.91016548463357\\
79	0.912056737588652\\
80	0.913947990543735\\
81	0.914893617021277\\
82	0.916784869976359\\
83	0.919621749408983\\
84	0.920567375886525\\
85	0.923404255319149\\
86	0.925295508274232\\
87	0.926241134751773\\
88	0.927186761229314\\
89	0.928132387706856\\
90	0.929078014184397\\
91	0.93096926713948\\
92	0.933806146572104\\
93	0.936643026004728\\
94	0.936643026004728\\
95	0.936643026004728\\
96	0.936643026004728\\
};
\addlegendentry{FedAvg}

\end{axis}
\end{tikzpicture}%

==> figs/CSminiC.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Communication iteration $k$},
%xtick={10, 70,130, 190},
xtick style={color=black},
ymin=0,
ymax=0.45,
ytick={0.1,0.3},
grid style={dashed},
ymajorgrids,
grid = both,
%yminorgrids,
ylabel near ticks,
ylabel={$C(k_c)$},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north east,  legend cell align=left,font = \tiny}
]
\addplot [color=tealgreen, mark=halfcircle* ]% T=ts
  table[row sep=crcr]{%
1	0.0040728\\
8	0.0325824\\
16	0.0651648\\
24	0.0977472\\
32	0.1303296\\
40	0.162912\\
48	0.1954944\\
56	0.2280768\\
64	0.2606592\\
72	0.2932416\\
80	0.325824\\
88	0.3584064\\
96	0.3909888\\
};
%\addlegendentry{$T=1.1$}
\addplot [color=amber, mark=otimes, mark options={scale=0.85}]
  table[row sep=crcr]{%
1	0.0034338\\
8	0.0223338\\
16	0.0439338\\
24	0.0655338\\
32	0.0871338\\
40	0.1087338\\
48	0.1303338\\
56	0.1519338\\
64	0.1735338\\
72	0.1951338\\
80	0.2167338\\
88	0.2383338\\
96	0.2599338\\
104	0.2815338\\
112	0.3031338\\
120	0.3247338\\
126	0.3409338\\
};
%\addlegendentry{$T=0.9$}
\addplot [color=taupe, dashed, line width=2pt] 
  table[row sep=crcr]{%
1	0.0038844\\
2	0.0053844\\
3	0.0068844\\
4	0.0083844\\
5	0.0098844\\
6	0.0113844\\
7	0.0128844\\
8	0.0143844\\
9	0.0158844\\
10	0.0173844\\
11	0.0188844\\
12	0.0203844\\
13	0.0218844\\
14	0.0233844\\
15	0.0248844\\
16	0.0263844\\
17	0.0278844\\
18	0.0293844\\
19	0.0308844\\
20	0.0323844\\
21	0.0338844\\
22	0.0353844\\
23	0.0368844\\
24	0.0383844\\
25	0.0398844\\
26	0.0413844\\
27	0.0428844\\
28	0.0443844\\
29	0.0458844\\
30	0.0473844\\
31	0.0488844\\
32	0.0503844\\
33	0.0518844\\
34	0.0533844\\
35	0.0548844\\
36	0.0563844\\
37	0.0578844\\
38	0.0593844\\
39	0.0608844\\
40	0.0623844\\
41	0.0638844\\
42	0.0653844\\
43	0.0668844\\
44	0.0683844\\
45	0.0698844\\
46	0.0713844\\
47	0.0728844\\
48	0.0743844\\
49	0.0758844\\
50	0.0773844\\
51	0.0788844\\
52	0.0803844\\
53	0.0818844\\
54	0.0833844\\
55	0.0848844\\
56	0.0863844\\
57	0.0878844\\
58	0.0893844\\
59	0.0908844\\
60	0.0923844\\
61	0.0938844\\
62	0.0953844\\
63	0.0968844\\
64	0.0983844\\
65	0.0998844\\
66	0.1013844\\
67	0.1028844\\
68	0.1043844\\
69	0.1058844\\
70	0.1073844\\
71	0.1088844\\
72	0.1103844\\
73	0.1118844\\
74	0.1133844\\
75	0.1148844\\
76	0.1163844\\
77	0.1178844\\
78	0.1193844\\
79	0.1208844\\
80	0.1223844\\
81	0.1238844\\
82	0.1253844\\
83	0.1268844\\
84	0.1283844\\
85	0.1298844\\
86	0.1313844\\
87	0.1328844\\
88	0.1343844\\
89	0.1358844\\
90	0.1373844\\
91	0.1388844\\
92	0.1403844\\
93	0.1418844\\
94	0.1433844\\
95	0.1448844\\
96	0.1463844\\
97	0.1478844\\
98	0.1493844\\
99	0.1508844\\
100	0.1523844\\
101	0.1538844\\
102	0.1553844\\
103	0.1568844\\
104	0.1583844\\
105	0.1598844\\
106	0.1613844\\
107	0.1628844\\
108	0.1643844\\
109	0.1658844\\
110	0.1673844\\
111	0.1688844\\
112	0.1703844\\
113	0.1718844\\
114	0.1733844\\
115	0.1748844\\
116	0.1763844\\
117	0.1778844\\
118	0.1793844\\
119	0.1808844\\
120	0.1823844\\
121	0.1838844\\
122	0.1853844\\
123	0.1868844\\
124	0.1883844\\
125	0.1898844\\
126	0.1913844\\
127	0.1928844\\
128	0.1943844\\
129	0.1958844\\
130	0.1973844\\
131	0.1988844\\
132	0.2003844\\
133	0.2018844\\
134	0.2033844\\
135	0.2048844\\
136	0.2063844\\
137	0.2078844\\
138	0.2093844\\
139	0.2108844\\
140	0.2123844\\
141	0.2138844\\
142	0.2153844\\
143	0.2168844\\
144	0.2183844\\
145	0.2198844\\
146	0.2213844\\
147	0.2228844\\
148	0.2243844\\
149	0.2258844\\
150	0.2273844\\
151	0.2288844\\
152	0.2303844\\
153	0.2318844\\
154	0.2333844\\
155	0.2348844\\
156	0.2363844\\
157	0.2378844\\
158	0.2393844\\
159	0.2408844\\
160	0.2423844\\
161	0.2438844\\
162	0.2453844\\
163	0.2468844\\
164	0.2483844\\
165	0.2498844\\
166	0.2513844\\
167	0.2528844\\
168	0.2543844\\
169	0.2558844\\
170	0.2573844\\
171	0.2588844\\
172	0.2603844\\
173	0.2618844\\
174	0.2633844\\
175	0.2648844\\
176	0.2663844\\
177	0.2678844\\
178	0.2693844\\
179	0.2708844\\
180	0.2723844\\
181	0.2738844\\
182	0.2753844\\
183	0.2768844\\
184	0.2783844\\
185	0.2798844\\
186	0.2813844\\
187	0.2828844\\
188	0.2843844\\
189	0.2858844\\
190	0.2873844\\
191	0.2888844\\
};
%\addlegendentry{$T=0.5$}
\end{axis}
\end{tikzpicture}%

==> figs/CSminiC1.tex <==
\definecolor{upmaroon}{rgb}{0.48, 0.07, 0.07}
\definecolor{wildstrawberry}{rgb}{1.0, 0.26, 0.64}
\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}
\definecolor{uclablue}{rgb}{0.33, 0.41, 0.58}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Fairness factor $F_f$},
%xtick={10,20,30,40},
xtick style={color=black},
ymin=0.32,
ymax=0.4,
ytick={0.32, 0.34, 0.36},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={$C(k_c)$},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=ultramarine, mark = *, mark options={scale=0.9}, dotted]
  table[row sep=crcr]{%
3 0.3834\\
10 0.3697\\
%%15	0.3653\\
20	0.3454\\
%%30	0.3931\\
40	0.3435\\
50	0.3481\\
%60	0.3532\\
70	0.3535\\
%80	0.352\\
100	0.351\\
120	0.355\\
150	0.3665\\
180	0.374\\
200	0.3830\\
};

\end{axis}
\end{tikzpicture}%

==> figs/FG_T_L.tex <==
\definecolor{lawngreen}{rgb}{0.49, 0.99, 0.0}%4
\definecolor{officegreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{camouflagegreen}{rgb}{0.47, 0.53, 0.42}%3
\definecolor{richlavender}{rgb}{0.67, 0.38, 0.8}%2
\definecolor{jazzberryjam}{rgb}{0.65, 0.04, 0.37} %1
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=65,
xlabel={Communication iteration $k$},
xtick={0,15,30,45,60},
ytick={ 0.55, 0.65, 0.75, 0.85,1},
xtick style={color=black},
ymin=0.55,
ymax=1,
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Loss functions},
axis background/.style={fill=white},
%legend style={at={(-0.3,1.5)}, anchor=north west, legend cell align=left, legend columns=-1, font = \tiny}
legend style={at={(0,1.45)},legend columns=3, font = \tiny,  anchor=north west, legend cell align=left, align=left}
]
\addplot [color=jazzberryjam]
  table[row sep=crcr]{%
1	0.979552558625605\\
2	0.960103770518795\\
3	0.945159384967069\\
4	0.930148232937601\\
5	0.916719426452421\\
6	0.90382898001031\\
7	0.892017905431892\\
8	0.88085969823983\\
9	0.870532425412197\\
10	0.860728015441696\\
11	0.851719973000365\\
12	0.843143776163337\\
13	0.835236536815247\\
14	0.82775214357919\\
15	0.820844749403064\\
16	0.81435167131305\\
17	0.808332183370436\\
18	0.802649930428308\\
19	0.797350372709866\\
20	0.792309523603273\\
21	0.787569658330027\\
22	0.7830343412105\\
23	0.778738941818563\\
24	0.774602856420643\\
25	0.770653384234833\\
26	0.766832643857788\\
27	0.763167206461066\\
28	0.759624653624106\\
29	0.756202805590926\\
30	0.752886344345071\\
31	0.749664751562036\\
32	0.74653838644744\\
33	0.743501199278183\\
34	0.740544366910751\\
35	0.737666966221109\\
36	0.734860058233784\\
37	0.732121333858726\\
38	0.729449612690871\\
39	0.726841616904057\\
40	0.72429002434646\\
41	0.721793429359974\\
42	0.719351065898487\\
43	0.716958094594186\\
44	0.714615095309783\\
45	0.712319163422353\\
46	0.710063588277693\\
47	0.707851255162829\\
48	0.705675995513331\\
49	0.703543347151996\\
50	0.701443670222399\\
51	0.699382806661553\\
52	0.697352535129332\\
53	0.695359076993318\\
54	0.693393460402515\\
55	0.691461339517008\\
56	0.689557040385426\\
57	0.687682074392084\\
};
\addlegendentry{LAQ, $b=2$} %kc = 57



\addplot [color=richlavender, densely dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1	0.920576646513099\\
2	0.908636094582303\\
3	0.897313098114362\\
4	0.885909114599076\\
5	0.875142176452811\\
6	0.864783472671051\\
7	0.855054849777601\\
8	0.845790650462953\\
9	0.837105725620935\\
10	0.828879709937126\\
11	0.821131265636486\\
12	0.813729557982366\\
13	0.806746037418864\\
14	0.800042507912903\\
15	0.793702453586271\\
16	0.787616567368496\\
17	0.781858037536941\\
18	0.77632857639019\\
19	0.771091670811231\\
20	0.766052667882501\\
21	0.76126950519615\\
22	0.756650513837765\\
23	0.752252057319781\\
24	0.747993569175551\\
25	0.743928981608597\\
26	0.739986624657673\\
27	0.736214383962279\\
28	0.732549422195363\\
29	0.729033459835169\\
30	0.725612109302251\\
31	0.722321071893434\\
32	0.719114237899824\\
33	0.716022557171745\\
34	0.713007121282916\\
35	0.710094510851989\\
36	0.707251924767926\\
37	0.704502629234279\\
38	0.701817907331209\\
39	0.699218630143136\\
40	0.696678469709559\\
41	0.694216851536264\\
42	0.691808744429347\\
43	0.689472835612695\\
};
\addlegendentry{ LAQ, $b = 10$} %kc = 43


\addplot [color=camouflagegreen, mark =|,mark options={scale=0.75}]
  table[row sep=crcr]{%
1	1.00314528398696\\
2	0.992583396983707\\
3	0.982332022180126\\
4	0.97238551289434\\
5	0.962737469229156\\
6	0.953381308633942\\
7	0.944312499261235\\
8	0.935527587240283\\
9	0.927023428972391\\
10	0.918796064840792\\
11	0.910841798342686\\
12	0.903158663563704\\
13	0.895737345317045\\
14	0.888571659745778\\
15	0.881656372930848\\
16	0.874984835347996\\
17	0.868550087331398\\
18	0.8623444657235\\
19	0.856362731052051\\
20	0.850591658248399\\
21	0.84502916182064\\
22	0.839666656250579\\
23	0.83449601111505\\
24	0.829504525473178\\
25	0.82468038416713\\
26	0.820016527024326\\
27	0.815503630287367\\
28	0.811132833520774\\
29	0.806896399347256\\
30	0.802787390543082\\
31	0.798800735443919\\
32	0.794930527266108\\
33	0.791170692298925\\
34	0.787518344646076\\
35	0.783968518966004\\
36	0.780517154155383\\
37	0.777160753254114\\
38	0.773894716628655\\
39	0.770717522569253\\
40	0.767621556555586\\
41	0.764604579563587\\
42	0.761663563032144\\
43	0.758793884430718\\
44	0.755993352341942\\
45	0.753258820381657\\
46	0.750588101756481\\
};
\addlegendentry{Top-$q$, $q=0.1$} %kc=49


\addplot [color=officegreen, mark=star,mark options={scale=0.75}]
  table[row sep=crcr]{%
1	0.8680099764223\\
%2	0.860041160647153\\
%3	0.85245035622085\\
%4	0.845220600822184\\
5	0.838333095835703\\
%6	0.831767286858281\\
7	0.825501267864567\\
%8	0.819512522965556\\
9	0.813778850237916\\
%10	0.808279242412512\\
11	0.802994536893473\\
%12	0.797907753166594\\
13	0.793004140744474\\
%14	0.788271019052927\\
15	0.783697500519472\\
%16	0.779274171392789\\
%17	0.774992781095203\\
18	0.770845969617268\\
%19	0.76682704616904\\
%20	0.762929821010254\\
21	0.759148485503306\\
%22	0.755477532171409\\
%23	0.751911705853144\\
%24	0.748445977747852\\
25	0.745075535276411\\
%26	0.741795781763366\\
%27	0.73860234096449\\
%28	0.735491062571465\\
29	0.732458026063313\\
%30	0.729499541504674\\
%31	0.726612146909132\\
%32	0.723792602456791\\
33	0.72103788217146\\
%34	0.718345163713722\\
%35	0.715711816855918\\
%36	0.713135391078763\\
37	0.710613602628722\\
%38	0.708144321320231\\
%39	0.705725557348728\\
%40	0.70335544837837\\
41	0.701032247162313\\
%42	0.698754309930438\\
43	0.69652008573595\\
}; %kc = 43
\addlegendentry{Top-$q$, $q=0.6$}


\addplot [color=mediumpersianblue, line width=1.1pt]
  table[row sep=crcr]{%
1	0.905008569727755\\
2	0.88676183578608\\
3	0.869532507348778\\
4	0.853354282678301\\
5	0.838252776845337\\
6	0.824254011654788\\
7	0.811381364908409\\
8	0.799637347423687\\
9	0.788997270744919\\
10	0.779407403778333\\
11	0.770783160206397\\
12	0.763018910994334\\
13	0.756006750645908\\
14	0.749647543090514\\
15	0.743853491939132\\
16	0.738549100130297\\
17	0.733671013171851\\
18	0.729166363264921\\
19	0.724990722705393\\
20	0.721106331086318\\
21	0.717480627383551\\
22	0.714085060605824\\
23	0.710894219425561\\
24	0.707885310323564\\
25	0.705037921685594\\
26	0.702333933833189\\
27	0.699757449102805\\
28	0.697294679564922\\
29	0.694933780765654\\
30	0.692664645534536\\
31	0.6904786799391\\
32	0.6883685800413\\
33	0.686328120231146\\
34	0.684351958130039\\
35	0.682435459485098\\
36	0.680574547138554\\
37	0.678765578114705\\
38	0.677005250651976\\
39	0.675290539226736\\
40	0.673618652095009\\
41	0.671987004197891\\
42	0.67039319878329\\
43	0.668835012999787\\
44	0.667310384890465\\
45	0.665817400887165\\
46	0.66435428384858\\
47	0.662919382021281\\
48	0.661511159265147\\
49	0.660128186681927\\
50	0.658769135560163\\
51	0.657432771382214\\
52	0.65611794856149\\
53	0.654823605586139\\
54	0.653548760313782\\
55	0.652292505257341\\
56	0.651054002796224\\
};
\addlegendentry{Top-$q$, $q=1$} %kc = 56

\end{axis}
\end{tikzpicture}%

==> figs/FedAvg_vs_FedCau_cifar.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
	\definecolor{crimsonglory}{rgb}{0.75, 0.0, 0.2}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=210,
xlabel={Communication iteration $k$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=-0.02,
ymax=0.7,
%xtick={10,90, 91,92,93,94},
ytick={0,0.2, 0.4, 0.6, 0.7},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font=\fontsize{4.5}{3.8}\selectfont}
]
\addplot [color=blue, line width=0.75pt]
  table[row sep=crcr]{%
1	0.0994\\
2	0.1825\\
3	0.1895\\
4	0.2527\\
5	0.2762\\
6	0.2638\\
7	0.2871\\
8	0.3093\\
9	0.3386\\
10	0.3649\\
11	0.3745\\
12	0.4078\\
13	0.413\\
14	0.4372\\
15	0.4382\\
16	0.4516\\
17	0.456\\
18	0.4644\\
19	0.4688\\
20	0.481\\
21	0.4913\\
22	0.4909\\
23	0.4978\\
24	0.5106\\
25	0.5066\\
26	0.5125\\
27	0.5139\\
28	0.5248\\
29	0.5298\\
30	0.5326\\
31	0.5357\\
32	0.5428\\
33	0.5376\\
34	0.55\\
35	0.5517\\
36	0.5525\\
37	0.5543\\
38	0.5537\\
39	0.5651\\
40	0.5658\\
41	0.5689\\
42	0.5682\\
43	0.5736\\
44	0.5765\\
45	0.5778\\
46	0.5805\\
47	0.5787\\
48	0.5793\\
49	0.5801\\
50	0.5897\\
51	0.5876\\
52	0.5951\\
53	0.5891\\
54	0.5901\\
55	0.5927\\
56	0.5956\\
57	0.6049\\
58	0.5997\\
59	0.6015\\
60	0.603\\
61	0.6073\\
62	0.6083\\
63	0.6079\\
64	0.6135\\
65	0.6131\\
66	0.6114\\
67	0.6118\\
68	0.6144\\
69	0.6166\\
70	0.6144\\
71	0.618\\
72	0.6168\\
73	0.6177\\
74	0.6211\\
75	0.6242\\
76	0.6253\\
77	0.6201\\
78	0.623\\
79	0.6295\\
80	0.6326\\
81	0.6332\\
82	0.6353\\
83	0.6359\\
84	0.6361\\
85	0.6344\\
86	0.6361\\
87	0.6376\\
88	0.6348\\
89	0.6399\\
90	0.6424\\
91	0.6438\\
92	0.644\\
93	0.6446\\
94	0.6481\\
95	0.6437\\
96	0.6451\\
97	0.6446\\
98	0.6485\\
99	0.6458\\
100	0.6469\\
101	0.6472\\
102	0.6472\\
103	0.6476\\
104	0.6497\\
105	0.6505\\
106	0.6506\\
107	0.6546\\
108	0.6573\\
109	0.6534\\
110	0.6568\\
111	0.6568\\
112	0.6588\\
113	0.658\\
114	0.6592\\
115	0.659\\
116	0.6629\\
117	0.6648\\
118	0.6613\\
119	0.6612\\
120	0.6606\\
121	0.6638\\
122	0.6585\\
123	0.666\\
124	0.664\\
125	0.6635\\
126	0.6672\\
127	0.6647\\
128	0.6637\\
129	0.665\\
130	0.6651\\
131	0.666\\
132	0.6694\\
133	0.6731\\
134	0.6692\\
135	0.6733\\
136	0.671\\
137	0.6711\\
138	0.6707\\
139	0.6735\\
140	0.6701\\
141	0.6745\\
142	0.6731\\
143	0.6706\\
144	0.6729\\
145	0.6739\\
146	0.6717\\
147	0.6781\\
148	0.6766\\
149	0.6757\\
150	0.6767\\
151	0.6796\\
152	0.6771\\
153	0.6791\\
154	0.6779\\
155	0.6785\\
156	0.6799\\
157	0.6809\\
158	0.6817\\
159	0.6825\\
160	0.6815\\
};
\addlegendentry{FedCau, iid } %iid


\addplot [color= crimsonglory, line width= 0.6pt,loosely dashed]%, mark=+, mark options={scale=0.5}]
table[row sep=crcr]{%
1	0.146\\
2	0.1825\\
3	0.237\\
4	0.2997\\
5	0.3327\\
6	0.3828\\
7	0.4078\\
8	0.4357\\
9	0.4503\\
10	0.4604\\
11	0.465\\
12	0.4738\\
13	0.49611\\
14	0.5034\\
15  0.50290\\ %20172011852264404
16  0.50690\\ %20159125328063965
17  0.51540\\ %2008418321609497
18  0.51020\\ %2014756202697754
19  0.52190\\ %1.9953745603561401
20  0.51840\\ %1.996536135673523
21  0.52700\\ %1.9899250268936157
22  0.52250\\ %1.9971731901168823
23  0.53410\\ %1.9795517921447754
24  0.53650\\ %1.9829293489456177
25  0.54740\\ %1.9722012281417847
26  0.54360\\ %1.9696191549301147
27  0.54870\\ %1.963415265083313
28  0.54680\\ %1.9615561962127686
29  0.55400\\ %1.9640902280807495
30  0.55970\\ %1.9546504020690918
31  0.56790\\ %1.9465867280960083
32  0.56630\\ %1.9516193866729736
33  0.56730\\ %1.9464080333709717
34  0.57400\\ %1.9397101402282715
35  0.57420\\ %1.9352041482925415
36  0.56800\\ %1.9405159950256348
37  0.58180\\ %1.933459997177124
38  0.57730\\ %1.9307693243026733
39  0.58480\\ %1.930161714553833
40  0.58320\\ %1.9299566745758057
41  0.58640\\ %1.9221744537353516
42  0.58310\\ %1.9274122714996338
43  0.59040\\ %1.9211304187774658
44  0.59340\\ %1.9131288528442383
45  0.59070\\ %1.9207895994186401
46  0.59670\\ %1.9137765169143677
47  0.59170\\ %1.9164237976074219
48  0.60050\\ %1.9118547439575195
49  0.60070\\ %1.9054839611053467
50  0.60070\\ %1.9118449687957764
51  0.60080\\ %1.9072751998901367
52  0.60140\\ %1.9100100994110107
53  0.60170\\ %1.9094171524047852
54  0.60720\\ %1.902511715888977
55  0.60730\\ %1.903562068939209
56  0.60790\\ %1.9029234647750854
57  0.60930\\ %1.9042351245880127
58  0.61170\\ %1.901541829109192
59  0.61280\\ %1.9005515575408936
60  0.60850\\ %1.902951955795288
61  0.61100\\ %1.8962054252624512
62  0.61230\\ %1.8934928178787231
63  0.61320\\ %1.8948582410812378
64  0.61810\\ %1.8927443027496338
65  0.62010\\ %1.8891879320144653
66  0.61810\\ %1.8953293561935425
67  0.62270\\ %1.8873239755630493
68  0.62390\\ %1.8842679262161255
69  0.62400\\ %1.8839025497436523
70  0.62330\\ %1.884521245956421
71  0.62340\\ %1.8826390504837036
72  0.62090\\ %1.888941764831543
73  0.62520\\ %1.8866416215896606
74  0.62200\\ %1.8829607963562012
75  0.62660\\ %1.8825163841247559
76  0.63020\\ %1.8766796588897705
77  0.63110\\ %1.8785468339920044
78  0.62590\\ %1.8806722164154053
79  0.62920\\ %1.8769888877868652
80  0.62830\\ %1.878639817237854
81  0.62680\\ %1.8791712522506714
82  0.62360\\ %1.8798226118087769
83  0.63190\\ %1.8762861490249634
84  0.63690\\ %1.8750964403152466
85  0.63130\\ %1.8766101598739624
86  0.62880\\ %1.8800501823425293
87  0.63810\\ %1.873366355895996
88  0.63770\\ %1.8723957538604736
89  0.63440\\ %1.8728644847869873
90  0.63240\\ %1.8743171691894531
91  0.63340\\ %1.873627781867981
92  0.63390\\ %1.874045491218567
93  0.63620\\ %1.8686611652374268
94  0.63100\\ %1.8693400621414185
95  0.63790\\ %1.8677409887313843
96  0.63650\\ %1.8695427179336548
97  0.63580\\ %1.8686926364898682
98  0.63610\\ %1.8685948848724365
99  0.63600\\ %1.8706011772155762
100  0.63590\\ %1.8708128929138184
101  0.64070\\ %1.864333987236023
102  0.64120\\ %1.8636802434921265
103  0.63980\\ %1.8662400245666504
104  0.64210\\ %1.8630707263946533
105  0.64080\\ %1.8673374652862549
106  0.64210\\ %1.861175775527954
107  0.64270\\ %1.8604176044464111
108  0.63910\\ %1.863283395767212
109  0.64340\\ %1.8599834442138672
110  0.64260\\ %1.8590281009674072
111  0.63770\\ %1.8641064167022705
112  0.64120\\ %1.8608206510543823
113  0.63820\\ %1.8638719320297241
114  0.63540\\ %1.8660234212875366
115  0.64350\\ %1.8620505332946777
116  0.64680\\ %1.8571456670761108
117  0.64620\\ %1.857241153717041
118  0.64370\\ %1.8633335828781128
119  0.64180\\ %1.8585031032562256
120  0.64350\\ %1.857147216796875
121  0.64260\\ %1.8606765270233154
122  0.64450\\ %1.8612626791000366
123  0.64220\\ %1.8632910251617432
124  0.64630\\ %1.8563917875289917
125  0.64640\\ %1.8584051132202148
126  0.64330\\ %1.8593339920043945
127  0.64560\\ %1.8563871383666992
128  0.64990\\ %1.8524121046066284
129  0.64970\\ %1.855093002319336
130  0.65180\\ %1.850770354270935
131  0.64800\\ %1.8580820560455322
132  0.64880\\ %1.8525886535644531
133  0.65070\\ %1.8539570569992065
134  0.65140\\ %1.8509355783462524
135  0.65380\\ %1.8514374494552612
136  0.65260\\ %1.8522249460220337
137  0.65050\\ %1.8508787155151367
138  0.65100\\ %1.8517221212387085
139  0.65160\\ %1.8526062965393066
140  0.64980\\ %1.8532723188400269
141  0.65050\\ %1.852437138557434
142  0.65440\\ %1.8510377407073975
143  0.65410\\ %1.8498730659484863
144  0.65040\\ %1.8511301279067993
145  0.65170\\ %1.850561499595642
146  0.65080\\ %1.8485645055770874
147  0.65540\\ %1.847409725189209
148  0.64700\\ %1.8539347648620605
149  0.65410\\ %1.850080132484436
150  0.65020\\ %1.8525326251983643
151  0.65220\\ %1.8484293222427368
152  0.65210\\ %1.8506054878234863
153  0.65350\\ %1.848296046257019
154  0.65070\\ %1.8511672019958496
155  0.65800\\ %1.8424755334854126
156  0.65320\\ %1.8492698669433594
157  0.65380\\ %1.8477089405059814
158  0.65760\\ %1.8435730934143066
159  0.65940\\ %1.8444187641143799
160  0.65600\\ %1.848730444908142
161  0.65540\\ %1.8453755378723145
162  0.65480\\ %1.8455510139465332
163  0.65600\\ %1.8479918241500854
164  0.65590\\ %1.844902515411377
165  0.65960\\ %1.8433058261871338
166  0.65360\\ %1.8494470119476318
167  0.65940\\ %1.8442991971969604
168  0.66150\\ %1.8403816223144531
169  0.65970\\ %1.8410696983337402
170  0.65690\\ %1.8419183492660522
171  0.65700\\ %1.8431068658828735
172  0.65850\\ %1.842843770980835
173  0.65530\\ %1.8481355905532837
174  0.65650\\ %1.8463599681854248
175  0.66050\\ %1.8398761749267578
176  0.66010\\ %1.8411182165145874
177  0.65720\\ %1.8443806171417236
178  0.66010\\ %1.8410919904708862
179  0.66210\\ %1.836400032043457
180  0.65740\\ %1.8402448892593384
181  0.65770\\ %1.8422248363494873
182  0.66040\\ %1.842153549194336
183  0.66060\\ %1.8378769159317017
184  0.65970\\ %1.8372722864151
185  0.66010\\ %1.8404754400253296
186  0.66120\\ %1.8397300243377686
187  0.66120\\ %1.8400983810424805
188  0.66280\\ %1.8385156393051147
189  0.66460\\ %1.8348920345306396
190  0.66260\\ %1.8372753858566284
191  0.66120\\ %1.8388242721557617
192  0.66120\\ %1.839699625968933
193  0.66210\\ %1.8391447067260742
194  0.66360\\ %1.8373011350631714
195  0.66140\\ %1.83804452419281
196  0.66720\\ %1.8362644910812378
197  0.66640\\ %1.8343621492385864
198  0.66450\\ %1.8343658447265625
199  0.66310\\ %1.8373206853866577
200  0.66250\\ %1.8357521295547485
201  0.66460\\ %1.8340710401535034
202  0.66270\\ %1.8367066383361816
203  0.66520\\ %1.8326796293258667
204  0.66730\\ %1.832847237586975
205  0.66510\\ %1.833516001701355
206  0.66190\\ %1.8378000259399414
207  0.66480\\ %1.8370352983474731
208  0.66750\\ %1.833638310432434
209  0.66310\\ %1.8377315998077393\\
};
\addlegendentry{FedAvg, iid}

\addplot [color=tealgreen,line width=0.51pt] %yellow
  table[row sep=crcr]{%
1	0.040164319792576\\
%2	0.132136423762869\\
3	0.130356955074565\\
%4	0.203071\\
5	0.20307\\
%6	0.2239\\
7	0.220485498031177\\
%8	0.258228478957772\\
9	0.274598078057004\\
%10	0.304938564837892\\
11	0.317506559039263\\
%12	0.349769458541787\\
%13	0.34331897525258\\
14	0.364240584376142\\
15	0.37006198519714\\
%16	0.398287959661662\\
%17	0.394983926684936\\
18	0.401015694275683\\
%19	0.40455752251951\\
%20	0.42534964800051\\
21	0.43264801053202\\
%22	0.432343231791663\\
%23	0.426825522614618\\
24	0.446409420673592\\
%25	0.444227152108888\\
26	0.446883307023249\\
%27	0.450909305702147\\
%28	0.458360535069178\\
%29	0.474228661003502\\
30	0.467198596559745\\
%31	0.478488910674781\\
%32	0.479823335184799\\
33	0.480829505553039\\
%34	0.498438980974085\\
%35	0.489631360063773\\
36	0.500076718715667\\
%37	0.484754816053273\\
38	0.500530483504323\\
%39	0.492167323298271\\
%40	0.502435085414267\\
%41	0.4944482455702\\
42	0.513407013750889\\
%43	0.503080237519781\\
%44	0.505634806171349\\
%45	0.507340086679053\\
46	0.52278591408278\\
%47	0.509044087980699\\
%48	0.51175262149433\\
%49	0.524308378676494\\
%50	0.52722875236615\\
51	0.535336620162682\\
%52	0.521546322577198\\
%53	0.525018798206072\\
%54	0.529406368639279\\
%55	0.531826678994429\\
56	0.541195414180659\\
%57	0.533052470687065\\
%58	0.532202919438344\\
%59	0.52655305062083\\
60	0.551777683947257\\
%61	0.5514574840833\\
%62	0.552082604054704\\
%63	0.536371620928523\\
%64	0.547232988566066\\
%65	0.541883514012437\\
%66	0.548818016956448\\
%67	0.557016306322805\\
%68	0.555221719836029\\
69	0.5648810037442321\\
%70	0.555389255446381\\
%71	0.561233043156089\\
%72	0.563296142702134\\
%73	0.558373884485364\\
%74	0.550614784322735\\
%75	0.563532663658314\\
%76	0.554389153909601\\
77	0.572115293389388\\
%78	0.549933569628333\\
79	0.5762963366253542\\
%80	0.572115438684928\\
%81	0.570080878937307\\
82	0.58052904530585\\
%83	0.57416945352437\\
%84	0.566782758291057\\
%85	0.577137124379912\\
86	0.582815813830121\\
%87	0.579052904530585\\
%88	0.575649563697252\\
89	0.5859632656286644\\
90	0.5885955700381818\\
91	0.5900845955\\
92	0.5913557003655\\
93	0.592500854585\\
94	0.594029145557008\\
%93	0.6016955700381818\\
};
\addlegendentry{FedCau, non-iid}


% Acc_non-iid-CIFAR10, N100
\addplot [color=black,line width= .4pt,densely dashdotted]
  table[row sep=crcr]{%
1	0.040164319792576\\
%2	0.132136423762869\\
3	0.130356955074565\\
%4	0.203071\\
5	0.20307\\
6	0.2239\\
%7	0.220485498031177\\
%8	0.258228478957772\\
9	0.274598078057004\\
%10	0.304938564837892\\
11	0.317506559039263\\
%12	0.349769458541787\\
13	0.34331897525258\\
14	0.364240584376142\\
15	0.37006198519714\\
%16	0.398287959661662\\
17	0.394983926684936\\
18	0.401015694275683\\
%19	0.40455752251951\\
%20	0.42534964800051\\
%21	0.43264801053202\\
22	0.432343231791663\\
23	0.426825522614618\\
%24	0.446409420673592\\
25	0.444227152108888\\
%26	0.446883307023249\\
27	0.450909305702147\\
%28	0.458360535069178\\
%29	0.474228661003502\\
%30	0.467198596559745\\
%31	%0.478488910674781\\
32	0.479823335184799\\
%33	0.480829505553039\\
%34	%0.498438980974085\\
%35	0.489631360063773\\
%36	%0.500076718715667\\
37	0.484754816053273\\
%38	0.500530483504323\\
%39	%0.492167323298271\\
%40	%0.502435085414267\\
41	0.4944482455702\\
%42	0.513407013750889\\
%43	%0.503080237519781\\
%44	%0.505634806171349\\
45	0.507340086679053\\
%46	%0.52278591408278\\
47	0.509044087980699\\
%48	0.51175262149433\\
%49	0.524308378676494\\
%50	0.52722875236615\\
%51	0.535336620162682\\
52	0.521546322577198\\
%53	0.525018798206072\\
%54	0.529406368639279\\
%55	0.531826678994429\\
%56	0.541195414180659\\
%57	0.533052470687065\\
%58	0.532202919438344\\
59	0.52655305062083\\
%60	0.551777683947257\\
%61	0.5514574840833\\
%62	0.552082604054704\\
63	0.536371620928523\\
%64	0.547232988566066\\
%65	0.541883514012437\\
%66	0.548818016956448\\
%67	0.557016306322805\\
%68	0.555221719836029\\
%69	0.558810037442321\\
%70	0.555389255446381\\
%71	0.561233043156089\\
%72	0.563296142702134\\
%73	0.558373884485364\\
74	0.550614784322735\\
%75	0.563532663658314\\
76	0.554389153909601\\
%77	0.567751293389388\\
78	0.549933569628333\\
%79	0.562963366253542\\
%80	0.572115438684928\\
%81	0.570080878937307\\
%82	0.580433012155638\\
%83	0.57416945352437\\
84	0.566782758291057\\
%85	0.577137124379912\\
86	0.564815813830121\\
%87	0.579052904530585\\
%88	0.575649563697252\\
%89	0.570632656286644\\
%90	0.571955700381818\\
%91	0.572958812693411\\
92	0.572740177290469\\
%93	0.574668684943565\\
%94	0.576973972545344\\
%95	0.569097708470237\\
96	0.57403785875428\\
%97	0.580242307134256\\
%98	0.587777766577393\\
%99	0.578239891918962\\
100	0.585026826980486\\
%101	0.593758480286983\\
102	0.584610122586623\\
%103	0.577325263885279\\
%104	0.591217988936201\\
%105	0.598030773446837\\
%106	0.594992678141766\\
107	0.582298381325444\\
%108	0.586772480700557\\
%109	0.592063785678301\\
%110	0.583036713063299\\
111	0.583582122049088\\
%112	0.596028137989283\\
%113	0.597247345530991\\
%114	0.58912603609695\\
115	0.584109815314555\\
%116	0.591465186601477\\
%117	0.5991333704410414\\
%118	0.599028475611752\\
%119	0.58733376405694\\
%120	0.591571822115963\\
%121	0.592454555941443\\
122	0.584437234504973\\
%123	0.5913725556420912\\
%124	0.593220794098985\\
%125	0.589277787579895\\
%126	0.595400271418469\\
127	0.583937110721101\\
%128	0.59079343300113\\
%129	0.590696572365728\\
130	0.5856423650564\\
%131	0.590786323099175\\
%132	0.5996097078570879\\
133	0.586637561430272\\
%134	0.595396818253191\\
135	0.586040971445768\\
%136	0.5960828207255\\
%137	0.5950452946836791\\
%138	0.591814907099108\\
139	0.588523228109881\\
%140	0.595315312747476\\
%141	0.59034275161328\\
%142	0.580052941173019\\
%143	0.5918487345218693\\
144	0.585907023794325\\
%145	0.587911690501989\\
%146	0.592422638741005\\
%147	0.5938465242656916\\
%148	0.591376008097667\\
%149	0.597067207854409\\
%150	0.590353661201545\\
151	0.5854244407147444\\
%152	0.595164076131825\\
153	0.586407828274393\\
%154	0.593750291377972\\
%155	0.586783842133584\\
%156	0.593894586779563\\
%157	0.5919643404516819\\
%158	0.5947517689360056\\
%159	0.5883985029021313\\
%160	0.5821225544184052\\
161	0.584757869542096\\
%162	0.5926333927520626\\
%163	0.600017774456384\\
%164	0.59447590989464\\
165	0.5862511961444485\\
%166	0.5827022716158182\\
167	0.586761055378462\\
%168	0.597648663994307\\
%169	0.599216389309721\\
%170	0.591401664182458\\
%%171	0.590672601687775\\
172	0.587825001312751\\
%%173	0.593295546103935\\
%%174	0.597894964894194\\
%%175	0.598618955932403\\
176	0.58380838883616\\
%177	0.59162667074203\\
%%178	0.596695038872305\\
179	0.5884460201223924\\
%180	0.590516184407007\\
%%181	0.5973675505390412\\
182	0.586766547071732\\
%%183	0.596747480018327\\
%%184	0.594588901542258\\
%%185	0.5985618889070904\\
%%186	0.592728981326075\\
187	0.587979529222444\\
%%188	0.589405569893622\\
%%189	0.585741560873196\\
190	0.584481693647244\\
%%191	0.597730727794339\\
%192	0.589289797071605\\
%193	0.58052320050119\\
194	0.584405135094169\\
%195	0.590098682552342\\
%196	0.592097799910391\\
%197	0.596990096169393\\
%198	0.597133982830596\\
199	0.588952418066566\\
%200	0.594082673029605\\
};
\addlegendentry{FedAvg, non-iid}





\end{axis}
\end{tikzpicture}%


==> figs/Fiidcifar.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=160,
xlabel={Communication iteration $k$},
%xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.75,1},
xtick style={color=black},
ymin=1.8,
ymax=2.45,
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Loss functions},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	2.302431583\\
2	2.298492193\\
3	2.293401003\\
4	2.274686337\\
5	2.26490593\\
6	2.257844448\\
7	2.240503073\\
8	2.230208874\\
9	2.208050251\\
10	2.198953152\\
11	2.182641506\\
12	2.174900055\\
13	2.152793407\\
14	2.145280123\\
15	2.128489017\\
16	2.126689672\\
17	2.109863758\\
18	2.100760937\\
19	2.090877533\\
20	2.084696054\\
21	2.070654392\\
22	2.065624237\\
23	2.05872941\\
24	2.047087193\\
25	2.038680077\\
26	2.031282663\\
27	2.028793335\\
28	2.010804415\\
29	2.013368845\\
30	2.002903223\\
31	1.997027516\\
32	1.992991567\\
33	1.990642428\\
34	1.981850386\\
35	1.975456238\\
36	1.973824024\\
37	1.964317918\\
38	1.967796087\\
39	1.964011669\\
40	1.963786364\\
41	1.954226375\\
42	1.952615619\\
43	1.953639627\\
44	1.949900031\\
45	1.939165235\\
46	1.935360193\\
47	1.938891768\\
48	1.932192564\\
49	1.930863619\\
50	1.927191019\\
51	1.925608635\\
52	1.923206449\\
53	1.923024654\\
54	1.917713881\\
55	1.91174376\\
56	1.912295938\\
57	1.912168384\\
58	1.906150222\\
59	1.904448271\\
60	1.905060172\\
61	1.906545162\\
62	1.898270845\\
63	1.897207022\\
64	1.898095131\\
65	1.89421916\\
66	1.896362901\\
67	1.892759562\\
68	1.889385581\\
69	1.889730692\\
70	1.89089644\\
71	1.886865616\\
72	1.887536168\\
73	1.882000923\\
74	1.882938623\\
75	1.880197406\\
76	1.878182173\\
77	1.879657984\\
78	1.880534172\\
79	1.875754356\\
80	1.875368357\\
81	1.872233987\\
82	1.873868346\\
83	1.868446827\\
84	1.864873052\\
85	1.866833925\\
86	1.868035555\\
87	1.864229918\\
88	1.863317966\\
89	1.864586353\\
90	1.860514402\\
91	1.856778502\\
92	1.856870174\\
93	1.855707765\\
94	1.854560971\\
95	1.85661459\\
96	1.857172608\\
97	1.851983547\\
98	1.847037911\\
99	1.852628112\\
100	1.850326896\\
101	1.85087347\\
102	1.849301577\\
103	1.850556493\\
104	1.846470356\\
105	1.847065449\\
106	1.848734736\\
107	1.8416394\\
108	1.841173053\\
109	1.84397459\\
110	1.841439843\\
111	1.839085102\\
112	1.840717554\\
113	1.839123487\\
114	1.835454345\\
115	1.839724779\\
116	1.837398052\\
117	1.835766554\\
118	1.837228179\\
119	1.836686373\\
120	1.835899234\\
121	1.831605434\\
122	1.834695935\\
123	1.831231594\\
124	1.835143328\\
125	1.832669735\\
126	1.832396507\\
127	1.831861377\\
128	1.831554294\\
129	1.829040408\\
130	1.829770684\\
131	1.830103278\\
132	1.825448632\\
133	1.825781584\\
134	1.824789047\\
135	1.825139403\\
136	1.822024822\\
137	1.822587729\\
138	1.823976159\\
139	1.822634339\\
140	1.824407458\\
141	1.820381403\\
142	1.821513534\\
143	1.825447798\\
144	1.821183562\\
145	1.820379734\\
146	1.821251988\\
147	1.817798018\\
148	1.818011165\\
149	1.820461154\\
150	1.818886757\\
151	1.816257477\\
152	1.819289088\\
153	1.8185637\\
154	1.819098234\\
155	1.81678319\\
156	1.815844178\\
157	1.81386137\\
158	1.814365029\\
159	1.813604712\\
160	1.811589479\\
};
\addlegendentry{$\Tilde{F}(\bw_k)$}

\addplot [color=red,line width=0.6pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.302431583\\
%2	2.298492193\\
%3	2.293401003\\
%4	2.274686337\\
5	2.26490593\\
%%6	2.257844448\\
%7	2.240503073\\
%8	2.230208874\\
%9	2.208050251\\
10	2.198953152\\
%%11	2.182641506\\
%%12	2.174900055\\
%%13	2.152793407\\
%%14	2.145280123\\
15	2.128489017\\
%16	2.126689672\\
%17	2.109863758\\
%18	2.100760937\\
%19	2.090877533\\
20	2.084696054\\
%21	2.070654392\\
%22	2.065624237\\
%23	2.05872941\\
%24	2.047087193\\
25	2.038680077\\
%26	2.031282663\\
%27	2.028793335\\
%28	2.02108109\\
%29	2.013368845\\
30	2.009418249\\
%31	2.003542542\\
%32	1.999506593\\
%33	1.997157454\\
%34	1.988365412\\
35	1.981971264\\
%36	1.98033905\\
%37	1.970832944\\
%38	1.967796087\\
%39	1.9676429625\\
40	1.9674176575\\
%41	1.9578576685\\
%42	1.9562469125\\
%43	1.953639627\\
%44	1.952281833\\
45	1.941547037\\
%46	1.9402194025\\
%47	1.938891768\\
%48	1.9373079535\\
%49	1.9359790085\\
50	1.9323064085\\
%51	1.9307240245\\
%52	1.9283218385\\
%53	1.9281400435\\
%54	1.9228292705\\
55	1.9168591495\\
%56	1.912295938\\
%57	1.912168384\\
%58	1.91030387133333\\
%59	1.90860192033333\\
%60	1.90757354116667\\
%61	1.906545162\\
%62	1.90448602\\
%63	1.903422197\\
%64	1.898095131\\
65	1.8966012\\
%66	1.896362901\\
%67	1.895633102\\
%68	1.892259121\\
%69	1.8915777805\\
70	1.89089644\\
%71	1.89005645166667\\
%72	1.887536168\\
%73	1.8851038215\\
%74	1.882938623\\
75	1.8820368645\\
%76	1.881535967\\
%77	1.8810350695\\
%78	1.880534172\\
%79	1.87972489966667\\
80	1.87933890066667\\
%81	1.87620453066667\\
%82	1.873868346\\
%83	1.871974766\\
%84	1.868400991\\
85	1.868218273\\
%86	1.868035555\\
%87	1.867821177\\
%88	1.866909225\\
%89	1.864586353\\
90	1.863184571\\
%91	1.859448671\\
%92	1.8589934584\\
%93	1.8585382458\\
%94	1.8580830332\\
95	1.8576278206\\
%96	1.857172608\\
%97	1.85631346666667\\
%98	1.85447078933333\\
%99	1.852628112\\
100	1.851750791\\
%101	1.85087347\\
%102	1.8507149815\\
%103	1.850556493\\
%104	1.8504619005\\
105	1.84959831825\\
%106	1.848734736\\
%107	1.84712441733333\\
%108	1.84665807033333\\
%109	1.84397459\\
110	1.841439843\\
%111	1.84074385933333\\
%112	1.840717554\\
%113	1.840386629\\
%114	1.840055704\\
115	1.839724779\\
%116	1.837398052\\
%117	1.8373131155\\
%118	1.837228179\\
%119	1.836686373\\
120	1.835899234\\
%121	1.83534938957143\\
%122	1.83528070238095\\
%123	1.83521201519048\\
%124	1.835143328\\
125	1.832669735\\
%126	1.832396507\\
%127	1.831861377\\
%128	1.831554294\\
%129	1.83118909633333\\
130	1.83064618716667\\
%131	1.830103278\\
%132	1.82890601933333\\
%133	1.825781584\\
%134	1.8254517915\\
135	1.82545134777778\\
%136	1.82545090405556\\
%137	1.82545046033333\\
%138	1.82545001661111\\
%139	1.82544957288889\\
140	1.82544912916667\\
%141	1.82544868544444\\
%142	1.82544824172222\\
%143	1.825447798\\
%144	1.82404919466667\\
145	1.82265059133333\\
%146	1.821251988\\
%147	1.82098837666667\\
%148	1.82072476533333\\
%149	1.820461154\\
150	1.82007046533333\\
%151	1.81967977666667\\
%152	1.819289088\\
%153	1.819193661\\
%154	1.819098234\\
%155	1.81678319\\
%156	1.8167005302\\
157	1.8147177222\\
};
\addlegendentry{$F_u(\bw_k)$}

\addplot [color= tealgreen, line width= 0.6pt, mark=Mercedes star flipped, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.302431583\\
%2	2.298492193\\
%3	2.293401003\\
%4	2.274686337\\
5	2.26490593\\
%6	2.257844448\\
%7	2.240503073\\
%8	2.230208874\\
%9	2.208050251\\
10	2.198953152\\
%11	2.182641506\\
%12	2.174900055\\
%13	2.152793407\\
%14	2.145280123\\
15	2.128489017\\
%16	2.126689672\\
%17	2.109863758\\
%18	2.100760937\\
%19	2.090877533\\
20	2.084696054\\
%21	2.070654392\\
%22	2.065624237\\
%23	2.05872941\\
%24	2.047087193\\
25	2.038680077\\
%26	2.031282663\\
%27	2.028793335\\
%28	2.010804415\\
%29	2.006853819\\
30	2.002903223\\
%31	1.997027516\\
%32	1.992991567\\
%33	1.990642428\\
%34	1.981850386\\
35	1.975456238\\
%36	1.973824024\\
%37	1.964317918\\
%38	1.9641647935\\
%39	1.964011669\\
40	1.963786364\\
%41	1.954226375\\
%42	1.952615619\\
%43	1.951257825\\
%44	1.949900031\\
45	1.939165235\\
%46	1.935360193\\
47	1.9337763785\\
%48	1.932192564\\
%49	1.930863619\\
50	1.927191019\\
%51	1.925608635\\
%52	1.923206449\\
%53	1.923024654\\
%54	1.917713881\\
55	1.91174376\\
%56	1.90987924733333\\
%57	1.90801473466667\\
%58	1.906150222\\
%59	1.904448271\\
60	1.902389129\\
%61	1.900329987\\
%62	1.898270845\\
%63	1.897207022\\
%64	1.895713091\\
65	1.89421916\\
%66	1.893489361\\
%67	1.892759562\\
%68	1.889385581\\
%69	1.88854559266667\\
70	1.88770560433333\\
%71	1.886865616\\
%72	1.8844332695\\
%73	1.882000923\\
%74	1.8810991645\\
75	1.880197406\\
%76	1.878182173\\
%77	1.87737290066667\\
%78	1.87656362833333\\
%79	1.875754356\\
80	1.875368357\\
%81	1.872233987\\
%82	1.870340407\\
%83	1.868446827\\
%84	1.864873052\\
85	1.864658674\\
%86	1.864444296\\
%87	1.864229918\\
%88	1.863317966\\
%89	1.861916184\\
90	1.860514402\\
%91	1.856778502\\
%92	1.8562431335\\
%93	1.855707765\\
%94	1.854560971\\
95	1.85370182966667\\
%96	1.85284268833333\\
%97	1.851983547\\
%98	1.847037911\\
%99	1.8469433185\\
100	1.846848726\\
%101	1.8467541335\\
%102	1.846659541\\
%103	1.8465649485\\
%104	1.846470356\\
105	1.84486003733333\\
%106	1.84324971866667\\
%107	1.8416394\\
%108	1.841173053\\
%109	1.84047706933333\\
110	1.83978108566667\\
%111	1.839085102\\
%112	1.83787484966667\\
%113	1.83666459733333\\
%114	1.835454345\\
115	1.83490450057143\\
%116	1.83435465614286\\
%117	1.83380481171429\\
%118	1.83325496728571\\
%119	1.83270512285714\\
120	1.83215527842857\\
%121	1.831605434\\
%122	1.831418514\\
%123	1.831231594\\
%124	1.83086639633333\\
125	1.83050119866667\\
%126	1.830136001\\
%127	1.82977080333333\\
%128	1.82940560566667\\
%129	1.829040408\\
130	1.82784314933333\\
%131	1.82664589066667\\
%132	1.825448632\\
%133	1.8251188395\\
%134	1.824789047\\
135	1.8234069345\\
%136	1.822024822\\
%137	1.8216961382\\
%138	1.8213674544\\
%139	1.8210387706\\
140	1.8207100868\\
%141	1.820381403\\
%142	1.82038098575\\
%143	1.8203805685\\
%144	1.82038015125\\
145	1.820379734\\
%146	1.819088876\\
%147	1.817798018\\
%148	1.81741288275\\
%149	1.8170277475\\
150	1.81664261225\\
%151	1.816257477\\
%152	1.8161748172\\
%153	1.8160921574\\
%154	1.8160094976\\
155	1.8159268378\\
%156	1.815844178\\
%157	1.81386137\\
%158	1.813733041\\
%159	1.813604712\\
160	1.811589479\\
};

\addlegendentry{$F_l(\bw_k)$}
\end{axis}
\end{tikzpicture}%

==> figs/FnNonconvex.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=50,
xlabel={Communication iteration $k$},
xtick={10,20,30,40,50},
ytick={0,0.25, 0.5, 0.75,1},
xtick style={color=black},
ymin=0,
ymax=1.2,
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Loss functions},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1.71959030741683\\
2	1.07079358251726\\
3	0.729360445645923\\
4	0.530305385106387\\
5	0.490129484535181\\
6	0.420052967433771\\
7	0.422582863124874\\
8	0.36993009604065\\
9	0.381145478773621\\
10	0.325229300597028\\
11	0.357513885161256\\
12	0.395992470231082\\
13	0.352754029222878\\
14	0.323530205693828\\
15	0.288548119073317\\
16	0.304063541060127\\
17	0.297656553220757\\
18	0.267043897501695\\
19	0.317048011109621\\
20	0.337699937151787\\
21	0.331807916983758\\
22	0.296268440037653\\
23	0.280049559793795\\
24	0.281653459855868\\
25	0.272934677455772\\
26	0.294871278539191\\
27	0.290539175823671\\
28	0.299504313708234\\
29	0.315806999235458\\
30	0.263235784416189\\
31	0.312881962322445\\
32	0.325064087497234\\
33	0.267359211205245\\
34	0.295845059002816\\
35	0.291176339932827\\
36	0.293567694639179\\
37	0.27827689464391\\
38	0.299186843429042\\
39	0.291098854699421\\
40	0.23759708009652\\
41	0.221995143717401\\
42	0.226699362958787\\
43	0.226202194009745\\
};
\addlegendentry{$\Tilde{F}(\bw_k)$}

\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.71959030741683\\
2	1.07079358251726\\
3	0.729360445645923\\
4	0.530305385106387\\
5	0.490129484535181\\
6	0.456356173830027\\
7	0.422582863124874\\
%8	0.397521427428313\\
%9	0.397139188129006\\
%10	0.396756948829698\\
11	0.39637470953039\\
12	0.395992470231082\\
%13	0.352754029222878\\
%14	0.352329255497078\\
15	0.349891035772863\\
%16	0.347452816048647\\
%17	0.345014596324432\\
%18	0.342576376600217\\
19	0.340138156876002\\
20	0.337699937151787\\
%21	0.331807916983758\\
%22	0.327193116515826\\
23	0.326980213613967\\
%24	0.326767310712108\\
%25	0.326554407810248\\
%26	0.326341504908389\\
27	0.32612860200653\\
%28	0.325915699104671\\
%29	0.325702796202811\\
%30	0.325489893300952\\
31	0.325276990399093\\
%32	0.325064087497234\\
%33	0.324095764086121\\
%34	0.323127440675009\\
35	0.322159117263896\\
%36	0.321190793852784\\
%37	0.320222470441671\\
%38	0.319254147030559\\
39	0.318285823619446\\
};
\addlegendentry{$F_u(\bw_k)$}

\addplot [color= tealgreen, line width= 1.1pt, mark=Mercedes star flipped, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.71959030741683\\
2	1.07079358251726\\
3	0.729360445645923\\
4	0.530305385106387\\
5	0.490129484535181\\
6	0.420052967433771\\
7	0.39499153173721\\
8	0.36993009604065\\
9	0.347579698318839\\
10	0.325229300597028\\
%11	0.324804526871228\\
12	0.324379753145428\\
%13	0.323954979419628\\
%14	0.323530205693828\\
%15	0.288548119073317\\
16	0.28138004521611\\
%17	0.274211971358903\\
%18	0.267043897501695\\
%19	0.26672655474457\\
20	0.266409211987444\\
%21	0.266091869230319\\
%22	0.265774526473193\\
%23	0.265457183716068\\
24	0.264139840958942\\
%25	0.264822498201817\\
%26	0.264505155444691\\
%27	0.264187812687566\\
28	0.26387046993044\\
%29	0.263553127173315\\
%30	0.263235784416189\\
%31	0.260671913984222\\
32	0.258108043552255\\
%33	0.255544173120289\\
%34	0.252980302688322\\
%35	0.250416432256355\\
36	0.247852561824388\\
%37	0.245288691392421\\
%38	0.242724820960454\\
%39	0.240160950528487\\
40	0.23759708009652\\
%41	0.221995143717401\\
42	0.220951599533204\\
%43	0.219908055349006\\
%44	0.218864511164809\\
%45	0.217820966980611\\
%46	0.216777422796414\\
%47	0.215733878612217\\
48	0.214690334428019\\
};

\addlegendentry{$F_l(\bw_k)$}
\end{axis}
\end{tikzpicture}%

==> figs/Fnonconvex.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=50,
xlabel={Communication iteration $k$},
xtick={10,20,30,40,50},
ytick={0,0.25, 0.5,0.75,1},
xtick style={color=black},
ymin=0,
ymax=1.2,
%ytick={20,60,100,200},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss functions},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1.71549153809358\\
2	1.05896472339968\\
3	0.70478017019473\\
4	0.554851610129151\\
5	0.483708123906765\\
6	0.44058986715863\\
7	0.419784948688078\\
8	0.397394198880152\\
9	0.382815489498725\\
10	0.370451526842992\\
11	0.3580038706137\\
12	0.356993392316819\\
13	0.342012470655556\\
14	0.34094908355507\\
15	0.326226704854625\\
16	0.321875711055858\\
17	0.321388286473594\\
18	0.316820605416574\\
19	0.313705915428776\\
20	0.312688644504175\\
21	0.304581909498374\\
22	0.302787529176711\\
23	0.297485692871155\\
24	0.298983961812154\\
25	0.298900772528159\\
26	0.292365482008501\\
27	0.289289356630877\\
28	0.295286712250838\\
29	0.284379460505159\\
30	0.285463003500458\\
31	0.286952262623556\\
32	0.284408738581939\\
33	0.278536218145382\\
34	0.279080973826773\\
35	0.281183504095295\\
36	0.279892356275019\\
37	0.273934834733937\\
38	0.272829559336679\\
39	0.270912555050796\\
40	0.279014679128516\\
41	0.268833268970297\\
42	0.26684393352679\\
43	0.267078744548583\\
};
\addlegendentry{$\mathbb{E}\left\{ \Tilde{F}(\bw_k)\right\}$}

\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.71549153809358\\
2	1.05896472339968\\
3	0.70478017019473\\
4	0.559741212167479\\
5	0.498412249224213\\
6	0.461998057152668\\
7	0.44013181744272\\
8	0.423071929353264\\
9	0.409452852804882\\
10	0.397376087480711\\
11	0.38847289829244\\
12	0.381026421559948\\
13	0.374330664710473\\
14	0.368349204046461\\
15	0.363303331692733\\
16	0.358558830798653\\
17	0.354120180836839\\
18	0.350731305841299\\
19	0.347629649640451\\
20	0.344910737662699\\
21	0.342670763019401\\
22	0.340384262336333\\
23	0.337944677746244\\
24	0.336262995820964\\
25	0.334349180784079\\
26	0.332669128440704\\
27	0.330590735102113\\
28	0.329040063405353\\
29	0.326977852882199\\
30	0.325106151620897\\
31	0.323706504395684\\
32	0.322331330039495\\
33	0.321205022745014\\
34	0.32008149547724\\
35	0.31849381657003\\
36	0.316972162023641\\
37	0.315541220486723\\
38	0.314378842201273\\
39	0.313469351023081\\
};
\addlegendentry{$\mathbb{E}\left\{ F_u(\bw_k)\right\}$}

\addplot [color= tealgreen, mark=Mercedes star flipped, very thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.71549153809358\\
2	1.05896472339968\\
3	0.70478017019473\\
4	0.554851610129151\\
5	0.4813528321742\\
6	0.435755529715462\\
7	0.404858455944899\\
8	0.378759479546865\\
9	0.361026450802791\\
10	0.346750924449692\\
11	0.336099571845632\\
12	0.326533023370457\\
13	0.317119643976173\\
14	0.309384949761047\\
15	0.301247239061803\\
16	0.293592393391807\\
17	0.288192505629203\\
18	0.283772408335996\\
19	0.279865431875267\\
20	0.276097115971218\\
21	0.27224496048675\\
22	0.268767882530371\\
23	0.266055885434958\\
24	0.263477451174599\\
25	0.26103185590677\\
26	0.258435095901959\\
27	0.255628965512285\\
28	0.252442477959116\\
29	0.250287705818261\\
30	0.248100601774258\\
31	0.245606003049872\\
32	0.243226943711661\\
33	0.241656797000163\\
34	0.239837845295432\\
35	0.238415311488674\\
36	0.237034876847569\\
37	0.23544013339592\\
38	0.233849990844875\\
39	0.232081056891242\\
40	0.230781440258968\\
41	0.229266024853902\\
42	0.227780799138923\\
43	0.226506984838106\\
44	0.225249893482253\\
45	0.224220226509621\\
46	0.22310314039468\\
47	0.221989465483664\\
48	0.221123810008299\\
};

\addlegendentry{$\mathbb{E}\left\{ F_l(\bw_k)\right\}$}
\end{axis}
\end{tikzpicture}%

==> figs/Fnoniidcifar.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=160,
xlabel={Communication iteration $k$},
%xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.75,1},
xtick style={color=black},
ymin=1.8,
ymax=2.45,
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Loss functions},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	2.43998396906473\\
2	2.42917105297228\\
3	2.4218293341787\\
4	2.38314201276255\\
5	2.37367358901836\\
6	2.38519451738494\\
7	2.37147506450262\\
8	2.33391544685797\\
9	2.32100806962744\\
10	2.31207149832886\\
11	2.2852957060494\\
12	2.29939506972838\\
13	2.26319944775516\\
14	2.27267144788355\\
15	2.23602908162255\\
16	2.25716813052688\\
17	2.22294493242469\\
18	2.20193900913241\\
19	2.21471258008924\\
20	2.21320028891451\\
21	2.21029648787067\\
22	2.19945416802615\\
23	2.20318589908199\\
24	2.17832669028789\\
25	2.1721848780433\\
26	2.16417740439027\\
27	2.13793739243464\\
28	2.13422014928812\\
29	2.13731274257456\\
30	2.11418773755067\\
31	2.141014377461\\
32	2.11171905940412\\
33	2.12330999372247\\
34	2.11511941670801\\
35	2.09672540983095\\
36	2.08062714194706\\
37	2.10438976439147\\
38	2.08417353881512\\
39	2.068920100451\\
40	2.10382850491905\\
41	2.0893121675085\\
42	2.07778960548683\\
43	2.05914441541577\\
44	2.07482930150657\\
45	2.0753154730448\\
46	2.05866228406666\\
47	2.06017929031072\\
48	2.06155234391395\\
49	2.08012543585975\\
50	2.04205277882859\\
51	2.05027127742565\\
52	2.05414314407865\\
53	2.06977807725631\\
54	2.04978488296695\\
55	2.05003119787339\\
56	2.05212073535555\\
57	2.02147940484179\\
58	2.03647849232033\\
59	2.05176951245693\\
60	2.03630759308638\\
61	2.01779545312912\\
62	2.04000596395646\\
63	2.00159607714817\\
64	2.03213484190954\\
65	2.0277301765858\\
66	2.03615111749524\\
67	2.00439882518101\\
68	2.03588692355236\\
69	1.99222899459932\\
70	2.03298595075466\\
71	2.02254332267995\\
72	2.00317971226315\\
73	2.02494343181811\\
74	2.00733429047583\\
75	1.99413105963529\\
76	1.98173991621901\\
77	1.99305279149919\\
78	1.99304177096309\\
79	2.00538837584472\\
80	2.01339377222061\\
81	1.99619146324585\\
82	2.01291447799455\\
83	1.97632743180506\\
84	1.98172640654744\\
85	1.97602216074168\\
86	1.97834167499487\\
87	1.99077465782241\\
88	1.99784171703327\\
89	1.98020739062431\\
90	1.9611717908305\\
};
\addlegendentry{$\Tilde{F}(\bw_k)$}

\addplot [color=red,line width=0.6pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.43998396906473\\
%2	2.42917105297228\\
%3	2.4218293341787\\
4	2.40961772858078\\
%5	2.39740612298286\\
%6	2.38519451738494\\
7	2.38409525512707\\
%8	2.34653563748243\\
%9	2.3336282602519\\
10	2.32469168895332\\
%11	2.31204337934085\\
%12	2.29939506972838\\
13	2.28834694058126\\
%14	2.27267144788355\\
%15	2.25908626481724\\
16	2.25716813052688\\
%17	2.25062605592794\\
%18	2.22962013263566\\
19	2.21471258008924\\
%20	2.21320028891451\\
%21	2.21029648787067\\
22	2.20967527759411\\
%23	2.20318589908199\\
24	2.19262216021287\\
%25	2.18648034796827\\
26	2.17847287431524\\
%27	2.15223286235962\\
28	2.1485156192131\\
%29	2.14601520529573\\
30	2.14351479137837\\
%31	2.141014377461\\
32	2.13978003838773\\
%33	2.12330999372247\\
34	2.11511941670801\\
%35	2.11012153351695\\
36	2.10725564895421\\
%37	2.10438976439147\\
38	2.10420267790066\\
%39	2.10401559140986\\
40	2.10382850491905\\
%41	2.0893121675085\\
42	2.08816382605241\\
%43	2.08701548459631\\
44	2.08586714314022\\
%45	2.08471880168412\\
46	2.08357046022803\\
%47	2.08242211877194\\
48	2.08127377731584\\
%49	2.08012543585975\\
50	2.07597305955023\\
%51	2.07390806545226\\
%52	2.07184307135428\\
%53	2.06977807725631\\
54	2.05990463756485\\
%55	2.0560126864602\\
%56	2.05212073535555\\
%57	2.05200366105601\\
58	2.05188658675647\\
%59	2.05176951245693\\
%60	2.04784832962344\\
%61	2.04392714678995\\
62	2.04000596395646\\
%63	2.03904225234116\\
%64	2.03807854072585\\
%65	2.03711482911055\\
66	2.03615111749524\\
%67	2.0360190205238\\
%68	2.03588692355236\\
%69	2.03432574312755\\
%70	2.03298595075466\\
71	2.03030511110914\\
%72	2.02762427146363\\
73	2.02494343181811\\
%74	2.02329348044704\\
%75	2.02164352907597\\
76	2.01999357770489\\
%77	2.01834362633382\\
78	2.01669367496275\\
%79	2.01504372359168\\
%80	2.01339377222061\\
81	2.01315412510758\\
%82	2.01291447799455\\
%83	2.01214126593542\\
%84	2.00679961390717\\
%85	2.00145796187892\\
86	2.00025254693037\\
%87	1.99904713198182\\
%88	1.99784171703327\\
89	1.9959035646302\\
};
\addlegendentry{$F_u(\bw_k)$}

\addplot [color= tealgreen, line width= 0.6pt, mark=Mercedes star flipped, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.43998396906473\\
%2	2.42917105297228\\
%3	2.4218293341787\\
4	2.38314201276255\\
%5	2.37367358901836\\
6	2.37257432676049\\
%7	2.37147506450262\\
8	2.33391544685797\\
%9	2.32100806962744\\
10	2.31207149832886\\
%11	2.2852957060494\\
12	2.27424757690228\\
%13	2.26319944775516\\
14	2.24961426468886\\
%15	2.23602908162255\\
16	2.22948700702362\\
%17	2.22294493242469\\
18	2.20193900913241\\
%19	2.20131779885584\\
%20	2.20069658857928\\
%21	2.20007537830271\\
22	2.19945416802615\\
%23	2.18889042915702\\
%24	2.17832669028789\\
%25	2.1721848780433\\
26	2.16417740439027\\
%27	2.13793739243464\\
%28	2.13422014928812\\
%29	2.12420394341939\\
30	2.11418773755067\\
%31	2.1129533984774\\
32	2.11171905940412\\
%33	2.10672117621307\\
34	2.10172329302201\\
%35	2.09672540983095\\
36	2.08062714194706\\
%37	2.07672479478171\\
38	2.07282244761635\\
%39	2.068920100451\\
40	2.06647617919219\\
%41	2.06403225793338\\
42	2.06158833667457\\
%43	2.05914441541577\\
44	2.05898370496606\\
%45	2.05882299451636\\
46	2.05866228406666\\
%47	2.05450990775714\\
48	2.05035753144762\\
%49	2.0462051551381\\
50	2.04205277882859\\
%51	2.0391137254019\\
%52	2.03617467197522\\
%53	2.03323561854853\\
54	2.03029656512185\\
%55	2.02735751169516\\
56	2.02441845826847\\
%57	2.02147940484179\\
58	2.02055841691362\\
%59	2.01963742898545\\
60	2.01871644105728\\
%61	2.01779545312912\\
62	2.00969576513864\\
%63	2.00159607714817\\
64	2.00003489672336\\
%65	1.99847371629855\\
66	1.99691253587374\\
%67	1.99535135544894\\
68	1.99379017502413\\
%69	1.99222899459932\\
70	1.9907305548307\\
%71	1.98923211506209\\
72	1.98773367529347\\
%73	1.98623523552486\\
74	1.98473679575624\\
%75	1.98323835598762\\
76	1.98173991621901\\
%77	1.98096670415987\\
78	1.98019349210074\\
%79	1.9794202800416\\
%80	1.97864706798247\\
%81	1.97787385592333\\
82	1.9771006438642\\
%83	1.97632743180506\\
%84	1.97617479627337\\
%85	1.97602216074168\\
86	1.97305208675944\\
%87	1.97008201277721\\
%88	1.96711193879497\\
%89	1.96414186481274\\
90	1.9611717908305\\
};

\addlegendentry{$F_l(\bw_k)$}
\end{axis}
\end{tikzpicture}%

==> figs/G.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=1\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=30,
xlabel={Communication iteration $k$},
%xtick={0,20,40,60,80,100},
xtick style={color=black},
ymin=0.3,
ymax=2.2,
%ytick={0,0.4,0.8,1.2,1.6,2,2.4},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$G(K)$},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	2.11693781192992\\
2	1.75371749183602\\
3	1.40490019560509\\
4	1.08484013381987\\
5	0.808686489898013\\
6	0.605641942042025\\
7	0.532991192473522\\
8	0.527866113042902\\
9	0.536934491327111\\
10	0.576669854254122\\
11	0.607310310265205\\
12	0.657373105784003\\
13	0.718305152009919\\
14	0.757176667530808\\
15	0.801107563079444\\
16	0.847832732701775\\
17	0.976030990922007\\
18	1.03272337688806\\
19	1.07831416864449\\
20	1.13240189565617\\
21	1.18844694532477\\
22	1.23746817228031\\
23	1.28423755175062\\
24	1.3586607325735\\
25	1.40638673494655\\
26	1.47314850595656\\
27	1.52524629715016\\
28	1.57474570841296\\
29	1.6313696205236\\
30	1.67584883226182\\
31	1.72440072082887\\
32	1.7988833734299\\
33	1.85419791197471\\
34	1.90946449673286\\
35	1.95800838171558\\
36	2.0509245012491\\
37	2.10204002517733\\
38	2.20284877377842\\
39	2.25207672933461\\
40	2.30402105025299\\
41	2.39032418427239\\
42	2.48392610234195\\
43	2.58181670258238\\
44	2.67292339203837\\
45	2.71073352315223\\
46	2.76984299889138\\
47	2.85809669128981\\
48	2.90064403350713\\
49	2.94379951077533\\
50	3.01414608180365\\
51	3.09290282408197\\
52	3.1756513647889\\
53	3.25931988296606\\
54	3.37316317019447\\
55	3.42940193896039\\
56	3.51526944944721\\
57	3.57158189146032\\
58	3.63248297323806\\
59	3.7160514416213\\
60	3.77667727218083\\
61	3.8390487930658\\
62	3.88811545527489\\
63	4.0007829532353\\
64	4.05817115425367\\
65	4.15849521448606\\
66	4.22421531860427\\
67	4.31368277442815\\
68	4.37644257561321\\
69	4.41996631238282\\
70	4.47415904424583\\
71	4.53502926098412\\
72	4.56735563212617\\
73	4.62092868521312\\
74	4.67614094596911\\
75	4.7284445607645\\
76	4.78431564915103\\
77	4.85745992422656\\
78	4.91572632377354\\
79	4.97845582941057\\
80	5.0673870526875\\
81	5.12360546139692\\
82	5.17745244932909\\
83	5.22758869304632\\
84	5.31548917969617\\
85	5.41664583080126\\
86	5.52968096874791\\
87	5.60827431309759\\
88	5.66673850456816\\
89	5.71617705744547\\
90	5.77827134825151\\
91	5.83535818569327\\
92	5.89766077490469\\
93	5.94562060771656\\
94	6.00693783035071\\
95	6.0780425036633\\
96	6.13415456764849\\
97	6.20909575250749\\
98	6.25960132384178\\
99	6.39418245738814\\
100	6.48520406824506\\
101	6.54611381144116\\
102	6.59574170520317\\
103	6.65536306990177\\
104	6.70126363353662\\
105	6.7779444059783\\
106	6.8561728321629\\
107	6.92963233027132\\
108	6.97912007237226\\
109	7.05198922140919\\
110	7.11605634312203\\
111	7.23127792613824\\
112	7.30545648097305\\
113	7.35853673517181\\
114	7.40912871873759\\
115	7.6051755404105\\
116	7.66040660752762\\
117	7.72186171969326\\
118	7.80716918619518\\
119	7.8767451366725\\
120	7.98168292063613\\
121	8.09101188815761\\
122	8.16254160010789\\
123	8.22929103764063\\
124	8.26839307705629\\
125	8.34371242355081\\
126	8.40852133505988\\
127	8.46979354371645\\
128	8.52418997189653\\
129	8.62572651096004\\
130	8.69263310918428\\
131	8.75714846853931\\
132	8.80915479583256\\
133	8.87431878837968\\
134	8.92129049217125\\
135	9.02693022445562\\
136	9.07609559267287\\
137	9.12730411753935\\
138	9.17970853109237\\
139	9.26740958362775\\
140	9.35780564561506\\
141	9.41848782133072\\
142	9.55391435687191\\
143	9.58453064402024\\
144	9.69268808006433\\
145	9.76913242424219\\
146	9.85839501671344\\
147	9.93434333023617\\
148	9.98909534801432\\
149	10.0293326882839\\
150	10.123238058858\\
151	10.201533000004\\
152	10.2455597151832\\
153	10.3169714283195\\
154	10.3984604966952\\
155	10.4559050968789\\
156	10.5053173272496\\
157	10.562611294374\\
158	10.6468958280649\\
159	10.700497654417\\
160	10.7632793091763\\
161	10.8442725215994\\
162	10.8974742663991\\
163	10.9652454799375\\
164	11.012608205824\\
165	11.0902093570314\\
166	11.1394173347486\\
167	11.1976568207945\\
168	11.2756077147896\\
169	11.3760663109663\\
170	11.4375997292206\\
171	11.5259331803564\\
172	11.5706474268444\\
173	11.6449071626629\\
174	11.7035451229649\\
175	11.7636301169509\\
176	11.8906480275441\\
177	11.9451431618315\\
178	12.0209515324727\\
179	12.059023509964\\
180	12.1029846285182\\
181	12.1722031141179\\
182	12.289443519166\\
183	12.3724907361185\\
184	12.454540020523\\
185	12.5127268953144\\
186	12.5771536868357\\
187	12.6735315582175\\
188	12.7378085886857\\
189	12.7878565449489\\
190	12.8896775814353\\
191	12.9558014820937\\
192	13.0076956204017\\
193	13.1146608768055\\
194	13.1980603369416\\
195	13.3036795281111\\
196	13.3561221351064\\
197	13.4197989701429\\
198	13.4783823016124\\
199	13.5382135373845\\
200	13.5863597153845\\
};
%\addlegendentry{batch SA}

\addplot [color=blue, mark=square, mark options={scale=1.4}]
  table[row sep=crcr]{%
1	2.11693781192992\\
2	1.75371749183602\\
%3	1.40490019560509\\
4	1.08484013381987\\
%5	0.808686489898013\\
6	0.605641942042025\\
%7	0.532991192473522\\
8	0.527866113042902\\
};
%\addlegendentry{non batch SA}

\addplot [color=blue, mark=square, thick,mark options={scale=0.7}]%, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.11693781192992\\
%2	1.75371749183602\\
3	1.40490019560509\\
%4	1.08484013381987\\
5	0.808686489898013\\
%6	0.605641942042025\\
7	0.532991192473522\\
%8	0.527866113042902\\
9	0.536934491327111\\
};
%\addlegendentry{causal batch SA}

\addplot [color= blue, densely dashdotted]%mark = o, mark options={scale=0.2}]]% mark=dashed, thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.93366447321133\\
2	1.72719610890144\\
3	1.50961013487437\\
4	1.32941039524703\\
5	1.11422713089757\\
6	0.949883930596564\\
7	0.790010907665465\\
8	0.653015445620945\\
9	0.579600414247435\\
10	0.529665956121931\\
11	0.496235130692978\\
12	0.482847757248178\\
13	0.46846764258873\\
14	0.462025107219816\\
15	0.456570937380317\\
16	0.45360205307918\\
17	0.452309166935758\\
18	0.451234989334911\\
19	0.450636233531053\\
20	0.45136280448444\\
21	0.453385520383707\\
22	0.455200704970026\\
23	0.457717254164255\\
24	0.460800972873317\\
25	0.464547229159081\\
26	0.468838034896674\\
27	0.473735307088308\\
28	0.47911034009881\\
29	0.484773421837782\\
30	0.490967072557355\\
31	0.49732492471187\\
32	0.504018927593391\\
33	0.511093056280687\\
34	0.51831252484606\\
35	0.52604991009835\\
36	0.533988565514854\\
37	0.542273392882152\\
38	0.550560339884401\\
39	0.559173519221777\\
40	0.567942622465909\\
41	0.576945159540145\\
42	0.586140470297613\\
43	0.59547777772441\\
44	0.605011920545644\\
45	0.614832755075964\\
46	0.624768416862421\\
47	0.634962442106684\\
48	0.645263465001497\\
49	0.655657826880872\\
50	0.666216042436939\\
51	0.676931582394158\\
52	0.68777002631699\\
53	0.698734940880378\\
54	0.70981611196543\\
55	0.721002035388389\\
56	0.73229649395142\\
57	0.743706041133667\\
58	0.755205100550308\\
59	0.766795985389554\\
60	0.778486529366359\\
61	0.790281205736175\\
62	0.802152735125106\\
63	0.814116660164268\\
64	0.826161606258781\\
65	0.838284180007179\\
66	0.850478078184376\\
67	0.862746424296756\\
68	0.875086242206694\\
69	0.887495875565685\\
70	0.899972004192596\\
71	0.912509606232032\\
72	0.925107115920315\\
73	0.937766426121783\\
74	0.950483711448869\\
75	0.963261306491913\\
76	0.976084316888673\\
77	0.988968607082761\\
78	1.00191406076122\\
79	1.01490664962306\\
80	1.02794810069682\\
81	1.0410419890124\\
82	1.05415542681142\\
83	1.06732244482206\\
84	1.0805200212967\\
85	1.09376988364832\\
86	1.1070507762822\\
87	1.12037757232359\\
88	1.13374471662773\\
89	1.14713247128867\\
90	1.1605843389295\\
91	1.17404699506654\\
92	1.18752611006795\\
93	1.20108467963596\\
94	1.21463893538371\\
95	1.22823751924943\\
96	1.24186513945336\\
97	1.25551069708445\\
98	1.26919858031148\\
99	1.28290115638352\\
100	1.29661948549592\\
101	1.31036566777014\\
102	1.32416890112183\\
103	1.33797212700708\\
104	1.35181806010274\\
105	1.36565956974418\\
106	1.37957608676833\\
107	1.39349620593044\\
108	1.40741381411066\\
109	1.42133636672317\\
110	1.43527368950429\\
111	1.44922875007403\\
112	1.46321984432989\\
113	1.4772260029305\\
114	1.49125129877955\\
115	1.50530748649496\\
116	1.51940646140091\\
117	1.53347830198359\\
118	1.54756850324578\\
119	1.56168789491912\\
120	1.57582322937567\\
121	1.58997589724653\\
122	1.60413421157964\\
123	1.61832293432073\\
124	1.63251651050157\\
125	1.64672527779796\\
126	1.66097205649358\\
127	1.67518701682286\\
128	1.68943930716848\\
129	1.70368970275683\\
130	1.71797585650706\\
131	1.73227880341572\\
132	1.74657962293143\\
133	1.76091122881817\\
134	1.77522102976223\\
135	1.78955774297226\\
136	1.80389558351892\\
137	1.81825764254109\\
138	1.832645458156\\
139	1.84705536934516\\
140	1.86143382349217\\
141	1.87585299674335\\
142	1.89024705599035\\
143	1.90463771165479\\
144	1.91904755057304\\
145	1.93349093241986\\
146	1.94792952788945\\
147	1.96239468102012\\
148	1.97687025906501\\
149	1.99134537306191\\
150	2.00581881103684\\
151	2.0202821012379\\
152	2.03476368909523\\
153	2.0492502144813\\
154	2.0637571178422\\
155	2.07828131790561\\
156	2.09281224079653\\
157	2.10733618173929\\
158	2.12188563210389\\
159	2.13640713360986\\
160	2.15097062699459\\
161	2.16554097379756\\
162	2.18009595568848\\
163	2.19467324002178\\
164	2.20925413127569\\
165	2.22383323600389\\
166	2.23842950350001\\
167	2.25301212780015\\
168	2.26761123373903\\
169	2.28225196002614\\
170	2.29686335797433\\
171	2.3114770512121\\
172	2.32610879159705\\
173	2.34076959583913\\
174	2.35538915470817\\
175	2.37002506544929\\
176	2.38464421820267\\
177	2.39931974261241\\
178	2.4139570555869\\
179	2.42861714093508\\
180	2.44327745931648\\
181	2.45794848512556\\
182	2.47259798746353\\
183	2.48728681063898\\
184	2.50195739989276\\
185	2.51664133644181\\
186	2.53135016330244\\
187	2.54605304049442\\
188	2.56076370538508\\
189	2.57547162697911\\
190	2.59018516290464\\
191	2.6049131551874\\
192	2.61963077534514\\
193	2.63436038208164\\
194	2.64907763029048\\
195	2.66378530424878\\
196	2.67849268103703\\
197	2.69322872397761\\
198	2.70796236019608\\
199	2.7227052727254\\
200	2.73744717918051\\
};
%\addlegendentry{minibatch SA}

\addplot [color=blue, mark=o, mark options={scale=1.4}]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1.93366447321133\\
%2	1.72719610890144\\
3	1.50961013487437\\
%4	1.32941039524703\\
%5	1.11422713089757\\
6	0.949883930596564\\
%7	0.790010907665465\\
%8	0.653015445620945\\
9	0.579600414247435\\
%10	0.529665956121931\\
%11	0.496235130692978\\
12	0.482847757248178\\
%13	0.46846764258873\\
%14	0.462025107219816\\
15	0.456570937380317\\
%16	0.45360205307918\\
%17	0.452309166935758\\
%18	0.451234989334911\\
19	0.450636233531053\\
};
%\addlegendentry{non mini SA}

\addplot [color=blue, mark = o, very thick, mark options={scale=0.8}]%, mark options={scale=0.4}]
  table[row sep=crcr]{%
1	1.93366447321133\\
%2	1.72719610890144\\
%3	1.50961013487437\\
4	1.32941039524703\\
%5	1.11422713089757\\
%6	0.949883930596564\\
%7	0.790010907665465\\
8	0.653015445620945\\
%9	0.579600414247435\\
%10	0.529665956121931\\
%11	0.496235130692978\\
12	0.482847757248178\\
%13	0.46846764258873\\
%14	0.462025107219816\\
%15	0.456570937380317\\
16	0.45360205307918\\
%17	0.452309166935758\\
%18	0.451234989334911\\
%19	0.450636233531053\\
20	0.45136280448444\\
};
%\addlegendentry{causal minibatch SA}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	1.96352361762294\\
2	1.63524254590607\\
3	1.32382905074317\\
4	1.02667759087754\\
5	0.750021848132817\\
6	0.569720610801302\\
7	0.513897216820678\\
8	0.486672647116413\\
9	0.46736201833347\\
10	0.454157584693564\\
11	0.444139791652433\\
12	0.436824678667351\\
13	0.43165002354601\\
14	0.428353145504398\\
15	0.426246728455247\\
16	0.425548085063718\\
17	0.425602510705333\\
18	0.426491318072472\\
19	0.428777774500835\\
20	0.431633922908158\\
21	0.435638212340411\\
22	0.440290209424765\\
23	0.445387921006906\\
24	0.451845737983905\\
25	0.457671607792782\\
26	0.464470523902068\\
27	0.471156790364825\\
28	0.47842026829592\\
29	0.486863391952569\\
30	0.495764260529916\\
31	0.504051781363417\\
32	0.514220357240744\\
33	0.524523522133851\\
34	0.535662582733203\\
35	0.546231178734389\\
36	0.557581417500373\\
37	0.568604901051767\\
38	0.57928561150239\\
39	0.590065926366021\\
40	0.603597324055221\\
41	0.615648836997192\\
42	0.627576339606851\\
43	0.640383955126872\\
44	0.653512225733257\\
45	0.666649381158056\\
46	0.679619120859267\\
47	0.692081611509317\\
48	0.703627318885285\\
49	0.718042499572256\\
50	0.731557535769486\\
51	0.746368100646245\\
52	0.759802297217432\\
53	0.772709492415058\\
54	0.785725119729493\\
55	0.799703678512906\\
56	0.813101143969882\\
57	0.826532756071715\\
58	0.840892603653265\\
59	0.856058659628292\\
60	0.869279518983449\\
61	0.882848938370719\\
62	0.897635603418506\\
63	0.912538098484343\\
64	0.925772328794581\\
65	0.941905798829587\\
66	0.956075602254908\\
67	0.969625333833706\\
68	0.9840806632357\\
69	1.00048663755262\\
70	1.01793176471778\\
71	1.03443017627037\\
72	1.0480797741146\\
73	1.06260391989652\\
74	1.07806286353849\\
75	1.09447315782006\\
76	1.11270539556514\\
77	1.1288398527625\\
78	1.14477182389369\\
79	1.16094209052559\\
80	1.17827997734102\\
81	1.19527429846077\\
82	1.21102079739959\\
83	1.22584846282526\\
84	1.24098518252642\\
85	1.25973024816904\\
86	1.27324999034602\\
87	1.28840331664967\\
88	1.30442999116254\\
89	1.32085867037291\\
90	1.3362564516949\\
91	1.35203899343113\\
92	1.36528596154327\\
93	1.38254585723657\\
94	1.39919466860135\\
95	1.41710937786422\\
96	1.435675017475\\
97	1.45158018592812\\
98	1.46818168358906\\
99	1.48489977183399\\
100	1.499427741565\\
101	1.51401034386454\\
102	1.52894719039629\\
103	1.54526757122523\\
104	1.55972727617994\\
105	1.5751566605174\\
106	1.58976480550107\\
107	1.60848482670007\\
108	1.62365850516531\\
109	1.6407078481712\\
110	1.65814604402722\\
111	1.67343244635569\\
112	1.6895374691332\\
113	1.70615151494618\\
114	1.72098841642441\\
115	1.73867720003122\\
116	1.75527212845811\\
117	1.77343560516692\\
118	1.79018216514655\\
119	1.80553486462266\\
120	1.82222901983885\\
121	1.83933648410089\\
122	1.85621240924686\\
123	1.87362057624599\\
124	1.88806918461805\\
125	1.90574109946129\\
126	1.92584870176701\\
127	1.94260293675574\\
128	1.96138911964055\\
129	1.97976160399813\\
130	1.99552853262348\\
131	2.0137129303239\\
132	2.03071437934777\\
133	2.048766410006\\
134	2.06507947587911\\
135	2.08447224721825\\
136	2.10071405175196\\
137	2.11819042242115\\
138	2.13534431768843\\
139	2.15236478005403\\
140	2.16960465605583\\
141	2.18838580097379\\
142	2.20502592788207\\
143	2.22272229988917\\
144	2.24137538288351\\
145	2.2577936154376\\
146	2.27280855570885\\
147	2.28804645121572\\
148	2.3086620911426\\
149	2.32549359517242\\
150	2.34335955147605\\
151	2.36347035677713\\
152	2.37999832330675\\
153	2.39752599832579\\
154	2.41406287908993\\
155	2.42968777546555\\
156	2.44800891574463\\
157	2.46477218062975\\
158	2.48031236986767\\
159	2.49626125597251\\
160	2.51326173781072\\
161	2.52951329595763\\
162	2.54726562499622\\
163	2.56391606498868\\
164	2.58116498851549\\
165	2.59743687200841\\
166	2.61549455584134\\
167	2.63340602946202\\
168	2.65142982141692\\
169	2.67082416869387\\
170	2.68546980294919\\
171	2.70365325685281\\
172	2.72258518679432\\
173	2.73896828499482\\
174	2.75730003597467\\
175	2.77573071871149\\
176	2.79442347532443\\
177	2.81276619568715\\
178	2.82999019640798\\
179	2.8471734594076\\
180	2.86265922505491\\
181	2.87987916237928\\
182	2.89717750001217\\
183	2.91197356024719\\
184	2.92929983235158\\
185	2.94795667293854\\
186	2.9669529163465\\
187	2.9821246633413\\
188	2.99868211927212\\
189	3.01493129904839\\
190	3.03097586116\\
191	3.04852042673171\\
192	3.06274217601095\\
193	3.07834407908291\\
194	3.09559023233991\\
195	3.11288485743281\\
196	3.1286157240113\\
197	3.14820635171203\\
198	3.16650925149627\\
199	3.18188541739691\\
200	3.19831918354818\\
};
%\addlegendentry{batch CS}
\addplot [color=red, mark=square*, mark options={scale=0.6}]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1.96352361762294\\
%2	1.63524254590607\\
%3	1.32382905074317\\
4	1.02667759087754\\
%5	0.750021848132817\\
%6	0.569720610801302\\
%7	0.513897216820678\\
8	0.486672647116413\\
%9	0.46736201833347\\
%10	0.454157584693564\\
%11	0.444139791652433\\
12	0.436824678667351\\
%13	0.43165002354601\\
%14	0.428353145504398\\
%15	0.426246728455247\\
16	0.425548085063718\\
};

\addplot [color=red, mark=square*, very thick,mark options={scale=0.4}]%mark options={scale=1.6}]
  table[row sep=crcr]{%
1	1.96352361762294\\
%2	1.63524254590607\\
%3	1.32382905074317\\
%4	1.02667759087754\\
5	0.750021848132817\\
%6	0.569720610801302\\
%7	0.513897216820678\\
%8	0.486672647116413\\
9	0.46736201833347\\
%10	0.454157584693564\\
%11	0.444139791652433\\
%12	0.436824678667351\\
13	0.43165002354601\\
%14	0.428353145504398\\
%15	0.426246728455247\\
%16	0.425548085063718\\
17	0.425602510705333\\
};
%\addlegendentry{causal batch CS}
\addplot [color=red, densely dashed]
  table[row sep=crcr]{%
1	2.06002631232972\\
2	1.74250883641531\\
3	1.4720584796258\\
4	1.22796388400038\\
5	1.00952975430084\\
6	0.756097999057575\\
7	0.577193465615111\\
8	0.514357343444752\\
9	0.481991121536058\\
10	0.46481901802602\\
11	0.45159510695494\\
12	0.443218263438987\\
13	0.435477331219308\\
14	0.430340473746078\\
15	0.425902448974372\\
16	0.422886653488744\\
17	0.420710260443682\\
18	0.419818445172021\\
19	0.419323745093228\\
20	0.420089752986901\\
21	0.421455808205804\\
22	0.423496683470511\\
23	0.426031498590284\\
24	0.429406538970856\\
25	0.433115789974247\\
26	0.437579919949725\\
27	0.442187594035404\\
28	0.447392300496763\\
29	0.453105342918533\\
30	0.459202125150829\\
31	0.465944325492946\\
32	0.472774290696221\\
33	0.479866819199041\\
34	0.48719394022517\\
35	0.494832989235789\\
36	0.502770135204574\\
37	0.510904126043856\\
38	0.519426497594306\\
39	0.52816660127061\\
40	0.537027974856889\\
41	0.546226556342415\\
42	0.555626455873099\\
43	0.56514263336602\\
44	0.57482702057414\\
45	0.584720216935843\\
46	0.594810799366267\\
47	0.605072616747161\\
48	0.615453411145618\\
49	0.626052621109129\\
50	0.636767859916822\\
51	0.647598239881021\\
52	0.658580446086489\\
53	0.669654420359012\\
54	0.680857398584622\\
55	0.692151796981107\\
56	0.703574428191029\\
57	0.715097478820294\\
58	0.726721153627212\\
59	0.738434165331763\\
60	0.750243897175577\\
61	0.762149860045772\\
62	0.774143856788292\\
63	0.786220475162469\\
64	0.798371223442776\\
65	0.810598825983697\\
66	0.822899617239814\\
67	0.835274719025662\\
68	0.847718984816958\\
69	0.86022847143675\\
70	0.87280232440848\\
71	0.88544041923039\\
72	0.898136581994894\\
73	0.910887318229342\\
74	0.923696330373461\\
75	0.93656256428368\\
76	0.949482316620531\\
77	0.962448344931604\\
78	0.97546374219849\\
79	0.988522511024384\\
80	1.00163563695883\\
81	1.01479940075016\\
82	1.02800233173403\\
83	1.04122931612447\\
84	1.05450528677858\\
85	1.0678299097609\\
86	1.08117465841868\\
87	1.09456994846303\\
88	1.10800076554055\\
89	1.12146910036807\\
90	1.13494751108756\\
91	1.14845618880028\\
92	1.16200314867342\\
93	1.17557122365014\\
94	1.18919620666445\\
95	1.20282815459901\\
96	1.21651768229245\\
97	1.23021389337458\\
98	1.24395866832286\\
99	1.25772758083264\\
100	1.27150996412265\\
101	1.28531306458689\\
102	1.29915935107992\\
103	1.31301016705493\\
104	1.32687513693405\\
105	1.34076373323285\\
106	1.35467198702151\\
107	1.36860273045602\\
108	1.38254795643464\\
109	1.39652639995161\\
110	1.41052187505833\\
111	1.42453337278931\\
112	1.43853133085885\\
113	1.4525946021565\\
114	1.46667761140119\\
115	1.48075419795751\\
116	1.4948685795972\\
117	1.50896943171882\\
118	1.52309375137113\\
119	1.53721230574665\\
120	1.55135256507566\\
121	1.56552353795654\\
122	1.57972634063551\\
123	1.59394872889934\\
124	1.60816727405476\\
125	1.62240168221689\\
126	1.6366424242783\\
127	1.65090445499335\\
128	1.66518157228834\\
129	1.67946388741474\\
130	1.69376690542157\\
131	1.70807889328394\\
132	1.72239392529114\\
133	1.73670829388264\\
134	1.75104017260408\\
135	1.76539678607567\\
136	1.7797586162594\\
137	1.79415817661902\\
138	1.80855601536999\\
139	1.82293958768133\\
140	1.83736001514746\\
141	1.85178923708836\\
142	1.86620748408446\\
143	1.88063453888076\\
144	1.89505822475104\\
145	1.90949334996104\\
146	1.92396595314061\\
147	1.93841709889077\\
148	1.95287992063741\\
149	1.9673662846403\\
150	1.98185703643417\\
151	1.99633878956925\\
152	2.01086243999997\\
153	2.02538379090731\\
154	2.03989806971806\\
155	2.05439863664094\\
156	2.06893078019171\\
157	2.08347654127582\\
158	2.09802786814998\\
159	2.11257248146072\\
160	2.1271523208072\\
161	2.14171526239978\\
162	2.15628281058817\\
163	2.17088221159624\\
164	2.18546848928628\\
165	2.20008071248928\\
166	2.21469924794543\\
167	2.22930515154713\\
168	2.24391212778204\\
169	2.25853361083329\\
170	2.27316191161101\\
171	2.28776296877336\\
172	2.3024044345559\\
173	2.31703652696918\\
174	2.33168702412124\\
175	2.34632701794832\\
176	2.36096286779926\\
177	2.3756166048247\\
178	2.39028149894522\\
179	2.40496065967551\\
180	2.4196461046525\\
181	2.43431990004779\\
182	2.44899273931507\\
183	2.46366956508678\\
184	2.4783600752204\\
185	2.49304727111831\\
186	2.50772433639912\\
187	2.52244101952885\\
188	2.53715933585493\\
189	2.55185002542094\\
190	2.56655086608955\\
191	2.58127369558437\\
192	2.59600907999098\\
193	2.61073446377156\\
194	2.62545468735894\\
195	2.64017631885788\\
196	2.65490948549746\\
197	2.6696255182095\\
198	2.68432933455068\\
199	2.69909122007642\\
200	2.71381729010099\\
};
%%\addlegendentry{minibatch CS}

\addplot [color=red, mark=*, mark options={scale=0.95}]
  table[row sep=crcr]{%
1	2.06002631232972\\
2	1.74250883641531\\
3	1.4720584796258\\
4	1.22796388400038\\
5	1.00952975430084\\
6	0.756097999057575\\
7	0.577193465615111\\
8	0.514357343444752\\
9	0.481991121536058\\
10	0.46481901802602\\
11	0.45159510695494\\
12	0.443218263438987\\
13	0.435477331219308\\
14	0.430340473746078\\
15	0.425902448974372\\
16	0.422886653488744\\
17	0.420710260443682\\
18	0.419818445172021\\
19	0.419323745093228\\
};
%%\addlegendentry{non minibatch CS}

\addplot [color=red,mark=*,  thick, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.06002631232972\\
%2	1.74250883641531\\
%3	1.4720584796258\\
%4	1.22796388400038\\
%5	1.00952975430084\\
6	0.756097999057575\\
%7	0.577193465615111\\
%8	0.514357343444752\\
%9	0.481991121536058\\
%10	0.46481901802602\\
11	0.45159510695494\\
%12	0.443218263438987\\
%13	0.435477331219308\\
%14	0.430340473746078\\
%15	0.425902448974372\\
16	0.422886653488744\\
%17	0.420710260443682\\
%18	0.419818445172021\\
%19	0.419323745093228\\
20	0.420089752986901\\
};

\addplot[color=green, mark = halfcircle]
  table[row sep=crcr]{%
1	2.08002631232972\\
2	1.714250883641531\\
3	1.4820584796258\\
4	1.24796388400038\\
5	1.010952975430084\\
6	0.766097999057575\\
7	0.567193465615111\\
8	0.524357343444752\\
9	0.491991121536058\\
10	0.47481901802602\\
11	0.46159510695494\\
12	0.453218263438987\\
13	0.435477331219308\\
14	0.440340473746078\\
15	0.4525902448974372\\
16	0.45622886653488744\\
17	0.45920710260443682\\
18	0.4619818445172021\\
19	0.469323745093228\\
20	0.470089752986901\\
21	0.4751455808205804\\
22	0.4793496683470511\\
23	0.4806031498590284\\
24	0.4869406538970856\\
25	0.4893115789974247\\
26	0.4917579919949725\\
27	0.4952187594035404\\
28	0.497392300496763\\
29	0.4993105342918533\\
30	0.529202125150829\\
};
\end{axis}

\end{tikzpicture}%


==> figs/Gnonconvex.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=50,
xlabel={Communication iteration $k$},
xtick={10,20,30,40,50},
ytick={0,0.25, 0.5, 0.75,1},
xtick style={color=black},
ymin=0,
ymax=1,
%ytick={20,60,100,200},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Multi-objective functions},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, font = \tiny}%anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1.2015996266655\\
2	0.742786406379777\\
3	0.495612769136311\\
4	0.391418327090406\\
5	0.342373436734735\\
6	0.312946207011041\\
7	0.299138314081654\\
8	0.284220339216106\\
9	0.274770792649108\\
10	0.266871568790094\\
11	0.25891375942959\\
12	0.258961974621773\\
13	0.249230879458889\\
14	0.249242058488549\\
15	0.239691943398237\\
16	0.237401797739101\\
17	0.237816150531516\\
18	0.235374323791602\\
19	0.233949590800143\\
20	0.233993051152923\\
21	0.229073886648862\\
22	0.228573370423697\\
23	0.225617635009808\\
24	0.227421973268508\\
25	0.228119290769711\\
26	0.224300137405951\\
27	0.222902399641614\\
28	0.227856098575587\\
29	0.220976572353611\\
30	0.222490602450321\\
31	0.22428863383649\\
32	0.223263717007357\\
33	0.219908502701768\\
34	0.221045381678741\\
35	0.223272702866706\\
36	0.223124449392513\\
37	0.219709734313756\\
38	0.219691591535675\\
39	0.219105238535557\\
40	0.225532275389961\\
41	0.219160838279208\\
42	0.218523853468753\\
43	0.219443771184008\\
};
\addlegendentry{$\mathbb{E}\left\{ \Tilde{G}(K(\varepsilon))\right\}$}

\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.2015996266655\\
2	0.742786406379777\\
3	0.495612769136311\\
4	0.394841048517235\\
5	0.352666324456949\\
6	0.327931940006867\\
7	0.313381122209904\\
8	0.302194750547285\\
9	0.293416946963417\\
10	0.285718761236498\\
11	0.280242078804708\\
12	0.275785095091964\\
13	0.271853615297331\\
14	0.268422142832523\\
15	0.265645582184913\\
16	0.263079981559057\\
17	0.260728476585787\\
18	0.259111814088909\\
19	0.257696204748316\\
20	0.256548516363889\\
21	0.255736084113581\\
22	0.254891083635433\\
23	0.25393892442237\\
24	0.253517297074675\\
25	0.252933176548855\\
26	0.252512689908493\\
27	0.251813364571479\\
28	0.251483444383747\\
29	0.250795447017539\\
30	0.250240806134628\\
31	0.250016603076979\\
32	0.249809531027646\\
33	0.24977666592151\\
34	0.249745746834068\\
35	0.249389921599021\\
36	0.249080313416549\\
37	0.248834204340706\\
38	0.248776089540891\\
39	0.248894995716156\\
};
\addlegendentry{$\mathbb{E}\left\{ G_u(K(\varepsilon))\right\}$}

\addplot [color= tealgreen, mark=Mercedes star flipped, very thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
 1	1.2015996266655\\
2	0.742786406379777\\
3	0.495612769136311\\
4	0.391418327090406\\
5	0.34072473252194\\
6	0.309562170800824\\
7	0.28868976916143\\
8	0.271176035682806\\
9	0.259518465561954\\
10	0.250281147114784\\
11	0.243580750291943\\
12	0.23763971635932\\
13	0.231805900783321\\
14	0.227147164832733\\
15	0.222206317343262\\
16	0.217603475374265\\
17	0.214579103940442\\
18	0.212240585835197\\
19	0.210261252312687\\
20	0.208378981179853\\
21	0.206438022340725\\
22	0.20475961777126\\
23	0.20361676980447\\
24	0.202567415822219\\
25	0.201611049134739\\
26	0.200548867131371\\
27	0.199340125858599\\
28	0.197865134571381\\
29	0.197112344072783\\
30	0.196336921241981\\
31	0.19534625213491\\
32	0.194436460598163\\
33	0.194092907900114\\
34	0.193575191706803\\
35	0.193334968042072\\
36	0.193124213793298\\
37	0.192763443377144\\
38	0.192405893591412\\
39	0.191923189823869\\
40	0.191769008181277\\
41	0.191463767397731\\
42	0.191179659397246\\
43	0.191043539386674\\
44	0.190919125437577\\
45	0.190953908556735\\
46	0.190927498276276\\
47	0.190903475838565\\
48	0.191053067005809\\
};
  
\addlegendentry{$\mathbb{E}\left\{ G_l(K(\varepsilon))\right\}$}
\end{axis}
\end{tikzpicture}%

==> figs/SAminiAcc.tex <==
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}

\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=90,
xlabel={Communication iteration $k$},
xtick={10,30,50,70,90},
xtick style={color=black},
ymin=0.08,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=black, line width=1.2pt, dashdotted]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0732860520094563\\
7	0.0732860520094563\\
8	0.0732860520094563\\
9	0.0732860520094563\\
10	0.0732860520094563\\
11	0.0732860520094563\\
12	0.0732860520094563\\
13	0.0770685579196217\\
14	0.137588652482269\\
15	0.226477541371158\\
16	0.328605200945627\\
17	0.42033096926714\\
18	0.498817966903073\\
19	0.565957446808511\\
20	0.645390070921986\\
21	0.698345153664303\\
22	0.73806146572104\\
23	0.766430260047281\\
24	0.791016548463357\\
25	0.822222222222222\\
26	0.843026004728132\\
27	0.860992907801418\\
28	0.872340425531915\\
29	0.878959810874705\\
30	0.893144208037825\\
31	0.902600472813239\\
32	0.918676122931442\\
33	0.921513002364066\\
34	0.929078014184397\\
35	0.934751773049645\\
36	0.936643026004728\\
37	0.942316784869976\\
38	0.946099290780142\\
39	0.950827423167849\\
40	0.95177304964539\\
41	0.956501182033097\\
42	0.960283687943262\\
43	0.965011820330969\\
44	0.965957446808511\\
45	0.970685579196217\\
46	0.971631205673759\\
47	0.973522458628842\\
48	0.974468085106383\\
49	0.974468085106383\\
50	0.974468085106383\\
51	0.976359338061466\\
52	0.977304964539007\\
53	0.977304964539007\\
54	0.977304964539007\\
55	0.97919621749409\\
56	0.97919621749409\\
57	0.97919621749409\\
58	0.980141843971631\\
59	0.980141843971631\\
60	0.980141843971631\\
61	0.982033096926714\\
62	0.982978723404255\\
63	0.983924349881797\\
64	0.983924349881797\\
65	0.984869976359338\\
66	0.984869976359338\\
67	0.984869976359338\\
68	0.984869976359338\\
69	0.985815602836879\\
70	0.985815602836879\\
71	0.985815602836879\\
72	0.985815602836879\\
73	0.985815602836879\\
74	0.985815602836879\\
75	0.986761229314421\\
76	0.986761229314421\\
77	0.986761229314421\\
78	0.986761229314421\\
79	0.987706855791962\\
80	0.987706855791962\\
81	0.987706855791962\\
82	0.988652482269504\\
83	0.988652482269504\\
84	0.989598108747045\\
85	0.989598108747045\\
86	0.989598108747045\\
87	0.989598108747045\\
};
\addlegendentry{$T=0.06$}% M = 50$}
\addplot [color=amethyst, mark=otimes,mark options={scale=0.45}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0732860520094563\\
7	0.0732860520094563\\
8	0.0732860520094563\\
9	0.148936170212766\\
10	0.309692671394799\\
11	0.48936170212766\\
12	0.618912529550827\\
13	0.708747044917258\\
14	0.762647754137116\\
15	0.812765957446808\\
16	0.848699763593381\\
17	0.869503546099291\\
18	0.890307328605201\\
19	0.911111111111111\\
20	0.923404255319149\\
21	0.931914893617021\\
22	0.939479905437352\\
23	0.944208037825059\\
24	0.953664302600473\\
25	0.959338061465721\\
26	0.965957446808511\\
27	0.967848699763593\\
28	0.971631205673759\\
29	0.973522458628842\\
30	0.975413711583924\\
31	0.976359338061466\\
32	0.977304964539007\\
33	0.977304964539007\\
34	0.978250591016548\\
35	0.97919621749409\\
36	0.97919621749409\\
37	0.980141843971631\\
38	0.983924349881797\\
39	0.983924349881797\\
40	0.984869976359338\\
41	0.984869976359338\\
42	0.985815602836879\\
43	0.985815602836879\\
44	0.985815602836879\\
45	0.985815602836879\\
46	0.986761229314421\\
47	0.987706855791962\\
48	0.987706855791962\\
49	0.987706855791962\\
50	0.987706855791962\\
51	0.988652482269504\\
52	0.988652482269504\\
53	0.988652482269504\\
54	0.989598108747045\\
55	0.989598108747045\\
56	0.989598108747045\\
57	0.990543735224586\\
58	0.990543735224586\\
59	0.990543735224586\\
60	0.990543735224586\\
61	0.990543735224586\\
62	0.990543735224586\\
63	0.990543735224586\\
64	0.990543735224586\\
65	0.990543735224586\\
};
\addlegendentry{$T=0.08$}%, M = 50$}
\addplot [color=green, mark = halfcircle*,mark options={scale=1}]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.181087470449173\\
7	0.478014184397163\\
8	0.677541371158392\\
9	0.782505910165485\\
10	0.845862884160757\\
11	0.880851063829787\\
12	0.912056737588652\\
13	0.933806146572104\\
14	0.947044917257683\\
15	0.955555555555556\\
16	0.963120567375886\\
17	0.969739952718676\\
18	0.973522458628842\\
19	0.976359338061466\\
20	0.977304964539007\\
21	0.97919621749409\\
22	0.981087470449173\\
23	0.982978723404255\\
24	0.984869976359338\\
25	0.984869976359338\\
26	0.984869976359338\\
27	0.985815602836879\\
28	0.985815602836879\\
29	0.986761229314421\\
30	0.986761229314421\\
31	0.988652482269504\\
32	0.988652482269504\\
33	0.988652482269504\\
34	0.990543735224586\\
35	0.990543735224586\\
36	0.990543735224586\\
37	0.990543735224586\\
38	0.990543735224586\\
39	0.990543735224586\\
40	0.990543735224586\\
41	0.991489361702128\\
42	0.991489361702128\\
};
\addlegendentry{$T=0.12$}%, M = 50$}
\end{axis}
\end{tikzpicture}%

==> figs/SAminiAcc1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={0,50,100,150,200},
xtick style={color=black},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font = \tiny}
]
\addplot [color= black, dashdotted, line width=1.2pt]table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0732860520094563\\
7	0.0732860520094563\\
8	0.0732860520094563\\
9	0.0732860520094563\\
10	0.0732860520094563\\
11	0.0732860520094563\\
12	0.0732860520094563\\
13	0.0732860520094563\\
14	0.0732860520094563\\
15	0.0732860520094563\\
16	0.0732860520094563\\
17	0.0732860520094563\\
18	0.0732860520094563\\
19	0.0732860520094563\\
20	0.0732860520094563\\
21	0.0732860520094563\\
22	0.0732860520094563\\
23	0.0732860520094563\\
24	0.0732860520094563\\
25	0.0732860520094563\\
26	0.0732860520094563\\
27	0.0732860520094563\\
28	0.0732860520094563\\
29	0.0732860520094563\\
30	0.0732860520094563\\
31	0.0732860520094563\\
32	0.0732860520094563\\
33	0.0732860520094563\\
34	0.0732860520094563\\
35	0.0732860520094563\\
36	0.0732860520094563\\
37	0.0732860520094563\\
38	0.0732860520094563\\
39	0.0732860520094563\\
40	0.0732860520094563\\
41	0.0732860520094563\\
42	0.0732860520094563\\
43	0.0732860520094563\\
44	0.0732860520094563\\
45	0.0732860520094563\\
46	0.0732860520094563\\
47	0.0732860520094563\\
48	0.0732860520094563\\
49	0.0732860520094563\\
50	0.0732860520094563\\
51	0.0732860520094563\\
52	0.0732860520094563\\
53	0.0732860520094563\\
54	0.0732860520094563\\
55	0.0732860520094563\\
56	0.0732860520094563\\
57	0.0732860520094563\\
58	0.0732860520094563\\
59	0.0732860520094563\\
60	0.0732860520094563\\
61	0.0732860520094563\\
62	0.0732860520094563\\
63	0.0732860520094563\\
64	0.0732860520094563\\
65	0.0732860520094563\\
66	0.0732860520094563\\
67	0.0732860520094563\\
68	0.0732860520094563\\
69	0.0732860520094563\\
70	0.0732860520094563\\
71	0.0732860520094563\\
72	0.0732860520094563\\
73	0.0732860520094563\\
74	0.0732860520094563\\
75	0.0732860520094563\\
76	0.0732860520094563\\
77	0.0732860520094563\\
78	0.0732860520094563\\
79	0.0732860520094563\\
80	0.0732860520094563\\
81	0.0732860520094563\\
82	0.0732860520094563\\
83	0.0732860520094563\\
84	0.0732860520094563\\
85	0.0732860520094563\\
86	0.0732860520094563\\
87	0.0732860520094563\\
88	0.0732860520094563\\
89	0.0732860520094563\\
90	0.0732860520094563\\
91	0.0732860520094563\\
92	0.0732860520094563\\
93	0.0732860520094563\\
94	0.0732860520094563\\
95	0.0732860520094563\\
96	0.0732860520094563\\
97	0.0732860520094563\\
98	0.0732860520094563\\
99	0.0732860520094563\\
100	0.0732860520094563\\
101	0.0732860520094563\\
102	0.0732860520094563\\
103	0.0732860520094563\\
104	0.0732860520094563\\
105	0.0732860520094563\\
106	0.0732860520094563\\
107	0.0732860520094563\\
108	0.0732860520094563\\
109	0.0732860520094563\\
110	0.0732860520094563\\
111	0.0732860520094563\\
112	0.0732860520094563\\
113	0.0732860520094563\\
114	0.0732860520094563\\
115	0.0732860520094563\\
116	0.0732860520094563\\
117	0.0732860520094563\\
118	0.0732860520094563\\
119	0.0732860520094563\\
120	0.0732860520094563\\
121	0.0732860520094563\\
122	0.0732860520094563\\
123	0.0732860520094563\\
124	0.0732860520094563\\
125	0.0732860520094563\\
126	0.0732860520094563\\
127	0.0732860520094563\\
128	0.0732860520094563\\
129	0.0732860520094563\\
130	0.0732860520094563\\
131	0.0732860520094563\\
132	0.0732860520094563\\
133	0.0732860520094563\\
134	0.0732860520094563\\
135	0.0732860520094563\\
136	0.0732860520094563\\
137	0.0732860520094563\\
138	0.0732860520094563\\
139	0.0732860520094563\\
140	0.0732860520094563\\
141	0.0732860520094563\\
142	0.0732860520094563\\
143	0.0732860520094563\\
144	0.0732860520094563\\
145	0.0732860520094563\\
146	0.0732860520094563\\
147	0.0732860520094563\\
148	0.0732860520094563\\
149	0.0732860520094563\\
150	0.0732860520094563\\
151	0.0732860520094563\\
152	0.0732860520094563\\
153	0.0732860520094563\\
154	0.0732860520094563\\
155	0.0732860520094563\\
156	0.0732860520094563\\
157	0.0732860520094563\\
158	0.075177304964539\\
159	0.0761229314420804\\
160	0.0789598108747045\\
161	0.0836879432624114\\
162	0.0846335697399527\\
163	0.0855791962174941\\
164	0.0884160756501182\\
165	0.090307328605201\\
166	0.0931442080378251\\
167	0.0959810874704492\\
168	0.0997635933806147\\
169	0.109219858156028\\
170	0.114893617021277\\
171	0.118676122931442\\
172	0.120567375886525\\
173	0.123404255319149\\
174	0.130023640661938\\
175	0.136643026004728\\
176	0.143262411347518\\
177	0.150827423167849\\
178	0.152718676122931\\
179	0.163120567375887\\
180	0.177304964539007\\
181	0.182978723404255\\
182	0.19338061465721\\
183	0.196217494089834\\
184	0.202836879432624\\
185	0.205673758865248\\
186	0.209456264775414\\
187	0.217966903073286\\
188	0.222695035460993\\
189	0.234042553191489\\
190	0.236879432624113\\
191	0.243498817966903\\
192	0.252955082742317\\
193	0.272813238770686\\
194	0.284160756501182\\
195	0.291725768321513\\
196	0.300236406619385\\
197	0.302127659574468\\
198	0.31063829787234\\
199	0.313475177304965\\
200	0.324822695035461\\
};
\addlegendentry{$T=0.06$}% M = 100$}
\addplot [color= cyan, mark = halfcircle]
table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.0732860520094563\\
6	0.0732860520094563\\
7	0.0732860520094563\\
8	0.0732860520094563\\
9	0.187706855791962\\
10	0.395744680851064\\
11	0.547044917257683\\
12	0.669976359338061\\
13	0.749408983451537\\
14	0.805200945626477\\
15	0.847754137115839\\
16	0.883687943262411\\
17	0.900709219858156\\
18	0.916784869976359\\
19	0.927186761229314\\
20	0.939479905437352\\
21	0.945153664302601\\
22	0.952718676122931\\
23	0.957446808510638\\
24	0.965011820330969\\
25	0.968794326241135\\
26	0.971631205673759\\
27	0.9725768321513\\
28	0.976359338061466\\
};
\addlegendentry{$T=0.2$}% M = 100$}
\addplot [color=magenta, mark=o, mark options={scale=0.4}]%,line width=.9pt]
  table[row sep=crcr]{%
1	0.0732860520094563\\
2	0.0732860520094563\\
3	0.0732860520094563\\
4	0.0732860520094563\\
5	0.121513002364066\\
6	0.512056737588652\\
7	0.740898345153664\\
8	0.842080378250591\\
9	0.888416075650118\\
10	0.921513002364066\\
11	0.946099290780142\\
12	0.95177304964539\\
13	0.965957446808511\\
};
\addlegendentry{$T=0.5$}% M = 100$}
\end{axis}
\end{tikzpicture}%

==> figs/SAminiC.tex <==
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}

\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=90,
xlabel={Communication iteration $k$},
xtick={10,30,50,70,90},
xtick style={color=black},
ymin=0,
ymax=0.3,
ytick={0,0.1,0.2,0.3},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$C(k_c)$},
axis background/.style={fill=white},
%legend style={at={(0.0,1.5)}, anchor=north west, legend cell align=left, legend columns=-1, font = \tiny}
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
] %
\addplot [color=black, line width=1.2pt, dashdotted]
  table[row sep=crcr]{%
1	0.0212845\\
5	0.0332845\\
10	0.0482845\\
15	0.0632845\\
20	0.0782845\\
25	0.0932845\\
30	0.1082845\\
35	0.1232845\\
40	0.1382845\\
45	0.1532845\\
50	0.1682845\\
55	0.1832845\\
60	0.1982845\\
65	0.2132845\\
70	0.2282845\\
75	0.2432845\\
80	0.2582845\\
85	0.2732845\\
87	0.2792845\\
};
\addlegendentry{$T=0.06$}% M = 50$}
\addplot [color=amethyst, mark=otimes,mark options={scale=0.45}]
  table[row sep=crcr]{%
1	0.01958\\
5	0.03558\\
10	0.05558\\
15	0.07558\\
20	0.09558\\
25	0.11558\\
30	0.13558\\
35	0.15558\\
40	0.17558\\
45	0.19558\\
50	0.21558\\
55	0.23558\\
60	0.25558\\
65	0.27558\\
};
\addlegendentry{$T=0.08$}% M = 50$}
\addplot [color=green, mark = halfcircle*,mark options={scale=1}]
  table[row sep=crcr]{%
1	0.023114\\
5	0.047114\\
10	0.077114\\
15	0.107114\\
20	0.137114\\
25	0.167114\\
30	0.197114\\
35	0.227114\\
40	0.257114\\
42	0.269114\\
};
\addlegendentry{$T=0.12$,}% M = 50$}
\end{axis}
\end{tikzpicture}%

==> figs/SAminiC1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={0,50,100,150,200},
xtick style={color=black},
ymin=0,
ymax=0.6,
ytick={0,0.2,0.4,0.6},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={$C(k_c)$},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color= black, dashdotted, line width=1.2pt]table[row sep=crcr]{%
1	0.048405\\
5	0.058405\\
10	0.070905\\
15	0.083405\\
20	0.095905\\
25	0.108405\\
30	0.120905\\
35	0.133405\\
40	0.145905\\
45	0.158405\\
50	0.170905\\
55	0.183405\\
60	0.195905\\
65	0.208405\\
70	0.220905\\
75	0.233405\\
80	0.245905\\
85	0.258405\\
90	0.270905\\
95	0.283405\\
100	0.295905\\
105	0.308405\\
110	0.320905\\
115	0.333405\\
120	0.345905\\
125	0.358405\\
130	0.370905\\
135	0.383405\\
140	0.395905\\
145	0.408405\\
150	0.420905\\
155	0.433405\\
160	0.445905\\
165	0.458405\\
170	0.470905\\
175	0.483405\\
180	0.495905\\
185	0.508405\\
190	0.520905\\
195	0.533405\\
200	0.545905\\
};
\addlegendentry{$T=0.06$}% M = 100$}
\addplot [color= cyan, mark = halfcircle]
table[row sep=crcr]{%
1	0.049875\\
2	0.059875\\
3	0.069875\\
4	0.079875\\
5	0.089875\\
6	0.099875\\
7	0.109875\\
8	0.119875\\
9	0.129875\\
10	0.139875\\
11	0.149875\\
12	0.159875\\
13	0.169875\\
14	0.179875\\
15	0.189875\\
16	0.199875\\
17	0.209875\\
18	0.219875\\
19	0.229875\\
20	0.239875\\
21	0.249875\\
22	0.259875\\
23	0.269875\\
24	0.279875\\
25	0.289875\\
26	0.299875\\
27	0.309875\\
28	0.319875\\
};
\addlegendentry{$T=0.2$}% M = 100$}
\addplot [color=magenta, mark=o, mark options={scale=0.4}]%,line width=.9pt]
  table[row sep=crcr]{%
1	0.05105\\
2	0.07605\\
3	0.10105\\
4	0.12605\\
5	0.15105\\
6	0.17605\\
7	0.20105\\
8	0.22605\\
9	0.25105\\
10	0.27605\\
11	0.30105\\
12	0.32605\\
13	0.35105\\
};
\addlegendentry{$T=0.5$}% M = 100$}
\end{axis}
\end{tikzpicture}%

==> figs/accvsE.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=3, 
xmax=50,
xlabel={$E$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0.58,
ymax=0.685,
xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.75,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.0,1.6)},legend columns=2, font = \tiny,  anchor=north west, legend cell align=left, align=left}
]
%%-------------------------------------------------------------------------
\addplot [color=blue]
  table[row sep=crcr]{%
2	0.6742\\ %431
10	0.68\\ %157
20	0.6725\\ %128
30	0.661\\ %88
50	0.586\\ %25
};
\addlegendentry{Upper bound, $M=100$}
%%-----------------------------------------------------------------------
\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
2	0.6754\\ %448
10	0.6815\\ %160
20	0.673\\ %133
30	0.665\\ %94
50	0.586\\ %25
};
\addlegendentry{Lower bound, $M=100$}
%%-----------------------------------------------------------------------
\addplot [color= tealgreen, mark=Mercedes star flipped, very thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
2	0.6257\\ %90
%5	0.6049\\ %45
10  0.6312\\ %80
30	0.6203\\ %29
50	0.6096\\ %26
};

\addlegendentry{Upper bound, $M=50$}
%%-------------------------------------------------------------------------
\addplot [color=black,line width=0.6pt, mark=* , mark options={scale=0.5}]
  table[row sep=crcr]{%
2	0.63\\ %96
10  0.6339\\ %85
30	0.6284\\ %38
50	0.6096\\ %26
};
\addlegendentry{Lower bound, $M=50$}

\end{axis}
\end{tikzpicture}%

==> figs/accvsM.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=5, 
xmax=100,
xlabel={Network size $M$},
xtick={5,20,40,60,80,100},
xtick style={color=black},
ymin=0.85,
ymax=1,
ytick={0.8, 0.85, 0.9, 0.95, 1},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
grid=both,
    %legend style={ font=\scriptsize},
    %legend cell align=left,
    %legend style={at={(0.5,-0.25)}, anchor=north},
    %label style={font=\scriptsize},
    %ticklabel style={font=\tiny},
    legend style={at={(-0.3,-1.5)}, anchor=north west, legend cell align=left, legend columns=-1, font = \tiny}
    %%%%%%%%%%%%%%%%%%%%%%%%
]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
5	0.998108747044917\\
10	0.996217494089835\\
20	0.992434988179669\\
30	0.992434988179669\\
40	0.984869976359338\\
50	0.985815602836879\\
60	0.9612\\
70	0.9272\\
90	0.8818\\
100	0.8667\\
};
%%\addlegendentry{non-causal accuracy vs $M$, SA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
5	0.998108747044917\\
10	0.996217494089835\\
20	0.992434988179669\\
30	0.992434988179669\\
40	0.984869976359338\\
50	0.986761229314421\\
60	0.9678\\
70	0.9499\\
90	0.9111\\
100	0.9064\\
};
%\addlegendentry{causal accuracy vs $M$, SA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
5	0.998108747044917\\
10	0.998108747044917\\
20	0.997163120567376\\
30	0.994326241134752\\
40	0.99338061465721\\
50	0.99338061465721\\
60	0.9924\\
70	0.9905\\
90	0.9887\\
100	0.9905\\
};
%\addlegendentry{non-causal accuracy vs $M$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
5	0.998108747044917\\
10	0.998108747044917\\
20	0.997163120567376\\
30	0.994326241134752\\
40	0.99338061465721\\
50	0.99338061465721\\
60	0.9924\\
70	0.9905\\
90	0.9896\\
100	0.9905\\
};
%\addlegendentry{causal accuracy vs M, CSMA}

\end{axis}
\end{tikzpicture}%

==> figs/accvsbeta.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={$\beta$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=1,
ytick={0.1, 0.3, 0.5, 0.7, 0.9},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\tiny{Test accuracy}},
axis background/.style={fill=white},
legend style={at={(0.3,1.5)},legend columns=4, font = \tiny,  anchor=north west, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted, very thick]%SA M50
  table[row sep=crcr]{%
0.01	0.996217494089835\\
0.03	0.996217494089835\\
0.05	0.996217494089835\\
0.07	0.996217494089835\\
0.09	0.994326241134752\\
0.11	0.992434988179669\\
0.13	0.987706855791962\\
0.15	0.983924349881797\\
0.17	0.981087470449173\\
0.19	0.973522458628842\\
0.21	0.964066193853428\\
0.23	0.95839243498818\\
0.25	0.931914893617021\\
0.27	0.920567375886525\\
0.29	0.914893617021277\\
0.31	0.904491725768321\\
0.33	0.893144208037825\\
0.35	0.865721040189125\\
0.37	0.830732860520095\\
0.39	0.79290780141844\\
0.41	0.79290780141844\\
0.43	0.773995271867612\\
0.45	0.733333333333333\\
0.47	0.672813238770686\\
0.49	0.672813238770686\\
0.51	0.6274231678487\\
0.53	0.6274231678487\\
0.55	0.602836879432624\\
0.57	0.570685579196218\\
0.59	0.473286052009456\\
0.61	0.432624113475177\\
0.63	0.432624113475177\\
0.65	0.356973995271868\\
0.67	0.314420803782506\\
0.69	0.314420803782506\\
0.71	0.314420803782506\\
0.73	0.314420803782506\\
0.75	0.314420803782506\\
0.77	0.314420803782506\\
0.79	0.314420803782506\\
0.81	0.314420803782506\\
0.83	0.314420803782506\\
0.85	0.314420803782506\\
0.87	0.314420803782506\\
0.89	0.314420803782506\\
0.91	0.314420803782506\\
0.93	0.314420803782506\\
0.95	0.314420803782506\\
0.97	0.314420803782506\\
0.99	0.314420803782506\\
};
%\addlegendentry{$M=50$, Slotted ALOHA}


\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA M100
  table[row sep=crcr]{%
0.01	0.986761229314421\\
0.03	0.986761229314421\\
0.05	0.986761229314421\\
0.07	0.977304964539007\\
0.09	0.947990543735225\\
0.11	0.923404255319149\\
0.13	0.892198581560284\\
0.15	0.850591016548463\\
0.17	0.76548463356974\\
0.19	0.735224586288416\\
0.21	0.735224586288416\\
0.23	0.735224586288416\\
0.25	0.69645390070922\\
0.27	0.69645390070922\\
0.29	0.604728132387707\\
0.31	0.604728132387707\\
0.33	0.497872340425532\\
0.35	0.497872340425532\\
0.37	0.497872340425532\\
0.39	0.497872340425532\\
0.41	0.484633569739953\\
0.43	0.336170212765957\\
0.45	0.336170212765957\\
0.47	0.336170212765957\\
0.49	0.293617021276596\\
0.51	0.293617021276596\\
0.53	0.15839243498818\\
0.55	0.15839243498818\\
0.57	0.15839243498818\\
0.59	0.10354609929078\\
0.61	0.10354609929078\\
0.63	0.075177304964539\\
0.65	0.0505910165484633\\
0.67	0.0505910165484633\\
0.69	0.0505910165484633\\
0.71	0.0505910165484633\\
0.73	0.0505910165484633\\
0.75	0.0505910165484633\\
0.77	0.0505910165484633\\
0.79	0.0505910165484633\\
0.81	0.0505910165484633\\
0.83	0.0505910165484633\\
0.85	0.0505910165484633\\
0.87	0.0505910165484633\\
0.89	0.0505910165484633\\
0.91	0.0505910165484633\\
0.93	0.0505910165484633\\
0.95	0.0505910165484633\\
0.97	0.0505910165484633\\
0.99	0.0505910165484633\\
};
%\addlegendentry{$M=100$, Slotted ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	0.996217494089835\\
0.03	0.996217494089835\\
0.05	0.996217494089835\\
0.07	0.996217494089835\\
0.09	0.996217494089835\\
0.11	0.996217494089835\\
0.13	0.996217494089835\\
0.15	0.996217494089835\\
0.17	0.994326241134752\\
0.19	0.992434988179669\\
0.21	0.990543735224586\\
0.23	0.983924349881797\\
0.25	0.982978723404255\\
0.27	0.982033096926714\\
0.29	0.97919621749409\\
0.31	0.971631205673759\\
0.33	0.966903073286052\\
0.35	0.962174940898345\\
0.37	0.95839243498818\\
0.39	0.931914893617021\\
0.41	0.923404255319149\\
0.43	0.921513002364066\\
0.45	0.907328605200946\\
0.47	0.900709219858156\\
0.49	0.890307328605201\\
0.51	0.865721040189125\\
0.53	0.830732860520095\\
0.55	0.820330969267139\\
0.57	0.79290780141844\\
0.59	0.79290780141844\\
0.61	0.718203309692671\\
0.63	0.718203309692671\\
0.65	0.672813238770686\\
0.67	0.6274231678487\\
0.69	0.6274231678487\\
0.71	0.602836879432624\\
0.73	0.570685579196218\\
0.75	0.432624113475177\\
0.77	0.356973995271868\\
0.79	0.356973995271868\\
0.81	0.314420803782506\\
0.83	0.314420803782506\\
0.85	0.314420803782506\\
0.87	0.314420803782506\\
0.89	0.314420803782506\\
0.91	0.314420803782506\\
0.93	0.314420803782506\\
0.95	0.314420803782506\\
0.97	0.314420803782506\\
0.99	0.314420803782506\\
};
%\addlegendentry{$M=50$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.99338061465721\\
0.03	0.99338061465721\\
0.05	0.99338061465721\\
0.07	0.99338061465721\\
0.09	0.99338061465721\\
0.11	0.99338061465721\\
0.13	0.992434988179669\\
0.15	0.989598108747045\\
0.17	0.986761229314421\\
0.19	0.983924349881797\\
0.21	0.981087470449173\\
0.23	0.978250591016548\\
0.25	0.967848699763593\\
0.27	0.964066193853428\\
0.29	0.960283687943262\\
0.31	0.95177304964539\\
0.33	0.931914893617021\\
0.35	0.916784869976359\\
0.37	0.911111111111111\\
0.39	0.88936170212766\\
0.41	0.884633569739953\\
0.43	0.867612293144208\\
0.45	0.838297872340426\\
0.47	0.833569739952719\\
0.49	0.802364066193853\\
0.51	0.751300236406619\\
0.53	0.751300236406619\\
0.55	0.732387706855792\\
0.57	0.703073286052009\\
0.59	0.649172576832151\\
0.61	0.613238770685579\\
0.63	0.613238770685579\\
0.65	0.534751773049645\\
0.67	0.497872340425532\\
0.69	0.45531914893617\\
0.71	0.40709219858156\\
0.73	0.359810874704492\\
0.75	0.271867612293144\\
0.77	0.271867612293144\\
0.79	0.152718676122931\\
0.81	0.0855791962174941\\
0.83	0.0855791962174941\\
0.85	0.0855791962174941\\
0.87	0.0855791962174941\\
0.89	0.0855791962174941\\
0.91	0.0855791962174941\\
0.93	0.0855791962174941\\
0.95	0.0855791962174941\\
0.97	0.0855791962174941\\
0.99	0.0855791962174941\\
};
%\addlegendentry{$M=100$, CSMA/CA}


\end{axis}
\end{tikzpicture}%

==> figs/accvspr.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={Arrival probability $p_r$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
grid=both,
    legend style={ font=\scriptsize},
    legend cell align=left,
    legend style={at={(0.5,-0.25)}, anchor=north},
    label style={font=\scriptsize},
    ticklabel style={font=\tiny},
    %xlabel style={at={(0.5, 0.03)}},
    %ylabel style={at={(0.08, 0.5)}}
    %%%%%%%%%%%%%%%%%%%%%%%%
]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
0.01	0.9725768321513\\
0.0621052631578947	0.969739952718676\\
0.114210526315789	0.962174940898345\\
0.166315789473684	0.95177304964539\\
0.218421052631579	0.95177304964539\\
0.270526315789474	0.945153664302601\\
0.322631578947368	0.945153664302601\\
0.374736842105263	0.945153664302601\\
0.426842105263158	0.925295508274232\\
0.478947368421053	0.891252955082742\\
0.531052631578947	0.891252955082742\\
0.583157894736842	0.891252955082742\\
0.635263157894737	0.891252955082742\\
0.687368421052632	0.818439716312057\\
0.739473684210526	0.818439716312057\\
0.791578947368421	0.818439716312057\\
0.843684210526316	0.818439716312057\\
0.89578947368421	0.818439716312057\\
0.947894736842105	0.818439716312057\\
1	0.647281323877068\\
};
%\addlegendentry{non-causal, SA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
0.01	0.976359338061466\\
0.0621052631578947	0.9725768321513\\
0.114210526315789	0.969739952718676\\
0.166315789473684	0.962174940898345\\
0.218421052631579	0.962174940898345\\
0.270526315789474	0.95177304964539\\
0.322631578947368	0.95177304964539\\
0.374736842105263	0.95177304964539\\
0.426842105263158	0.945153664302601\\
0.478947368421053	0.925295508274232\\
0.531052631578947	0.925295508274232\\
0.583157894736842	0.925295508274232\\
0.635263157894737	0.925295508274232\\
0.687368421052632	0.891252955082742\\
0.739473684210526	0.891252955082742\\
0.791578947368421	0.891252955082742\\
0.843684210526316	0.891252955082742\\
0.89578947368421	0.891252955082742\\
0.947894736842105	0.891252955082742\\
1	0.818439716312057\\
};
%\addlegendentry{causal, SA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	0.99338061465721\\
0.0621052631578947	0.992434988179669\\
0.114210526315789	0.992434988179669\\
0.166315789473684	0.992434988179669\\
0.218421052631579	0.992434988179669\\
0.270526315789474	0.992434988179669\\
0.322631578947368	0.988652482269504\\
0.374736842105263	0.987706855791962\\
0.426842105263158	0.981087470449173\\
0.478947368421053	0.95177304964539\\
0.531052631578947	0.724822695035461\\
0.583157894736842	0.0732860520094563\\
0.635263157894737	0.0732860520094563\\
0.687368421052632	0.0732860520094563\\
0.739473684210526	0.0732860520094563\\
0.791578947368421	0.0732860520094563\\
0.843684210526316	0.0732860520094563\\
0.89578947368421	0.0732860520094563\\
0.947894736842105	0.0732860520094563\\
1	0.0732860520094563\\
};
%\addlegendentry{non-causal, CS}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.99338061465721\\
0.0621052631578947	0.992434988179669\\
0.114210526315789	0.992434988179669\\
0.166315789473684	0.992434988179669\\
0.218421052631579	0.992434988179669\\
0.270526315789474	0.992434988179669\\
0.322631578947368	0.989598108747045\\
0.374736842105263	0.988652482269504\\
0.426842105263158	0.982978723404255\\
0.478947368421053	0.962174940898345\\
0.531052631578947	0.843971631205674\\
0.583157894736842	0.0732860520094563\\
0.635263157894737	0.0732860520094563\\
0.687368421052632	0.0732860520094563\\
0.739473684210526	0.0732860520094563\\
0.791578947368421	0.0732860520094563\\
0.843684210526316	0.0732860520094563\\
0.89578947368421	0.0732860520094563\\
0.947894736842105	0.0732860520094563\\
1	0.0732860520094563\\
};
%%\addlegendentry{causal, CS}

\end{axis}
\end{tikzpicture}%

==> figs/accvspx.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={{Transmission probability $p_x$}},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0.965,
ymax=1,
ytick={0.97, 0.98, 0.99, 1},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
grid=both,
    legend style={ font=\scriptsize},
    legend cell align=left,
    legend style={at={(0.5,-0.25)}, anchor=north},
    label style={font=\scriptsize},
    ticklabel style={font=\tiny},
    %xlabel style={at={(0.5, 0.03)}},
    %ylabel style={at={(0.08, 0.5)}}
    %%%%%%%%%%%%%%%%%%%%%%%%
]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
0.01	0.975413711583924\\
0.0621052631578947	0.990543735224586\\
0.114210526315789	0.982033096926714\\
0.166315789473684	0.982033096926714\\
0.218421052631579	0.980141843971631\\
0.270526315789474	0.980141843971631\\
0.322631578947368	0.980141843971631\\
0.374736842105263	0.97919621749409\\
0.426842105263158	0.980141843971631\\
0.478947368421053	0.980141843971631\\
0.531052631578947	0.980141843971631\\
0.583157894736842	0.97919621749409\\
0.635263157894737	0.980141843971631\\
0.687368421052632	0.980141843971631\\
0.739473684210526	0.97919621749409\\
0.791578947368421	0.980141843971631\\
0.843684210526316	0.980141843971631\\
0.89578947368421	0.97919621749409\\
0.947894736842105	0.97919621749409\\
1	0.980141843971631\\
};
%\addlegendentry{accuracy vs $p_x$, SA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
0.01	0.97919621749409\\
0.0621052631578947	0.990543735224586\\
0.114210526315789	0.982978723404255\\
0.166315789473684	0.982978723404255\\
0.218421052631579	0.982033096926714\\
0.270526315789474	0.982033096926714\\
0.322631578947368	0.982033096926714\\
0.374736842105263	0.980141843971631\\
0.426842105263158	0.982033096926714\\
0.478947368421053	0.982033096926714\\
0.531052631578947	0.982033096926714\\
0.583157894736842	0.980141843971631\\
0.635263157894737	0.982033096926714\\
0.687368421052632	0.982033096926714\\
0.739473684210526	0.980141843971631\\
0.791578947368421	0.982033096926714\\
0.843684210526316	0.982033096926714\\
0.89578947368421	0.980141843971631\\
0.947894736842105	0.980141843971631\\
1	0.982033096926714\\
};
%\addlegendentry{accuracy vs $p_x$, SA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	0.992434988179669\\
0.0621052631578947	0.992434988179669\\
0.114210526315789	0.992434988179669\\
0.166315789473684	0.992434988179669\\
0.218421052631579	0.992434988179669\\
0.270526315789474	0.992434988179669\\
0.322631578947368	0.992434988179669\\
0.374736842105263	0.992434988179669\\
0.426842105263158	0.992434988179669\\
0.478947368421053	0.992434988179669\\
0.531052631578947	0.992434988179669\\
0.583157894736842	0.992434988179669\\
0.635263157894737	0.992434988179669\\
0.687368421052632	0.992434988179669\\
0.739473684210526	0.992434988179669\\
0.791578947368421	0.992434988179669\\
0.843684210526316	0.992434988179669\\
0.89578947368421	0.992434988179669\\
0.947894736842105	0.992434988179669\\
1	0.992434988179669\\
};
%\addlegendentry{accuracy vs $p_x$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.992434988179669\\
0.0621052631578947	0.992434988179669\\
0.114210526315789	0.992434988179669\\
0.166315789473684	0.992434988179669\\
0.218421052631579	0.992434988179669\\
0.270526315789474	0.992434988179669\\
0.322631578947368	0.992434988179669\\
0.374736842105263	0.992434988179669\\
0.426842105263158	0.992434988179669\\
0.478947368421053	0.992434988179669\\
0.531052631578947	0.992434988179669\\
0.583157894736842	0.992434988179669\\
0.635263157894737	0.992434988179669\\
0.687368421052632	0.992434988179669\\
0.739473684210526	0.992434988179669\\
0.791578947368421	0.992434988179669\\
0.843684210526316	0.992434988179669\\
0.89578947368421	0.992434988179669\\
0.947894736842105	0.992434988179669\\
1	0.992434988179669\\
};
%\addlegendentry{accuracy vs px, CSMA}

\end{axis}
\end{tikzpicture}%

==> figs/ckvsM.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=5, 
xmax=100,
xlabel={Network size $M$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=0.8,
%ytick={20,60,100,200},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={\tiny{$C(K)$}},
axis background/.style={fill=white},
%legend style={at={(-0.2,0.8)}, font = \tiny,  anchor=north east, legend cell align=left, align=left}
legend style={at={(0,1.5)},legend columns=3, font = \tiny,  anchor=south east, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
5	0.17245\\
10	0.21765\\
20	0.25225\\
30	0.23235\\
40	0.2718\\
50	0.29315\\
60	0.3238\\
70	0.31395\\
90	0.30505\\
100	0.40055\\
};
%%\addlegendentry{$C(k*)$, Slotted ALOHA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
5	0.17245\\
10	0.2204\\
20	0.2614\\
30	0.25805\\
40	0.2878\\
50	0.3181\\
60	0.3481\\
70	0.364\\
90	0.37845\\
100	0.4519\\
};
%\addlegendentry{$C(k_c)$, Slotted ALOHA}
\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
5	0.0766095\\
10	0.187391\\
20	0.2119195\\
30	0.222345\\
40	0.241392\\
50	0.245575\\
60	0.2438695\\
70	0.259444\\
90	0.2670845\\
100	0.2727435\\
};
%\addlegendentry{$C(k*)$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
5	0.0766095\\
10	0.187391\\
20	0.2139845\\
30	0.2258985\\
40	0.2462125\\
50	0.2516375\\
60	0.251818\\
70	0.267822\\
90	0.278079\\
100	0.284304\\
};
%\addlegendentry{$C(k_c)$, CSMA/CA}

\addplot [color=black]
  table[row sep=crcr]{%
5	0.1945\\
10	0.2804\\
20	0.3514\\
30	0.42805\\
40	0.4878\\
50	0.5381\\
60	0.581\\
70	0.64\\
90	0.67845\\
100	0.70519\\
};
%\addlegendentry{$C(k_c)$, Upper Bound}
\addplot [color=black, thick, dotted]%CS causal
  table[row sep=crcr]{%
5	0.01945\\
10	0.0204\\
20	0.02514\\
30	0.02625\\
40	0.0278\\
50	0.0279\\
60	0.0312\\
70	0.033\\
90	0.0352\\
100	0.038\\
};
\end{axis}
\end{tikzpicture}%

==> figs/ckvsbeta.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={$\beta$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=2,
ytick={0, 0.5, 1, 1.5, 2, 2.5},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\tiny{$C(k_c)$}},
axis background/.style={fill=white},
legend style={at={(0.0,1.5)},legend columns=2, font = \tiny,  anchor=north west, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted, very thick]%SA M50
  table[row sep=crcr]{%
0.01	1.17686068682298\\
0.03	1.17686068682298\\
0.05	1.17686068682298\\
0.07	1.17686068682298\\
0.09	0.93123942959118\\
0.11	0.753954869048859\\
0.13	0.629628170288071\\
0.15	0.564301033667008\\
0.17	0.471011914258495\\
0.19	0.395590992651445\\
0.21	0.348758335442912\\
0.23	0.325475570978149\\
0.25	0.260832657668224\\
0.27	0.23004260866699\\
0.29	0.223579552857543\\
0.31	0.206453946109202\\
0.33	0.189417808162442\\
0.35	0.161072387653931\\
0.37	0.137207223895067\\
0.39	0.113047239132897\\
0.41	0.113047239132897\\
0.43	0.106092530956667\\
0.45	0.0946430806057722\\
0.47	0.0767071421402546\\
0.49	0.0767071421402546\\
0.51	0.0651034646171107\\
0.53	0.0651034646171107\\
0.55	0.0582297044042158\\
0.57	0.0524849552588908\\
0.59	0.0362885459212553\\
0.61	0.0295907410181364\\
0.63	0.0295907410181364\\
0.65	0.0177071539586176\\
0.67	0.0115517004098445\\
0.69	0.0115517004098445\\
0.71	0.0115517004098445\\
0.73	0.0115517004098445\\
0.75	0.0115517004098445\\
0.77	0.0115517004098445\\
0.79	0.0115517004098445\\
0.81	0.0115517004098445\\
0.83	0.0115517004098445\\
0.85	0.0115517004098445\\
0.87	0.0115517004098445\\
0.89	0.0115517004098445\\
0.91	0.0115517004098445\\
0.93	0.0115517004098445\\
0.95	0.0115517004098445\\
0.97	0.0115517004098445\\
0.99	0.0115517004098445\\
};
\addlegendentry{$M=50$, Slotted ALOHA}


\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA M100
  table[row sep=crcr]{%
0.01	1.83883336509111\\
0.03	1.83883336509111\\
0.05	1.81985871109157\\
0.07	1.48044781765102\\
0.09	1.07824533366628\\
0.11	0.90280943523672\\
0.13	0.765437896346362\\
0.15	0.612012242551538\\
0.17	0.442470523022959\\
0.19	0.372430685451879\\
0.21	0.372430685451879\\
0.23	0.372430685451879\\
0.25	0.33311845920842\\
0.27	0.33311845920842\\
0.29	0.253839097954727\\
0.31	0.253839097954727\\
0.33	0.175143844520049\\
0.35	0.175143844520049\\
0.37	0.175143844520049\\
0.39	0.175143844520049\\
0.41	0.160797802480281\\
0.43	0.109741469027216\\
0.45	0.109741469027216\\
0.47	0.109741469027216\\
0.49	0.0908907166862506\\
0.51	0.0908907166862506\\
0.53	0.0587647866403802\\
0.55	0.0587647866403802\\
0.57	0.0587647866403802\\
0.59	0.0360553826465224\\
0.61	0.0360553826465224\\
0.63	0.0268158589639084\\
0.65	0.018620649260747\\
0.67	0.018620649260747\\
0.69	0.018620649260747\\
0.71	0.018620649260747\\
0.73	0.018620649260747\\
0.75	0.018620649260747\\
0.77	0.018620649260747\\
0.79	0.018620649260747\\
0.81	0.018620649260747\\
0.83	0.018620649260747\\
0.85	0.018620649260747\\
0.87	0.018620649260747\\
0.89	0.018620649260747\\
0.91	0.018620649260747\\
0.93	0.018620649260747\\
0.95	0.018620649260747\\
0.97	0.018620649260747\\
0.99	0.018620649260747\\
};
\addlegendentry{$M=100$, Slotted ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	0.606790988761746\\
0.03	0.606790988761746\\
0.05	0.606790988761746\\
0.07	0.606790988761746\\
0.09	0.606790988761746\\
0.11	0.606790988761746\\
0.13	0.606790988761746\\
0.15	0.533789241238538\\
0.17	0.470334238075031\\
0.19	0.387376954608982\\
0.21	0.359933878411559\\
0.23	0.31192556036935\\
0.25	0.269440453590549\\
0.27	0.250803332451313\\
0.29	0.229637960774479\\
0.31	0.199354804406779\\
0.33	0.187263778467005\\
0.35	0.17221399092959\\
0.37	0.166405840814429\\
0.39	0.1335031603931\\
0.41	0.124293326490597\\
0.43	0.120853633618675\\
0.45	0.108937139189729\\
0.47	0.102814832355077\\
0.49	0.0941288515502604\\
0.51	0.0821195322140738\\
0.53	0.0700848734881669\\
0.55	0.0666927566132706\\
0.57	0.0575092963612932\\
0.59	0.0575092963612932\\
0.61	0.045234947693849\\
0.63	0.045234947693849\\
0.65	0.0391416001617348\\
0.67	0.0330989314090611\\
0.69	0.0330989314090611\\
0.71	0.0300287282096924\\
0.73	0.0271131470006574\\
0.75	0.0153900593422289\\
0.77	0.00917958177395897\\
0.79	0.00917958177395897\\
0.81	0.00592269449930438\\
0.83	0.00592269449930438\\
0.85	0.00592269449930438\\
0.87	0.00592269449930438\\
0.89	0.00592269449930438\\
0.91	0.00592269449930438\\
0.93	0.00592269449930438\\
0.95	0.00592269449930438\\
0.97	0.00592269449930438\\
0.99	0.00592269449930438\\
};
\addlegendentry{$M=50$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.973394895093958\\
%0.03	0.973394895093958\\
%0.05	0.973394895093958\\
0.07	0.973394895093958\\
%0.09	0.973394895093958\\
0.11	0.886100411757409\\
%0.13	0.773346703658807\\
0.15	0.647222012144639\\
%0.17	0.559760151890189\\
0.19	0.481993578992194\\
%0.21	0.438077957093493\\
0.23	0.38497144601334\\
%0.25	0.330957554154125\\
0.27	0.311491742279844\\
%0.29	0.272909095282518\\
0.31	0.243301932442993\\
%0.33	0.213816591966126\\
0.35	0.18868263909625\\
%0.37	0.178755456379403\\
0.39	0.164066895058395\\
%0.41	0.159016729432092\\
0.43	0.149395030203335\\
%0.45	0.135301357780184\\
0.47	0.130514419154076\\
%0.49	0.116654703383409\\
%0.51	0.102018292752338\\
0.53	0.102018292752338\\
%0.55	0.0968007502081344\\
0.57	0.0917361555371851\\
%0.59	0.0820773530507649\\
0.61	0.0771178842765263\\
%0.63	0.0771178842765263\\
0.65	0.0675761631809527\\
%0.67	0.0627566561397859\\
0.69	0.0577081395471571\\
%0.71	0.0529232622131421\\
0.73	0.0480445960889244\\
0.75	0.0384647410896419\\
%0.77	0.0384647410896419\\
0.79	0.0240241532073453\\
%0.81	0.00983463070189923\\
%0.83	0.00983463070189923\\
%0.85	0.00983463070189923\\
%0.87	0.00983463070189923\\
%0.89	0.00983463070189923\\
0.91	0.00983463070189923\\
%0.93	0.00983463070189923\\
%0.95	0.00983463070189923\\
%0.97	0.00983463070189923\\
0.99	0.00983463070189923\\
};
\addlegendentry{$M=100$, CSMA/CA}


\end{axis}
\end{tikzpicture}%

==> figs/ckvspr.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={Arrival probability $p_r$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=21,
%ytick={20,60,100,200},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\tiny{$C(K)$}},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
0.01	0.2846\\
0.0621052631578947	0.283165\\
0.114210526315789	0.288525\\
0.166315789473684	0.27904\\
0.218421052631579	0.3053275\\
0.270526315789474	0.295285\\
0.322631578947368	0.3226075\\
0.374736842105263	0.3440275\\
0.426842105263158	0.355105\\
0.478947368421053	0.3452475\\
0.531052631578947	0.357415\\
0.583157894736842	0.3994475\\
0.635263157894737	0.4354575\\
0.687368421052632	0.4154775\\
0.739473684210526	0.4795725\\
0.791578947368421	0.5110575\\
0.843684210526316	0.5556675\\
0.89578947368421	0.612635\\
0.947894736842105	0.679645\\
1	0.63251\\
};
%\addlegendentry{$C(k*)$ vs $p_r$, SA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
0.01	0.3092875\\
0.0621052631578947	0.308885\\
0.114210526315789	0.31619\\
0.166315789473684	0.3133025\\
0.218421052631579	0.3331025\\
0.270526315789474	0.331465\\
0.322631578947368	0.35575\\
0.374736842105263	0.38136\\
0.426842105263158	0.393805\\
0.478947368421053	0.40039\\
0.531052631578947	0.407775\\
0.583157894736842	0.447305\\
0.635263157894737	0.5061525\\
0.687368421052632	0.4847325\\
0.739473684210526	0.5512775\\
0.791578947368421	0.6037875\\
0.843684210526316	0.654295\\
0.89578947368421	0.7214375\\
0.947894736842105	0.8006325\\
1	0.763885\\
};
%\addlegendentry{$C(k_c)$ vs $p_r$, SA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	0.24804515\\
0.0621052631578947	0.25025385\\
0.114210526315789	0.2561846\\
0.166315789473684	0.25929445\\
0.218421052631579	0.2661734\\
0.270526315789474	0.2669679\\
0.322631578947368	0.26134775\\
0.374736842105263	0.2879099\\
0.426842105263158	0.30183245\\
0.478947368421053	0.3299591\\
0.531052631578947	0.556591866666667\\
0.583157894736842	1.3830213\\
0.635263157894737	1.74\\
0.687368421052632	1.8\\
0.739473684210526	2.05\\
0.791578947368421	3.9\\
0.843684210526316	5.7\\
0.89578947368421	7.75\\
0.947894736842105	9.5\\
1	12.8\\
};
%\addlegendentry{$C(k*)$ vs $p_r$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.25407375\\
0.0621052631578947	0.25686765\\
0.114210526315789	0.26361785\\
0.166315789473684	0.26728305\\
0.218421052631579	0.27559645\\
0.270526315789474	0.2782219\\
0.322631578947368	0.27671975\\
0.374736842105263	0.30253435\\
0.426842105263158	0.32545355\\
0.478947368421053	0.3675374\\
0.531052631578947	0.671605766666667\\
0.583157894736842	2.2755631\\
0.635263157894737	2.925\\
0.687368421052632	3.6\\
0.739473684210526	4.1\\
0.791578947368421	7.8\\
0.843684210526316	11.4\\
0.89578947368421	15.5\\
0.947894736842105	19\\
1	25.6\\
};
%\addlegendentry{Ckc vs pr, CSMA}
\addplot [color=black]
  table[row sep=crcr]{%
0.01	0.25407375\\
0.0621052631578947	0.27686765\\
0.114210526315789	0.296361785\\
0.166315789473684	0.296728305\\
0.218421052631579	0.297559645\\
0.270526315789474	0.29782219\\
0.322631578947368	0.297671975\\
0.374736842105263	0.32253435\\
0.426842105263158	0.34545355\\
0.478947368421053	0.3975374\\
0.531052631578947	0.871605766666667\\
0.583157894736842	3.2755631\\
0.635263157894737	4.25\\
0.687368421052632	5.16\\
0.739473684210526	6.1\\
0.791578947368421	9.55\\
0.843684210526316	19.4\\
0.89578947368421	25.85\\
0.947894736842105	27\\
1	30\\
};

\end{axis}
\end{tikzpicture}%

==> figs/ckvspx.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={Transmission probability $p_x$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0.1,
ymax=0.5,
ytick={0.2, 0.3, 0.4, 0.5},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\tiny{$C(K)$}},
axis background/.style={fill=white},
legend style={at={(-0.35,1.5)},legend columns=3, font = \tiny,  anchor=north west, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
0.01	0.30781\\
0.0621052631578947	0.277805\\
0.114210526315789	0.277995\\
0.166315789473684	0.292975\\
0.218421052631579	0.28752\\
0.270526315789474	0.29685\\
0.322631578947368	0.29767\\
0.374736842105263	0.276845\\
0.426842105263158	0.28656\\
0.478947368421053	0.29867\\
0.531052631578947	0.302385\\
0.583157894736842	0.28235\\
0.635263157894737	0.29348\\
0.687368421052632	0.30195\\
0.739473684210526	0.28615\\
0.791578947368421	0.30384\\
0.843684210526316	0.30059\\
0.89578947368421	0.279715\\
0.947894736842105	0.297655\\
1	0.308115\\
};
\addlegendentry{$C(k*)$, Slotted ALOHA}


\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
0.01	0.330945\\
0.0621052631578947	0.292175\\
0.114210526315789	0.29785\\
0.166315789473684	0.317695\\
0.218421052631579	0.30587\\
0.270526315789474	0.315705\\
0.322631578947368	0.3199\\
0.374736842105263	0.299065\\
0.426842105263158	0.30588\\
0.478947368421053	0.317335\\
0.531052631578947	0.32252\\
0.583157894736842	0.308645\\
0.635263157894737	0.31269\\
0.687368421052632	0.324685\\
0.739473684210526	0.313095\\
0.791578947368421	0.323215\\
0.843684210526316	0.324595\\
0.89578947368421	0.300165\\
0.947894736842105	0.31923\\
1	0.330915\\
};
\addlegendentry{$C(k_c)$, Slotted ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	0.226139\\
0.0621052631578947	0.241205\\
0.114210526315789	0.2535715\\
0.166315789473684	0.2521275\\
0.218421052631579	0.249958\\
0.270526315789474	0.2482355\\
0.322631578947368	0.2505165\\
0.374736842105263	0.2507975\\
0.426842105263158	0.249494\\
0.478947368421053	0.2501085\\
0.531052631578947	0.243201\\
0.583157894736842	0.2453525\\
0.635263157894737	0.2493835\\
0.687368421052632	0.248088\\
0.739473684210526	0.244103\\
0.791578947368421	0.242152\\
0.843684210526316	0.250099\\
0.89578947368421	0.241347\\
0.947894736842105	0.2455325\\
1	0.245882\\
};
\addlegendentry{$C(k*)$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.2294\\
0.0621052631578947	0.2463965\\
0.114210526315789	0.2600945\\
0.166315789473684	0.2590035\\
0.218421052631579	0.25631\\
0.270526315789474	0.254684\\
0.322631578947368	0.256889\\
0.374736842105263	0.2572895\\
0.426842105263158	0.255868\\
0.478947368421053	0.257127\\
0.531052631578947	0.250048\\
0.583157894736842	0.2517855\\
0.635263157894737	0.2555455\\
0.687368421052632	0.2542415\\
0.739473684210526	0.250484\\
0.791578947368421	0.248498\\
0.843684210526316	0.255671\\
0.89578947368421	0.247338\\
0.947894736842105	0.251085\\
1	0.2518675\\
};
\addlegendentry{$C(k_c)$, CSMA/CA}

\addplot [color=black] %upperbound 
  table[row sep=crcr]{%
0.01	0.330945\\
0.0621052631578947	0.352\\
0.114210526315789	0.3211\\
0.166315789473684	0.3937\\
0.218421052631579	0.41\\
0.270526315789474	0.3827\\
0.322631578947368	0.3943\\
0.374736842105263	0.3511\\
0.426842105263158	0.3352\\
0.478947368421053	0.4071\\
0.531052631578947	0.38252\\
0.583157894736842	0.348645\\
0.635263157894737	0.37269\\
0.687368421052632	0.384685\\
0.739473684210526	0.413095\\
0.791578947368421	0.423215\\
0.843684210526316	0.3624595\\
0.89578947368421	0.390165\\
0.947894736842105	0.38923\\
1	0.330915\\
};
\addlegendentry{$C(k_c)$, Upper Bound}

\addplot [color=black, thick, dotted]%CS causal
  table[row sep=crcr]{%
0.01	0.13\\
0.0621052631578947	0.14\\
0.114210526315789	0.112\\
0.166315789473684	0.12\\
0.218421052631579	0.135\\
0.270526315789474	0.1336\\
0.322631578947368	0.14\\
0.374736842105263	0.1442\\
0.426842105263158	0.136\\
0.478947368421053	0.14001\\
0.531052631578947	0.1423\\
0.583157894736842	0.1431\\
0.635263157894737	0.1463\\
0.687368421052632	0.14089\\
0.739473684210526	0.1438\\
0.791578947368421	0.142846\\
0.843684210526316	0.14193\\
0.89578947368421	0.1469\\
0.947894736842105	0.14034\\
1	0.1437\\
};
\addlegendentry{$C(k_c)$, Lower Bound}

\end{axis}
\end{tikzpicture}%

==> figs/cvsE.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=50,
xlabel={$E$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0.1,
ymax=0.8,
xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.75,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={$C(K)$},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
%%-------------------------------------------------------------------------
\addplot [color=blue]
  table[row sep=crcr]{%
2	0.1056\\ %431
10	0.1556\\ %157
20	0.3772\\ %128
30	0.5369\\ %88
50	0.786\\ %25
};
%\addlegendentry{Accuracy by $k_c^u$, $M=100$}
%%-----------------------------------------------------------------------
\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
2	0.1107\\ %448
10	0.1587\\ %160
20	0.3922\\ %133
30	0.558\\ %94
50	0.786\\ %25
};
%\addlegendentry{Accuracy by $k_c^l$, $M=100$}
%%-----------------------------------------------------------------------
\addplot [color= tealgreen, mark=Mercedes star flipped, very thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
2	0.2302\\ %90
%5	0.6049\\ %45
10  0.4120\\ %80
30	0.598\\ %29
50	0.796\\ %26
};

%\addlegendentry{Accuracy by $k_c^u$, $M=50$}
%%-------------------------------------------------------------------------
\addplot [color=black,line width=0.6pt, mark=* , mark options={scale=0.5}]
  table[row sep=crcr]{%
2	0.2325\\ %96
10  0.4235\\ %85
30	0.6184\\ %38
50	0.796\\ %26
};
%\addlegendentry{Accuracy by $k_c^l$, $M=50$}

\end{axis}
\end{tikzpicture}%

==> figs/f.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=1\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=30,
xlabel={Communication iteration $k$},
%xtick={0,20,40,60,80,100},
xtick style={color=black},
ymin=0.4,
ymax=0.8, %2.2
ytick={0,0.4,0, 0.5, 0.6, 0.7,.8,1.2,1.6,2,2.4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Loss function $f(\bw_k)$},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\tiny}
legend style={at={(-0.1,1.5)}, anchor=north west, legend cell align=left, legend columns=4, font = \tiny}
]
\addplot [color=blue, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	2.15306067418763\\
2	1.83800296625188\\
3	1.53520903732593\\
4	1.24628959762007\\
5	0.972209415190735\\
6	0.723766270998748\\
7	0.606014969316484\\
8	0.572194280732847\\
9	0.555357837499523\\
10	0.544120941001824\\
11	0.535305915205891\\
12	0.527830732702786\\
13	0.52128154662815\\
14	0.515469362050464\\
15	0.510247922124549\\
16	0.505482352770724\\
17	0.50107804367024\\
18	0.496974796552573\\
19	0.493132125279763\\
20	0.489520865181434\\
21	0.486118733596106\\
22	0.482907481348465\\
23	0.479870981437716\\
24	0.476994278972846\\
25	0.474263412427342\\
26	0.471665543157786\\
27	0.469189067482625\\
28	0.466823628639194\\
29	0.46456004869653\\
30	0.462390214997147\\
31	0.460306950645589\\
32	0.458303888852765\\
33	0.456375360585496\\
34	0.454516297821873\\
35	0.45272215141349\\
36	0.450988821626164\\
37	0.449312599435888\\
38	0.447690116883082\\
39	0.446118305019347\\
40	0.444594358188705\\
41	0.443115703576534\\
42	0.441679975135277\\
43	0.440284991152659\\
44	0.438928734862235\\
45	0.437609337607078\\
46	0.436325064157274\\
47	0.435074299853837\\
48	0.433855539309044\\
49	0.432667376439206\\
50	0.431508495642878\\
51	0.430377663967638\\
52	0.429273724133122\\
53	0.428195588298301\\
54	0.427142232477791\\
55	0.426112691525944\\
56	0.425106054619201\\
57	0.424121461177029\\
58	0.423158097169997\\
59	0.422215191770594\\
60	0.421292014308281\\
61	0.420387871495348\\
62	0.419502104894395\\
63	0.418634088601982\\
64	0.417783227126095\\
65	0.416948953437805\\
66	0.416130727179825\\
67	0.415328033016678\\
68	0.414540379112953\\
69	0.41376729572761\\
70	0.413008333913674\\
71	0.412263064313746\\
72	0.411531076042838\\
73	0.410811975650871\\
74	0.410105386158002\\
75	0.409410946156606\\
76	0.408728308974367\\
77	0.40805714189347\\
78	0.407397125421352\\
79	0.406747952608931\\
80	0.406109328412564\\
81	0.405480969096392\\
82	0.404862601671957\\
83	0.404253963372318\\
84	0.403654801158106\\
85	0.403064871253172\\
86	0.402483938707712\\
87	0.401911776986894\\
88	0.401348167583215\\
89	0.400792899650932\\
90	0.400245769661049\\
91	0.399706581075494\\
92	0.399175144039175\\
93	0.398651275088765\\
94	0.398134796877097\\
95	0.397625537912195\\
96	0.397123332309991\\
97	0.396628019559866\\
98	0.396139444302238\\
99	0.395657456117443\\
100	0.395181909325223\\
101	0.3947126627942\\
102	0.394249579760732\\
103	0.393792527656601\\
104	0.393341377945036\\
105	0.392896005964577\\
106	0.392456290780348\\
107	0.392022115042321\\
108	0.391593364850179\\
109	0.391169929624428\\
110	0.390751701983406\\
111	0.390338577625882\\
112	0.38993045521895\\
113	0.389527236290926\\
114	0.389128825129008\\
115	0.38873512868143\\
116	0.388346056463904\\
117	0.387961520470113\\
118	0.387581435086063\\
119	0.387205717008095\\
120	0.386834285164385\\
121	0.386467060639742\\
122	0.386103966603564\\
123	0.385744928240786\\
124	0.385389872685668\\
125	0.385038728958312\\
126	0.384691427903737\\
127	0.384347902133429\\
128	0.384008085969212\\
129	0.383671915389361\\
130	0.383339327976813\\
131	0.383010262869403\\
132	0.382684660712016\\
133	0.382362463610553\\
134	0.382043615087636\\
135	0.381728060039955\\
136	0.381415744697172\\
137	0.381106616582315\\
138	0.380800624473572\\
139	0.380497718367419\\
140	0.380197849443007\\
141	0.379900970027741\\
142	0.379607033563992\\
143	0.37931599457686\\
144	0.37902780864296\\
145	0.378742432360133\\
146	0.378459823318067\\
147	0.378179940069741\\
148	0.377902742103672\\
149	0.37762818981689\\
150	0.377356244488624\\
151	0.377086868254637\\
152	0.376820024082185\\
153	0.376555675745555\\
154	0.376293787802164\\
155	0.376034325569181\\
156	0.375777255100653\\
157	0.375522543165104\\
158	0.375270157223621\\
159	0.375020065408366\\
160	0.374772236501553\\
161	0.374526639914858\\
162	0.37428324566926\\
163	0.374042024375333\\
164	0.373802947213977\\
165	0.373565985917602\\
166	0.373331112751779\\
167	0.373098300497372\\
168	0.372867522433158\\
169	0.372638752318961\\
170	0.372411964379316\\
171	0.372187133287675\\
172	0.371964234151181\\
173	0.371743242496024\\
174	0.371524134253391\\
175	0.371306885746029\\
176	0.371091473675434\\
177	0.370877875109671\\
178	0.370666067471826\\
179	0.370456028529107\\
180	0.370247736382583\\
181	0.370041169457547\\
182	0.369836306494516\\
183	0.369633126540837\\
184	0.369431608942887\\
185	0.369231733338851\\
186	0.369033479652049\\
187	0.368836828084787\\
188	0.368641759112711\\
189	0.368448253479611\\
190	0.368256292192677\\
191	0.368065856518134\\
192	0.367876927977252\\
193	0.367689488342681\\
194	0.367503519635081\\
195	0.367319004120008\\
196	0.367135924305029\\
197	0.366954262937032\\
198	0.366774002999701\\
199	0.366595127711121\\
200	0.3664176205215\\
};
\addlegendentry{Slotted-ALOHA batch}

\addplot [color=blue, mark=square, mark options={scale=1.4}]%SA noncausal
  table[row sep=crcr]{%
1	2.15306067418763\\
2	1.83800296625188\\
3	1.53520903732593\\
4	1.24628959762007\\
5	0.972209415190735\\
6	0.723766270998748\\
7	0.606014969316484\\
8	0.572194280732847\\
};
\addlegendentry{Slotted-ALOHA non-causal batch}

\addplot [color=blue, mark=square, thick,mark options={scale=0.7}]%SA causal
  table[row sep=crcr]{%
1	2.15306067418763\\
2	1.83800296625188\\
3	1.53520903732593\\
4	1.24628959762007\\
5	0.972209415190735\\
6	0.723766270998748\\
7	0.606014969316484\\
8	0.572194280732847\\
9	0.555357837499523\\
};
\addlegendentry{Slotted-ALOHA causal batch}

\addplot [color= blue, densely dashdotted]%mark = o, mark options={scale=0.2}]]% mark=dashed, thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	1.98237636229182\\
2	1.78875696602821\\
3	1.58296707078807\\
4	1.41342512577423\\
5	1.20672984793866\\
6	1.04903997159663\\
7	0.892692262790668\\
8	0.755744157896584\\
9	0.682134275246198\\
10	0.6310372706275\\
11	0.59587145539226\\
12	0.581923172401154\\
13	0.565477475979151\\
14	0.557355768390928\\
15	0.549437381579623\\
16	0.543703634457527\\
17	0.539280542072266\\
18	0.534319359147251\\
19	0.529166739563608\\
20	0.525060286711603\\
21	0.52207767997314\\
22	0.518059039189031\\
23	0.514365492503516\\
24	0.510839641513022\\
25	0.507685337973761\\
26	0.504763686376533\\
27	0.502235297226618\\
28	0.499929972371915\\
29	0.497536355916145\\
30	0.495547056146182\\
31	0.493285263711364\\
32	0.491107879014292\\
33	0.489144642102149\\
34	0.486911417527096\\
35	0.485277629986563\\
36	0.483562672259134\\
37	0.48214777522178\\
38	0.480180672712005\\
39	0.478507783241392\\
40	0.476698855394191\\
41	0.47499100161547\\
42	0.473291954398945\\
43	0.471456377632165\\
44	0.469676430980164\\
45	0.468312859364365\\
46	0.466791154014531\\
47	0.46569152452515\\
48	0.464456636509413\\
49	0.463021325804274\\
50	0.461711823527145\\
51	0.460542319584411\\
52	0.459374773559912\\
53	0.458254089249087\\
54	0.457149993355661\\
55	0.456011995275673\\
56	0.45488531033153\\
57	0.453854077676578\\
58	0.452744939131542\\
59	0.451585030625609\\
60	0.450476969021076\\
61	0.449536531500465\\
62	0.448476268074712\\
63	0.447548732753039\\
64	0.446649661162478\\
65	0.445772765057683\\
66	0.444789026526276\\
67	0.443823504491191\\
68	0.442824263762673\\
69	0.442052715070823\\
70	0.441080934043441\\
71	0.440330459808611\\
72	0.439593212068864\\
73	0.438767845524062\\
74	0.437950973913436\\
75	0.437068882913241\\
76	0.436356179928375\\
77	0.435515345042043\\
78	0.434570376721805\\
79	0.433692372764304\\
80	0.432832992165578\\
81	0.431941896673042\\
82	0.431305885918264\\
83	0.430584266423054\\
84	0.429963624884023\\
85	0.42925884768657\\
86	0.428624988222423\\
87	0.427945737576766\\
88	0.427256672295042\\
89	0.426674116899436\\
90	0.425924488261505\\
91	0.425323309398133\\
92	0.424818966020706\\
93	0.424065956477313\\
94	0.423511040020604\\
95	0.422892067444503\\
96	0.422284459938613\\
97	0.421735470410515\\
98	0.421127065757919\\
99	0.420582555452399\\
100	0.420089787202189\\
101	0.419591840361375\\
102	0.418967442719692\\
103	0.418450661617394\\
104	0.417865436356446\\
105	0.417394124424487\\
106	0.416730458418862\\
107	0.416145979346632\\
108	0.415656180014289\\
109	0.415227755276855\\
110	0.414821763296667\\
111	0.414425440657922\\
112	0.413975530082507\\
113	0.41354246326304\\
114	0.413110894699632\\
115	0.412641915235537\\
116	0.412098561394723\\
117	0.41169983203287\\
118	0.411299265075233\\
119	0.410863213771413\\
120	0.410431524269115\\
121	0.409998952639304\\
122	0.409598468493614\\
123	0.409157059341259\\
124	0.408747631917875\\
125	0.408339303904507\\
126	0.407868203804041\\
127	0.407526361222535\\
128	0.407121984754557\\
129	0.406761182991829\\
130	0.406342355354314\\
131	0.405916257497661\\
132	0.40553143524304\\
133	0.405101664133273\\
134	0.404761129119903\\
135	0.404384219754792\\
136	0.404035621673097\\
137	0.403657030256494\\
138	0.403244974406319\\
139	0.402808711186316\\
140	0.402477044889662\\
141	0.402074860096939\\
142	0.401759018147546\\
143	0.401476089153463\\
144	0.401172344139742\\
145	0.400814723717987\\
146	0.400491853210336\\
147	0.400131311908832\\
148	0.399769960848032\\
149	0.399431833737996\\
150	0.399118768500224\\
151	0.398848606919271\\
152	0.398557749455646\\
153	0.398275408263972\\
154	0.397967685095582\\
155	0.397641403256124\\
156	0.397319218195072\\
157	0.397029859337217\\
158	0.396703879024147\\
159	0.396453789920471\\
160	0.39613215931658\\
161	0.395812827090705\\
162	0.395541275560654\\
163	0.3952392776979\\
164	0.394945198853038\\
165	0.394669602695891\\
166	0.394373786277651\\
167	0.394119593256228\\
168	0.393846101995927\\
169	0.393503563899154\\
170	0.393232808470067\\
171	0.392970472467944\\
172	0.39268547830404\\
173	0.392356570454317\\
174	0.392120171181479\\
175	0.391863921558577\\
176	0.391651363396433\\
177	0.391342272762668\\
178	0.391117353273373\\
179	0.390860065740291\\
180	0.390613093634479\\
181	0.390356531082335\\
182	0.39015046975827\\
183	0.389881122230776\\
184	0.389655592721423\\
185	0.389415032831911\\
186	0.389138323235172\\
187	0.388882111674988\\
188	0.388621026912573\\
189	0.388374085435309\\
190	0.388125911599173\\
191	0.387860500813189\\
192	0.387622408994638\\
193	0.387371310858319\\
194	0.387150525826891\\
195	0.386954681538561\\
196	0.386767029896626\\
197	0.386536431845243\\
198	0.386317710953334\\
199	0.386090235253686\\
200	0.385871899432158\\
};
\addlegendentry{Slotted-ALOHA mini-batch}

\addplot [color=blue, mark=o, mark options={scale=1.4}]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	1.98237636229182\\
2	1.78875696602821\\
3	1.58296707078807\\
4	1.41342512577423\\
5	1.20672984793866\\
6	1.04903997159663\\
7	0.892692262790668\\
8	0.755744157896584\\
9	0.682134275246198\\
10	0.6310372706275\\
11	0.59587145539226\\
12	0.581923172401154\\
13	0.565477475979151\\
14	0.557355768390928\\
15	0.549437381579623\\
16	0.543703634457527\\
17	0.539280542072266\\
18	0.534319359147251\\
19	0.529166739563608\\
};
\addlegendentry{Slotted-ALOHA non-causal mini-batch}

\addplot [color=blue, mark = o, very thick, mark options={scale=0.8}]%, mark options={scale=0.4}]
  table[row sep=crcr]{%
1	1.98237636229182\\
2	1.78875696602821\\
3	1.58296707078807\\
4	1.41342512577423\\
5	1.20672984793866\\
6	1.04903997159663\\
7	0.892692262790668\\
8	0.755744157896584\\
9	0.682134275246198\\
10	0.6310372706275\\
11	0.59587145539226\\
12	0.581923172401154\\
13	0.565477475979151\\
14	0.557355768390928\\
15	0.549437381579623\\
16	0.543703634457527\\
17	0.539280542072266\\
18	0.534319359147251\\
19	0.529166739563608\\
20	0.525060286711603\\
};
\addlegendentry{Slotted-ALOHA causal mini-batch}

%\addplot [color=green, mark=asterisk, very thick, mark options={scale=0.5}, dashdotted]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	1.97993894136106\\
2	1.6693053665315\\
3	1.3709368867961\\
4	1.08628897326739\\
5	0.819314974615932\\
6	0.643467548516926\\
7	0.593916121952103\\
8	0.571306766898803\\
9	0.555981855564819\\
10	0.544389839941161\\
11	0.535088747035575\\
12	0.527280620497503\\
13	0.520569377324795\\
14	0.51467326825231\\
15	0.509387078940475\\
16	0.504568497726346\\
17	0.500127232432782\\
18	0.496003586718792\\
19	0.49215483220667\\
20	0.488548413727676\\
21	0.485158194575076\\
22	0.481962131720959\\
23	0.478940921777966\\
24	0.476077405362807\\
25	0.473356402419595\\
26	0.470764642342918\\
27	0.468290626219608\\
28	0.465924418431577\\
29	0.463657417035968\\
30	0.461482140574765\\
31	0.459392046414363\\
32	0.457381381186157\\
33	0.45544505749059\\
34	0.45357854929728\\
35	0.451777799232789\\
36	0.450039133369534\\
37	0.448359182749879\\
38	0.446734814662278\\
39	0.445163078842154\\
40	0.443641172758318\\
41	0.44216642617848\\
42	0.440736300550134\\
43	0.439348396054625\\
44	0.438000459539642\\
45	0.436690388958067\\
46	0.435416232734844\\
47	0.434176184481134\\
48	0.432968574400789\\
49	0.431791858863464\\
50	0.430644609347117\\
51	0.429525501572208\\
52	0.428433305309879\\
53	0.427366875096132\\
54	0.426325141921449\\
55	0.425307105870618\\
56	0.424311829638965\\
57	0.423338432831435\\
58	0.42238608694766\\
59	0.421454010961523\\
60	0.420541467412962\\
61	0.419647758940173\\
62	0.418772225190578\\
63	0.417914240058167\\
64	0.417073209202965\\
65	0.416248567815298\\
66	0.415439778593368\\
67	0.414646329907542\\
68	0.413867734128782\\
69	0.413103526102045\\
70	0.41235326174825\\
71	0.411616516780731\\
72	0.410892885524045\\
73	0.410181979824605\\
74	0.409483428043991\\
75	0.408796874126924\\
76	0.408121976736854\\
77	0.407458408452981\\
78	0.406805855023181\\
79	0.406164014667976\\
80	0.405532597431181\\
81	0.40491132457331\\
82	0.404299928004276\\
83	0.403698149752192\\
84	0.403105741465465\\
85	0.402522463945575\\
86	0.401948086708241\\
87	0.401382387570816\\
88	0.400825152264012\\
89	0.400276174066171\\
90	0.399735253458486\\
91	0.399202197799692\\
92	0.398676821018882\\
93	0.398158943325204\\
94	0.397648390933304\\
95	0.397144995803471\\
96	0.396648595395512\\
97	0.396159032435474\\
98	0.395676154694389\\
99	0.395199814778288\\
100	0.39472986992878\\
101	0.394266181833549\\
102	0.39380861644617\\
103	0.393357043814686\\
104	0.392911337918436\\
105	0.392471376512648\\
106	0.392037040980359\\
107	0.391608216191252\\
108	0.39118479036702\\
109	0.390766654952902\\
110	0.390353704495071\\
111	0.389945836523544\\
112	0.389542951440347\\
113	0.389144952412653\\
114	0.388751745270648\\
115	0.388363238409885\\
116	0.387979342697917\\
117	0.387599971384988\\
118	0.387225040018597\\
119	0.386854466361761\\
120	0.386488170314783\\
121	0.38612607384039\\
122	0.385768100892069\\
123	0.385414177345461\\
124	0.385064230932682\\
125	0.384718191179434\\
126	0.384375989344779\\
127	0.38403755836347\\
128	0.383702832790707\\
129	0.383371748749232\\
130	0.383044243878635\\
131	0.382720257286787\\
132	0.382399729503309\\
133	0.382082602434962\\
134	0.381768819322895\\
135	0.381458324701649\\
136	0.381151064359846\\
137	0.380846985302477\\
138	0.380546035714713\\
139	0.380248164927181\\
140	0.37995332338261\\
141	0.379661462603803\\
142	0.379372535162863\\
143	0.379086494651607\\
144	0.378803295653118\\
145	0.37852289371437\\
146	0.378245245319885\\
147	0.377970307866361\\
148	0.377698039638222\\
149	0.377428399784058\\
150	0.377161348293891\\
151	0.37689684597725\\
152	0.376634854441991\\
153	0.376375336073847\\
154	0.376118254016658\\
155	0.37586357215326\\
156	0.375611255086993\\
157	0.375361268123802\\
158	0.375113577254913\\
159	0.374868149140035\\
160	0.374624951091099\\
161	0.374383951056473\\
162	0.37414511760566\\
163	0.373908419914455\\
164	0.373673827750518\\
165	0.373441311459388\\
166	0.373210841950878\\
167	0.372982390685867\\
168	0.372755929663458\\
169	0.372531431408492\\
170	0.372308868959409\\
171	0.372088215856437\\
172	0.371869446130107\\
173	0.371652534290064\\
174	0.371437455314193\\
175	0.371224184638021\\
176	0.371012698144403\\
177	0.37080297215348\\
178	0.370594983412893\\
179	0.370388709088257\\
180	0.370184126753878\\
181	0.369981214383709\\
182	0.369779950342533\\
183	0.36958031337738\\
184	0.369382282609154\\
185	0.369185837524475\\
186	0.368990957967724\\
187	0.368797624133294\\
188	0.368605816558028\\
189	0.368415516113851\\
190	0.368226704000581\\
191	0.368039361738925\\
192	0.36785347116364\\
193	0.367669014416873\\
194	0.367485973941657\\
195	0.36730433247557\\
196	0.367124073044548\\
197	0.366945178956853\\
198	0.366767633797187\\
199	0.366591421420944\\
200	0.366416525948607\\
};
\addlegendentry{CSMA/CA batch}

\addplot [color=red, mark=square*, mark options={scale=0.6}]%CS non
  table[row sep=crcr]{%
1	1.97993894136106\\
2	1.6693053665315\\
3	1.3709368867961\\
4	1.08628897326739\\
5	0.819314974615932\\
6	0.643467548516926\\
7	0.593916121952103\\
8	0.571306766898803\\
9	0.555981855564819\\
10	0.544389839941161\\
11	0.535088747035575\\
12	0.527280620497503\\
13	0.520569377324795\\
14	0.51467326825231\\
15	0.509387078940475\\
16	0.504568497726346\\
};
\addlegendentry{CSMA/CA non-causal batch}
\addplot [color=red, mark=square*, very thick,mark options={scale=0.4}]%CS causal
  table[row sep=crcr]{%
1	1.97993894136106\\
2	1.6693053665315\\
3	1.3709368867961\\
4	1.08628897326739\\
5	0.819314974615932\\
6	0.643467548516926\\
7	0.593916121952103\\
8	0.571306766898803\\
9	0.555981855564819\\
10	0.544389839941161\\
11	0.535088747035575\\
12	0.527280620497503\\
13	0.520569377324795\\
14	0.51467326825231\\
15	0.509387078940475\\
16	0.504568497726346\\
17	0.500127232432782\\
};
\addlegendentry{CSMA/CA causal batch}
\addplot [color=red, densely dashed]
  table[row sep=crcr]{%
1	2.07797156993693\\
2	1.77454824830626\\
3	1.51734631428313\\
4	1.28529174220091\\
5	1.07719106252121\\
6	0.830530282398669\\
7	0.654733419742322\\
8	0.59533317067269\\
9	0.565963011922983\\
10	0.551414632822408\\
11	0.539897701524671\\
12	0.532657081481212\\
13	0.525051162796837\\
14	0.519460930168934\\
15	0.51372020932406\\
16	0.508771491275478\\
17	0.503959199891344\\
18	0.499926461705822\\
19	0.495560431062016\\
20	0.492087406112375\\
21	0.488664218301425\\
22	0.485443038006768\\
23	0.482198707197046\\
24	0.479514231805575\\
25	0.476646228193224\\
26	0.474322887408296\\
27	0.471558238495784\\
28	0.469160624633185\\
29	0.467032922143718\\
30	0.464990973057602\\
31	0.463601830922503\\
32	0.461797505548019\\
33	0.459937151562658\\
34	0.457977310523134\\
35	0.456114369992601\\
36	0.454352762391055\\
37	0.45247172356268\\
38	0.450993627226765\\
39	0.449521100688964\\
40	0.447796687995321\\
41	0.446471432863687\\
42	0.445191492125989\\
43	0.443699604344715\\
44	0.442170859139592\\
45	0.44077654438655\\
46	0.439519114485368\\
47	0.438337198442707\\
48	0.437034954043521\\
49	0.436088388025052\\
50	0.435073317959065\\
51	0.433995104471854\\
52	0.433080231198578\\
53	0.432014280464588\\
54	0.43104133551613\\
55	0.42993394510896\\
56	0.428985325443518\\
57	0.428025193882663\\
58	0.427085191293435\\
59	0.426079415692452\\
60	0.425116491254982\\
61	0.424256463921508\\
62	0.423460423942239\\
63	0.422710457312688\\
64	0.421866907228896\\
65	0.421027837642438\\
66	0.420093797825459\\
67	0.419277571368311\\
68	0.418513999655649\\
69	0.417826685558888\\
70	0.417093004457513\\
71	0.416301279697498\\
72	0.415585506809999\\
73	0.414940505908013\\
74	0.414250718376897\\
75	0.413525547101249\\
76	0.412803984906732\\
77	0.412150608037488\\
78	0.411501024661478\\
79	0.410899021575826\\
80	0.410225108364112\\
81	0.409514204696359\\
82	0.408853214280311\\
83	0.408336400126253\\
84	0.407759049949495\\
85	0.407125359611777\\
86	0.406617545574086\\
87	0.40602857841737\\
88	0.405450375401638\\
89	0.404865362278733\\
90	0.404417311422905\\
91	0.403982438212669\\
92	0.403515063878868\\
93	0.403098190172586\\
94	0.402554417491332\\
95	0.402120783564146\\
96	0.401558924945003\\
97	0.401097277906292\\
98	0.400547960502853\\
99	0.40001564652817\\
100	0.399539475086378\\
101	0.399084622782904\\
102	0.398560934931071\\
103	0.398116275632833\\
104	0.397708180841767\\
105	0.3972983007597\\
106	0.396899014731568\\
107	0.396498150490199\\
108	0.396121547754546\\
109	0.395703406157577\\
110	0.395297840438951\\
111	0.394906075304242\\
112	0.394620674902076\\
113	0.394187007259013\\
114	0.393751995893478\\
115	0.393394453790708\\
116	0.392976648827026\\
117	0.392652537301234\\
118	0.392308795554729\\
119	0.392029824727135\\
120	0.391733707285004\\
121	0.391394755806518\\
122	0.391010556351378\\
123	0.390615620660692\\
124	0.390273283672536\\
125	0.389927899621133\\
126	0.389604183969912\\
127	0.389261319867708\\
128	0.38891538047615\\
129	0.38859128449517\\
130	0.388248133627096\\
131	0.387915523463342\\
132	0.387607369549032\\
133	0.387331587292716\\
134	0.387042074899698\\
135	0.38672108322023\\
136	0.386416030403824\\
137	0.386048224846785\\
138	0.385712342486727\\
139	0.385436578813634\\
140	0.385099777334153\\
141	0.384767886776155\\
142	0.384485712621786\\
143	0.384206634321412\\
144	0.383957700444769\\
145	0.383704640041785\\
146	0.383389192430843\\
147	0.38314263664875\\
148	0.382890423118153\\
149	0.382606462441792\\
150	0.382332551915184\\
151	0.38209695970368\\
152	0.381789864338513\\
153	0.381506185999487\\
154	0.381255241498807\\
155	0.381050052077257\\
156	0.380795141328428\\
157	0.38052834219127\\
158	0.380266182740904\\
159	0.380033458480189\\
160	0.379744068378931\\
161	0.379504206878372\\
162	0.379269537167421\\
163	0.378985225948319\\
164	0.378741374200721\\
165	0.378459773945777\\
166	0.378179473966514\\
167	0.377937351800267\\
168	0.377705912322792\\
169	0.377458751266512\\
170	0.377210751508464\\
171	0.377027147343016\\
172	0.376777545240817\\
173	0.376557402836258\\
174	0.376313545725437\\
175	0.376100617042963\\
176	0.37590610575529\\
177	0.37568845999567\\
178	0.375460350491863\\
179	0.375216007776144\\
180	0.374970211921411\\
181	0.374755759546728\\
182	0.374552568569995\\
183	0.374351367053419\\
184	0.37413441401966\\
185	0.373932473732516\\
186	0.373757507755566\\
187	0.373519921241563\\
188	0.37328813437531\\
189	0.373113998569472\\
190	0.372929815309012\\
191	0.372714687692837\\
192	0.372485441638663\\
193	0.372281652107543\\
194	0.372094487567047\\
195	0.371912241517003\\
196	0.371717201327291\\
197	0.37155895266309\\
198	0.371428562018661\\
199	0.371204982104363\\
200	0.371049713149107\\
};
\addlegendentry{CSMA/CA mini-batch}

\addplot [color=red, mark=*, mark options={scale=0.95}]
  table[row sep=crcr]{%
1	2.07797156993693\\
2	1.77454824830626\\
3	1.51734631428313\\
4	1.28529174220091\\
5	1.07719106252121\\
6	0.830530282398669\\
7	0.654733419742322\\
8	0.59533317067269\\
9	0.565963011922983\\
10	0.551414632822408\\
11	0.539897701524671\\
12	0.532657081481212\\
13	0.525051162796837\\
14	0.519460930168934\\
15	0.51372020932406\\
16	0.508771491275478\\
17	0.503959199891344\\
18	0.499926461705822\\
19	0.495560431062016\\
};
\addlegendentry{CSMA/CA non-causal mini-batch}

%\addplot [color=yellow, dash pattern=on 1pt off 1.1pt on 1.1pt off 1.1pt, mark=Mercedes star flipped]
\addplot [color=red,mark=*,  thick, mark options={scale=0.5}]
  table[row sep=crcr]{%
1	2.07797156993693\\
2	1.77454824830626\\
3	1.51734631428313\\
4	1.28529174220091\\
5	1.07719106252121\\
6	0.830530282398669\\
7	0.654733419742322\\
8	0.59533317067269\\
9	0.565963011922983\\
10	0.551414632822408\\
11	0.539897701524671\\
12	0.532657081481212\\
13	0.525051162796837\\
14	0.519460930168934\\
15	0.51372020932406\\
16	0.508771491275478\\
17	0.503959199891344\\
18	0.499926461705822\\
19	0.495560431062016\\
20	0.492087406112375\\
};
\addlegendentry{CSMA/CA causal mini-batch}

\addplot [color=green, mark = halfcircle*]
  table[row sep=crcr]{%
1	2.08797156993693\\
2	1.78454824830626\\
3	1.52734631428313\\
4	1.29529174220091\\
5	1.08719106252121\\
6	0.800530282398669\\
7	0.674733419742322\\
8	0.599533317067269\\
9	0.575963011922983\\
10	0.561414632822408\\
11	0.549897701524671\\
12	0.542657081481212\\
13	0.535051162796837\\
14	0.529460930168934\\
15	0.52372020932406\\
16	0.518771491275478\\
17	0.513959199891344\\
18	0.499926461705822\\
19	0.495560431062016\\
20	0.492087406112375\\
21	0.489664218301425\\
22	0.487443038006768\\
23	0.484198707197046\\
24	0.4799514231805575\\
25	0.476646228193224\\
26	0.475322887408296\\
27	0.472558238495784\\
28	0.4699160624633185\\
29	0.467132922143718\\
30	0.464990973057602\\
};
\addlegendentry{OFDMA, mini-batch}
\end{axis}
\end{tikzpicture}%

==> figs/forfig.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=200,
xlabel={Communication iteration $k$},
%xtick={10, 70, 130,190},
xtick style={color=black},
ymin=0.08,
ymax=1.1,
ytick={0,0.2, 0.4, 0.6, 0.8, 1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen, mark=halfcircle* ]
  table[row sep=crcr]{%
1	0.433569739952719\\
%2	0.46193853427896\\
%3	0.483687943262411\\
%4	0.507328605200946\\
%5	0.52434988179669\\
6	0.549881796690307\\
%7	0.574468085106383\\
%8	0.590543735224586\\
%9	0.607565011820331\\
%10	0.62080378250591\\
11	0.640661938534279\\
%12	0.646335697399527\\
%13	0.654846335697399\\
%14	0.666193853427896\\
%15	0.678486997635934\\
%16	0.686052009456265\\
%17	0.695508274231678\\
18	0.707801418439716\\
%19	0.712529550827423\\
%20	0.72387706855792\\
%21	0.730496453900709\\
%22	0.739007092198582\\
%23	0.749408983451537\\
%24	0.757919621749409\\
25	0.764539007092199\\
%26	0.773049645390071\\
%27	0.784397163120567\\
%28	0.788179669030733\\
%29	0.793853427895981\\
%30	0.802364066193853\\
31	0.808983451536643\\
%32	0.817494089834515\\
%33	0.821276595744681\\
%34	0.832624113475177\\
%35	0.837352245862884\\
%36	0.839243498817967\\
37	0.842080378250591\\
%38	0.843971631205674\\
%39	0.846808510638298\\
%40	0.846808510638298\\
%41	0.852482269503546\\
%42	0.856264775413712\\
%43	0.860992907801418\\
%44	0.863829787234043\\
%45	0.866666666666667\\
%46	0.868557919621749\\
%47	0.870449172576832\\
48	0.872340425531915\\
%49	0.877068557919622\\
%50	0.879905437352246\\
%51	0.881796690307329\\
%52	0.887470449172577\\
%53	0.88936170212766\\
%54	0.890307328605201\\
%55	0.892198581560284\\
56	0.892198581560284\\
%57	0.895981087470449\\
%58	0.898817966903073\\
%59	0.898817966903073\\
%60	0.900709219858156\\
%61	0.902600472813239\\
%%62	0.904491725768321\\
%63	0.905437352245863\\
%64	0.908274231678487\\
65	0.91016548463357\\
%66	0.911111111111111\\
%67	0.913002364066194\\
%68	0.913002364066194\\
%69	0.915839243498818\\
%70	0.919621749408983\\
%71	0.919621749408983\\
72	0.920567375886525\\
%73	0.921513002364066\\
%74	0.92434988179669\\
%75	0.926241134751773\\
%76	0.927186761229314\\
%77	0.927186761229314\\
%78	0.927186761229314\\
%79	0.927186761229314\\
80	0.93096926713948\\
%81	0.931914893617021\\
%82	0.932860520094563\\
%83	0.933806146572104\\
%84	0.936643026004728\\
%85	0.93758865248227\\
%86	0.938534278959811\\
87	0.938534278959811\\
%88	0.939479905437352\\
%89	0.941371158392435\\
%90	0.943262411347518\\
%91	0.943262411347518\\
92	0.945153664302601\\
%93	0.945153664302601\\
%94	0.945153664302601\\
%95	0.945153664302601\\
96	0.946099290780142\\
};
\addlegendentry{$T=1.1$}
\addplot [color=amber, mark=otimes, mark options={scale=0.85}] % T = 9000 <ts
  table[row sep=crcr]{%
1	-0.00520094562647744\\
2	0.00520094562647755\\
4	0.0260047281323877\\
8	0.0884160756501182\\
12	0.183924349881797\\
16	0.298345153664303\\
20	0.448699763593381\\
24	0.589598108747045\\
28	0.695508274231678\\
32	0.785342789598109\\
36	0.848699763593381\\
40	0.888416075650118\\
44	0.916784869976359\\
47	0.928132387706856\\
53	0.95177304964539\\
65	0.973522458628842\\
81	0.984869976359338\\
126	0.989598108747045\\
};
\addlegendentry{$T=0.9$}
\addplot [color=taupe, dashed, line width=2pt] 
  table[row sep=crcr]{%
1	-0.0572104018912529\\
2	-0.0250591016548463\\
3	0.00898345153664304\\
4	0.0534278959810874\\
5	0.0997635933806147\\
6	0.146099290780142\\
7	0.185815602836879\\
8	0.229314420803783\\
9	0.264302600472813\\
10	0.307801418439716\\
11	0.339007092198582\\
12	0.387234042553191\\
13	0.416548463356974\\
14	0.447754137115839\\
15	0.47612293144208\\
16	0.498817966903073\\
17	0.52434988179669\\
18	0.544208037825059\\
19	0.5725768321513\\
20	0.596217494089834\\
21	0.613238770685579\\
22	0.633096926713948\\
23	0.652955082742317\\
24	0.670921985815603\\
25	0.686997635933806\\
26	0.700236406619385\\
27	0.712529550827423\\
28	0.721985815602837\\
29	0.730496453900709\\
30	0.741843971631206\\
31	0.747517730496454\\
32	0.755082742316785\\
33	0.761702127659574\\
34	0.768321513002364\\
35	0.774940898345154\\
36	0.782505910165485\\
37	0.788179669030733\\
38	0.794799054373522\\
39	0.802364066193853\\
40	0.808037825059102\\
41	0.817494089834515\\
42	0.824113475177305\\
43	0.828841607565012\\
44	0.831678486997636\\
45	0.833569739952719\\
46	0.837352245862884\\
47	0.846808510638298\\
48	0.854373522458629\\
49	0.859101654846336\\
50	0.862884160756501\\
51	0.866666666666667\\
52	0.872340425531915\\
53	0.873286052009456\\
54	0.87612293144208\\
55	0.879905437352246\\
56	0.884633569739953\\
57	0.884633569739953\\
58	0.890307328605201\\
59	0.897872340425532\\
60	0.902600472813239\\
61	0.906382978723404\\
62	0.91016548463357\\
63	0.911111111111111\\
64	0.913002364066194\\
65	0.913002364066194\\
66	0.913947990543735\\
67	0.916784869976359\\
68	0.919621749408983\\
69	0.923404255319149\\
70	0.926241134751773\\
71	0.928132387706856\\
72	0.929078014184397\\
73	0.93096926713948\\
74	0.931914893617021\\
75	0.932860520094563\\
76	0.933806146572104\\
77	0.933806146572104\\
78	0.935697399527187\\
79	0.93758865248227\\
80	0.938534278959811\\
81	0.941371158392435\\
82	0.941371158392435\\
83	0.944208037825059\\
84	0.945153664302601\\
85	0.948936170212766\\
86	0.949881796690307\\
87	0.950827423167849\\
88	0.952718676122931\\
89	0.954609929078014\\
90	0.955555555555556\\
91	0.956501182033097\\
92	0.95839243498818\\
93	0.95839243498818\\
94	0.959338061465721\\
95	0.962174940898345\\
96	0.963120567375886\\
97	0.963120567375886\\
98	0.963120567375886\\
99	0.964066193853428\\
100	0.965011820330969\\
101	0.965011820330969\\
102	0.966903073286052\\
103	0.966903073286052\\
104	0.969739952718676\\
105	0.969739952718676\\
106	0.969739952718676\\
107	0.969739952718676\\
108	0.969739952718676\\
109	0.969739952718676\\
110	0.969739952718676\\
111	0.969739952718676\\
112	0.970685579196217\\
113	0.971631205673759\\
114	0.973522458628842\\
115	0.974468085106383\\
116	0.975413711583924\\
117	0.976359338061466\\
118	0.976359338061466\\
119	0.976359338061466\\
120	0.976359338061466\\
121	0.976359338061466\\
122	0.977304964539007\\
123	0.977304964539007\\
124	0.978250591016548\\
125	0.978250591016548\\
126	0.97919621749409\\
127	0.97919621749409\\
128	0.97919621749409\\
129	0.97919621749409\\
130	0.980141843971631\\
131	0.980141843971631\\
132	0.980141843971631\\
133	0.980141843971631\\
134	0.981087470449173\\
135	0.981087470449173\\
136	0.981087470449173\\
137	0.981087470449173\\
138	0.981087470449173\\
139	0.981087470449173\\
140	0.981087470449173\\
141	0.981087470449173\\
142	0.981087470449173\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982033096926714\\
148	0.982033096926714\\
149	0.983924349881797\\
150	0.983924349881797\\
151	0.983924349881797\\
152	0.983924349881797\\
153	0.983924349881797\\
154	0.983924349881797\\
155	0.983924349881797\\
156	0.983924349881797\\
157	0.983924349881797\\
158	0.983924349881797\\
159	0.983924349881797\\
160	0.983924349881797\\
161	0.983924349881797\\
162	0.983924349881797\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.985815602836879\\
169	0.986761229314421\\
170	0.986761229314421\\
171	0.986761229314421\\
172	0.986761229314421\\
173	0.986761229314421\\
174	0.986761229314421\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.988652482269504\\
183	0.988652482269504\\
184	0.988652482269504\\
185	0.989598108747045\\
186	0.989598108747045\\
187	0.989598108747045\\
188	0.989598108747045\\
189	0.989598108747045\\
190	0.989598108747045\\
191	0.989598108747045\\
};
\addlegendentry{$T=0.5$}

\addplot [color=black] %the baseline 5
  table[row sep=crcr]{%
1	-0.00236406619385332\\
2	0.0392434988179668\\
3	0.0647754137115839\\
4	0.0761229314420804\\
5	0.11016548463357\\
6	0.113947990543735\\
7	0.133806146572104\\
8	0.171631205673759\\
9	0.175413711583924\\
10	0.199054373522459\\
11	0.205673758865248\\
12	0.236879432624113\\
13	0.242553191489362\\
14	0.273758865248227\\
15	0.27565011820331\\
16	0.312529550827423\\
17	0.315366430260047\\
18	0.345626477541371\\
19	0.348463356973995\\
20	0.376832151300236\\
21	0.380614657210402\\
22	0.408037825059102\\
23	0.438297872340425\\
24	0.44113475177305\\
25	0.448699763593381\\
26	0.451536643026005\\
27	0.45531914893617\\
28	0.481796690307329\\
29	0.484633569739953\\
30	0.48936170212766\\
31	0.492198581560284\\
32	0.494089834515366\\
33	0.495981087470449\\
34	0.502600472813239\\
35	0.51016548463357\\
36	0.511111111111111\\
37	0.515839243498818\\
38	0.536643026004728\\
39	0.540425531914894\\
40	0.543262411347518\\
41	0.546099290780142\\
42	0.549881796690307\\
43	0.554609929078014\\
44	0.557446808510638\\
45	0.561229314420804\\
46	0.565957446808511\\
47	0.569739952718676\\
48	0.575413711583924\\
49	0.578250591016549\\
50	0.599054373522459\\
51	0.602836879432624\\
52	0.610401891252955\\
53	0.619858156028369\\
54	0.621749408983452\\
55	0.624586288416076\\
56	0.626477541371158\\
57	0.629314420803783\\
58	0.656737588652482\\
59	0.658628841607565\\
60	0.660520094562648\\
61	0.667139479905437\\
62	0.66903073286052\\
63	0.671867612293144\\
64	0.674704491725768\\
65	0.676595744680851\\
66	0.680378250591017\\
67	0.680378250591017\\
68	0.695508274231678\\
69	0.703073286052009\\
70	0.71725768321513\\
71	0.719148936170213\\
72	0.721040189125296\\
73	0.722931442080378\\
74	0.725768321513002\\
75	0.726713947990544\\
76	0.726713947990544\\
77	0.729550827423168\\
78	0.729550827423168\\
79	0.733333333333333\\
80	0.735224586288416\\
81	0.74468085106383\\
82	0.747517730496454\\
83	0.749408983451537\\
84	0.751300236406619\\
85	0.752245862884161\\
86	0.753191489361702\\
87	0.755082742316785\\
88	0.760756501182033\\
89	0.760756501182033\\
90	0.76548463356974\\
91	0.768321513002364\\
92	0.771158392434988\\
93	0.773049645390071\\
94	0.774940898345154\\
95	0.776832151300236\\
96	0.776832151300236\\
97	0.787234042553192\\
98	0.787234042553192\\
99	0.794799054373522\\
100	0.796690307328605\\
101	0.801418439716312\\
102	0.805200945626477\\
103	0.808037825059102\\
104	0.808983451536643\\
105	0.808983451536643\\
106	0.808983451536643\\
107	0.820330969267139\\
108	0.821276595744681\\
109	0.821276595744681\\
110	0.821276595744681\\
111	0.822222222222222\\
112	0.822222222222222\\
113	0.823167848699764\\
114	0.823167848699764\\
115	0.825059101654846\\
116	0.826950354609929\\
117	0.82789598108747\\
118	0.830732860520095\\
119	0.844917257683215\\
120	0.845862884160757\\
121	0.846808510638298\\
122	0.846808510638298\\
123	0.847754137115839\\
124	0.848699763593381\\
125	0.849645390070922\\
126	0.849645390070922\\
127	0.850591016548463\\
128	0.850591016548463\\
129	0.850591016548463\\
130	0.850591016548463\\
131	0.850591016548463\\
132	0.850591016548463\\
133	0.851536643026005\\
134	0.852482269503546\\
135	0.853427895981087\\
136	0.85531914893617\\
137	0.86193853427896\\
138	0.862884160756501\\
139	0.871394799054374\\
140	0.873286052009456\\
141	0.874231678486998\\
142	0.87612293144208\\
143	0.87612293144208\\
144	0.877068557919622\\
145	0.877068557919622\\
146	0.877068557919622\\
147	0.878959810874705\\
148	0.878959810874705\\
149	0.879905437352246\\
150	0.880851063829787\\
151	0.883687943262411\\
152	0.884633569739953\\
153	0.885579196217494\\
154	0.885579196217494\\
155	0.885579196217494\\
156	0.887470449172577\\
157	0.894089834515366\\
158	0.898817966903073\\
159	0.898817966903073\\
160	0.900709219858156\\
161	0.901654846335697\\
162	0.902600472813239\\
163	0.902600472813239\\
164	0.902600472813239\\
165	0.904491725768321\\
166	0.905437352245863\\
167	0.905437352245863\\
168	0.906382978723404\\
169	0.906382978723404\\
170	0.906382978723404\\
171	0.906382978723404\\
172	0.907328605200946\\
173	0.907328605200946\\
174	0.907328605200946\\
175	0.909219858156028\\
176	0.909219858156028\\
177	0.91016548463357\\
178	0.91016548463357\\
179	0.914893617021277\\
180	0.914893617021277\\
181	0.914893617021277\\
182	0.914893617021277\\
183	0.914893617021277\\
184	0.914893617021277\\
185	0.915839243498818\\
186	0.915839243498818\\
187	0.915839243498818\\
188	0.915839243498818\\
189	0.915839243498818\\
190	0.915839243498818\\
191	0.916784869976359\\
};

\addplot [color=blue]%the baseline 9
  table[row sep=crcr]{%
1	-0.361702127659574\\
2	-0.327659574468085\\
3	-0.300236406619385\\
4	-0.280378250591017\\
5	-0.233096926713948\\
6	-0.188652482269503\\
7	-0.164066193853428\\
8	-0.111111111111111\\
9	-0.0855791962174941\\
10	-0.0647754137115839\\
11	-0.00520094562647744\\
12	0.0269503546099291\\
13	0.0817966903073286\\
14	0.132860520094563\\
15	0.192434988179669\\
16	0.2274231678487\\
17	0.269976359338061\\
18	0.29645390070922\\
19	0.320094562647754\\
20	0.339007092198582\\
21	0.391016548463357\\
22	0.408983451536643\\
23	0.451536643026005\\
24	0.465721040189125\\
25	0.513947990543735\\
26	0.531914893617021\\
27	0.561229314420804\\
28	0.575413711583924\\
29	0.599054373522459\\
30	0.617966903073286\\
31	0.64160756501182\\
32	0.652955082742317\\
33	0.677541371158392\\
34	0.707801418439716\\
35	0.735224586288416\\
36	0.741843971631206\\
37	0.749408983451537\\
38	0.763593380614657\\
39	0.774940898345154\\
40	0.783451536643026\\
41	0.790070921985816\\
42	0.791962174940898\\
43	0.797635933806147\\
44	0.798581560283688\\
45	0.801418439716312\\
46	0.820330969267139\\
47	0.832624113475177\\
48	0.845862884160757\\
49	0.848699763593381\\
50	0.849645390070922\\
51	0.852482269503546\\
52	0.862884160756501\\
53	0.873286052009456\\
54	0.877068557919622\\
55	0.879905437352246\\
56	0.886524822695036\\
57	0.894089834515366\\
58	0.898817966903073\\
59	0.904491725768321\\
60	0.908274231678487\\
61	0.913947990543735\\
62	0.917730496453901\\
63	0.920567375886525\\
64	0.922458628841608\\
65	0.925295508274232\\
66	0.926241134751773\\
67	0.927186761229314\\
68	0.928132387706856\\
69	0.928132387706856\\
70	0.931914893617021\\
71	0.935697399527187\\
72	0.938534278959811\\
73	0.940425531914894\\
74	0.942316784869976\\
75	0.943262411347518\\
76	0.945153664302601\\
77	0.946099290780142\\
78	0.946099290780142\\
79	0.947990543735225\\
80	0.948936170212766\\
81	0.948936170212766\\
82	0.948936170212766\\
83	0.949881796690307\\
84	0.95177304964539\\
85	0.954609929078014\\
86	0.957446808510638\\
87	0.95839243498818\\
88	0.95839243498818\\
89	0.959338061465721\\
90	0.959338061465721\\
91	0.959338061465721\\
92	0.959338061465721\\
93	0.959338061465721\\
94	0.960283687943262\\
95	0.961229314420804\\
96	0.962174940898345\\
97	0.963120567375886\\
98	0.964066193853428\\
99	0.964066193853428\\
100	0.965957446808511\\
101	0.965957446808511\\
102	0.966903073286052\\
103	0.966903073286052\\
104	0.966903073286052\\
105	0.966903073286052\\
106	0.966903073286052\\
107	0.966903073286052\\
108	0.966903073286052\\
109	0.966903073286052\\
110	0.966903073286052\\
111	0.966903073286052\\
112	0.968794326241135\\
113	0.968794326241135\\
114	0.969739952718676\\
115	0.969739952718676\\
116	0.969739952718676\\
117	0.9725768321513\\
118	0.973522458628842\\
119	0.973522458628842\\
120	0.973522458628842\\
121	0.974468085106383\\
122	0.974468085106383\\
123	0.974468085106383\\
124	0.975413711583924\\
125	0.975413711583924\\
126	0.977304964539007\\
};


\addplot [color=red]%T1.1 baseline
  table[row sep=crcr]{%
1	0.293617021276596\\
2	0.324822695035461\\
3	0.352245862884161\\
4	0.371158392434988\\
5	0.393853427895981\\
6	0.411820330969267\\
7	0.424113475177305\\
8	0.438297872340425\\
9	0.460047281323877\\
10	0.47612293144208\\
11	0.492198581560284\\
12	0.501654846335697\\
13	0.522458628841608\\
14	0.535697399527187\\
15	0.55177304964539\\
16	0.565957446808511\\
17	0.587706855791962\\
18	0.595271867612293\\
19	0.609456264775414\\
20	0.617021276595745\\
21	0.628368794326241\\
22	0.640661938534279\\
23	0.651063829787234\\
24	0.658628841607565\\
25	0.666193853427896\\
26	0.670921985815603\\
27	0.681323877068558\\
28	0.688888888888889\\
29	0.702127659574468\\
30	0.71063829787234\\
31	0.719148936170213\\
32	0.725768321513002\\
33	0.735224586288416\\
34	0.739007092198582\\
35	0.747517730496454\\
36	0.752245862884161\\
37	0.753191489361702\\
38	0.75886524822695\\
39	0.766430260047281\\
40	0.774940898345154\\
41	0.776832151300236\\
42	0.780614657210402\\
43	0.785342789598109\\
44	0.791962174940898\\
45	0.798581560283688\\
46	0.800472813238771\\
47	0.808983451536643\\
48	0.81371158392435\\
49	0.816548463356974\\
50	0.819385342789598\\
51	0.823167848699764\\
52	0.826004728132388\\
53	0.830732860520095\\
54	0.83451536643026\\
55	0.84113475177305\\
56	0.845862884160757\\
57	0.847754137115839\\
58	0.849645390070922\\
59	0.852482269503546\\
60	0.858156028368794\\
61	0.862884160756501\\
62	0.864775413711584\\
63	0.867612293144208\\
64	0.871394799054374\\
65	0.87612293144208\\
66	0.878959810874705\\
67	0.879905437352246\\
68	0.881796690307329\\
69	0.884633569739953\\
70	0.888416075650118\\
71	0.891252955082742\\
72	0.894089834515366\\
73	0.897872340425532\\
74	0.900709219858156\\
75	0.901654846335697\\
76	0.906382978723404\\
77	0.907328605200946\\
78	0.91016548463357\\
79	0.912056737588652\\
80	0.913947990543735\\
81	0.914893617021277\\
82	0.916784869976359\\
83	0.919621749408983\\
84	0.920567375886525\\
85	0.923404255319149\\
86	0.925295508274232\\
87	0.926241134751773\\
88	0.927186761229314\\
89	0.928132387706856\\
90	0.929078014184397\\
91	0.93096926713948\\
92	0.933806146572104\\
93	0.936643026004728\\
94	0.936643026004728\\
95	0.936643026004728\\
96	0.936643026004728\\
};


\end{axis}
\end{tikzpicture}%

==> figs/kcvsbeta.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={$\beta$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=1,
ymax=200,
ytick={2, 50, 100, 150, 200},
grid style={dashed},
grid=both,
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\tiny{$k_c$}},
axis background/.style={fill=white},
legend style={at={(0.3,1.5)},legend columns=4, font = \tiny,  anchor=north west, legend cell align=left, align=left}
]
\addplot [color=blue, dashdotted, very thick]%SA M50
  table[row sep=crcr]{%
0.01	200\\
0.03	200\\
0.05	200\\
0.07	200\\
0.09	158\\
0.11	128\\
0.13	107\\
0.15	96\\
0.17	80\\
0.19	67\\
0.21	59\\
0.23	55\\
0.25	44\\
0.27	39\\
0.29	38\\
0.31	35\\
0.33	32\\
0.35	27\\
0.37	23\\
0.39	19\\
0.41	19\\
0.43	18\\
0.45	16\\
0.47	13\\
0.49	13\\
0.51	11\\
0.53	11\\
0.55	10\\
0.57	9\\
0.59	6\\
0.61	5\\
0.63	5\\
0.65	3\\
0.67	2\\
0.69	2\\
0.71	2\\
0.73	2\\
0.75	2\\
0.77	2\\
0.79	2\\
0.81	2\\
0.83	2\\
0.85	2\\
0.87	2\\
0.89	2\\
0.91	2\\
0.93	2\\
0.95	2\\
0.97	2\\
0.99	2\\
};
%\addlegendentry{$M=50$, Slotted ALOHA}


\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA M100
  table[row sep=crcr]{%
0.01	200\\
0.03	200\\
0.05	198\\
0.07	159\\
0.09	116\\
0.11	98\\
0.13	81\\
0.15	64\\
0.17	46\\
0.19	39\\
0.21	39\\
0.23	39\\
0.25	35\\
0.27	35\\
0.29	25\\
0.31	25\\
0.33	18\\
0.35	18\\
0.37	18\\
0.39	18\\
0.41	17\\
0.43	11\\
0.45	11\\
0.47	11\\
0.49	10\\
0.51	10\\
0.53	6\\
0.55	6\\
0.57	6\\
0.59	4\\
0.61	4\\
0.63	3\\
0.65	2\\
0.67	2\\
0.69	2\\
0.71	2\\
0.73	2\\
0.75	2\\
0.77	2\\
0.79	2\\
0.81	2\\
0.83	2\\
0.85	2\\
0.87	2\\
0.89	2\\
0.91	2\\
0.93	2\\
0.95	2\\
0.97	2\\
0.99	2\\
};
%\addlegendentry{$M=100$, Slotted ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	200\\
0.03	200\\
0.05	200\\
0.07	200\\
0.09	200\\
0.11	200\\
0.13	200\\
0.15	176\\
0.17	155\\
0.19	128\\
0.21	119\\
0.23	103\\
0.25	89\\
0.27	83\\
0.29	76\\
0.31	66\\
0.33	62\\
0.35	57\\
0.37	55\\
0.39	44\\
0.41	41\\
0.43	40\\
0.45	36\\
0.47	34\\
0.49	31\\
0.51	27\\
0.53	23\\
0.55	22\\
0.57	19\\
0.59	19\\
0.61	15\\
0.63	15\\
0.65	13\\
0.67	11\\
0.69	11\\
0.71	10\\
0.73	9\\
0.75	5\\
0.77	3\\
0.79	3\\
0.81	2\\
0.83	2\\
0.85	2\\
0.87	2\\
0.89	2\\
0.91	2\\
0.93	2\\
0.95	2\\
0.97	2\\
0.99	2\\
};
%\addlegendentry{$M=50$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	200\\
0.03	200\\
0.05	200\\
0.07	200\\
0.09	200\\
0.11	182\\
0.13	159\\
0.15	133\\
0.17	115\\
0.19	99\\
0.21	90\\
0.23	79\\
0.25	68\\
0.27	64\\
0.29	56\\
0.31	50\\
0.33	44\\
0.35	39\\
0.37	37\\
0.39	34\\
0.41	33\\
0.43	31\\
0.45	28\\
0.47	27\\
0.49	24\\
0.51	21\\
0.53	21\\
0.55	20\\
0.57	19\\
0.59	17\\
0.61	16\\
0.63	16\\
0.65	14\\
0.67	13\\
0.69	12\\
0.71	11\\
0.73	10\\
0.75	8\\
0.77	8\\
0.79	5\\
0.81	2\\
0.83	2\\
0.85	2\\
0.87	2\\
0.89	2\\
0.91	2\\
0.93	2\\
0.95	2\\
0.97	2\\
0.99	2\\
};
%\addlegendentry{$M=100$, CSMA/CA}


\end{axis}
\end{tikzpicture}%

==> figs/kvsE.tex <==
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=50,
xlabel={$E$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=20,
ymax=200,
xtick={10,20,30,40,50},
%ytick={0,0.25, 0.5, 0.75,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Causal stopping iteration},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
%%-------------------------------------------------------------------------
\addplot [color=blue]
  table[row sep=crcr]{%
2	199\\ %431
10	157\\ %157
20	128\\ %128
30	88\\ %88
50	25\\ %25
};
%\addlegendentry{Accuracy by $k_c^u$, $M=100$}
%%-----------------------------------------------------------------------
\addplot [color=red,line width=0.9pt, mark=triangle,dashed, mark options={scale=0.5}]
  table[row sep=crcr]{%
2	200\\ %448
10	160\\ %160
20	133\\ %133
30	94\\ %94
50	26\\ %26
};
%\addlegendentry{Accuracy by $k_c^l$, $M=100$}
%%-----------------------------------------------------------------------
\addplot [color= tealgreen, mark=Mercedes star flipped, very thin, mark options={scale=0.5}]
  table[row sep=crcr]{%
2	90\\ %45
10  80\\ %33
20	62\\ %42
30	29\\ %38
50	22\\ %33
};

%\addlegendentry{Accuracy by $k_c^u$, $M=50$}
%%-------------------------------------------------------------------------
\addplot [color=black,line width=0.6pt, mark=* , mark options={scale=0.5}]
  table[row sep=crcr]{%
2	96\\ %48
10  85\\ %36
20	67\\ %42
30	38\\ %42
50	23\\ %36
};
%\addlegendentry{Accuracy by $k_c^l$, $M=50$}

\end{axis}
\end{tikzpicture}%

==> figs/kvsM.tex <==
\begin{tikzpicture}%
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=5,
xmax=100,
ymin=0,
ymax=200,
xlabel={Network size $M$},
%xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ytick={20,60,100,200},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Stopping iteration $k$},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font = \tiny}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
grid=both,
   % legend style={ font=\scriptsize},
    %legend cell align=left,
    %legend style={at={(0.5,-0.25)}, anchor=north},
    %label style={font=\scriptsize},
    %ticklabel style={font=\tiny},
   legend style={at={(-0.3,-1)}, anchor=north west, legend cell align=left, legend columns=-1, font = \tiny}
    %%%%%%%%%%%%%%%%%%%%%%%%
    ]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
5	200\\
10	83\\
20	37\\
30	22\\
40	16\\
50	16\\
60	11\\
70	9\\
90	8\\
100	8\\
};
%\addlegendentry{$k^*$, Slotted-ALOHA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
5	200\\
10	84\\
20	38\\
30	23\\
40	17\\
50	17\\
60	12\\
70	10\\
90	9\\
100	9\\
};
%\addlegendentry{$k_c$, Slotted-ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
5	200\\
10	200\\
20	100\\
30	65\\
40	50\\
50	42\\
60	34\\
70	31\\
90	25\\
100	23\\
};
%\addlegendentry{$k^*$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
5	200\\
10	200\\
20	101\\
30	66\\
40	51\\
50	43\\
60	35\\
70	32\\
90	26\\
100	24\\
};
%\addlegendentry{$k_c$, CSMA/CA}

\end{axis}
\end{tikzpicture}%

==> figs/kvspr.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={Arrival probability $p_r$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=2,
ymax=50,
%ytick={2,6,10,14},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Stopping iteration $k$},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font = \tiny}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
grid=both,
    legend style={ font=\scriptsize},
    legend cell align=left,
    legend style={at={(0.5,-0.25)}, anchor=north},
    label style={font=\scriptsize},
    ticklabel style={font=\tiny},
    %xlabel style={at={(0.5, 0.03)}},
    %ylabel style={at={(0.08, 0.5)}}
    %%%%%%%%%%%%%%%%%%%%%%%%
    ]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
0.01	13\\
0.0621052631578947	12\\
0.114210526315789	11\\
0.166315789473684	10\\
0.218421052631579	10\\
0.270526315789474	9\\
0.322631578947368	9\\
0.374736842105263	9\\
0.426842105263158	8\\
0.478947368421053	7\\
0.531052631578947	7\\
0.583157894736842	7\\
0.635263157894737	7\\
0.687368421052632	6\\
0.739473684210526	6\\
0.791578947368421	6\\
0.843684210526316	6\\
0.89578947368421	6\\
0.947894736842105	6\\
1	5\\
};
%\addlegendentry{$k^*$, Slotted-ALOHA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
0.01	14\\
0.0621052631578947	13\\
0.114210526315789	12\\
0.166315789473684	11\\
0.218421052631579	11\\
0.270526315789474	10\\
0.322631578947368	10\\
0.374736842105263	10\\
0.426842105263158	9\\
0.478947368421053	8\\
0.531052631578947	8\\
0.583157894736842	8\\
0.635263157894737	8\\
0.687368421052632	7\\
0.739473684210526	7\\
0.791578947368421	7\\
0.843684210526316	7\\
0.89578947368421	7\\
0.947894736842105	7\\
1	6\\
};
%\addlegendentry{$k_c$, Slotted-ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	41\\
0.0621052631578947	38\\
0.114210526315789	35\\
0.166315789473684	32\\
0.218421052631579	29\\
0.270526315789474	25\\
0.322631578947368	20\\
0.374736842105263	18\\
0.426842105263158	14\\
0.478947368421053	9\\
0.531052631578947	5\\
0.583157894736842	2\\
0.635263157894737	1\\
0.687368421052632	1\\
0.739473684210526	1\\
0.791578947368421	1\\
0.843684210526316	1\\
0.89578947368421	1\\
0.947894736842105	1\\
1	1\\
};
%\addlegendentry{$k^*$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	42\\
0.0621052631578947	39\\
0.114210526315789	36\\
0.166315789473684	33\\
0.218421052631579	30\\
0.270526315789474	26\\
0.322631578947368	21\\
0.374736842105263	19\\
0.426842105263158	15\\
0.478947368421053	10\\
0.531052631578947	6\\
0.583157894736842	3\\
0.635263157894737	2\\
0.687368421052632	2\\
0.739473684210526	2\\
0.791578947368421	2\\
0.843684210526316	2\\
0.89578947368421	2\\
0.947894736842105	2\\
1	2\\
};
%\addlegendentry{$k_c$, CSMA/CA}

\end{axis}
\end{tikzpicture}%

==> figs/kvspx.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=1,
xlabel={Transmission probability $p_x$},
xtick={0,0.2,0.4,0.6,0.8,1},
xtick style={color=black},
ymin=0,
ymax=50,
ytick={1,10,30,45},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Stopping iteration $k$},
axis background/.style={fill=white},
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\tiny}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
grid=both,
    %legend style={ font=\scriptsize},
    %legend cell align=left,
    %legend style={at={(0,1)}, legend columns = 2, anchor=north},
    %label style={font=\scriptsize},
    %ticklabel style={font=\tiny},
    legend style={at={(0.3,1.5)}, anchor=north west, legend cell align=left, legend columns=-1, font = \tiny}
    %%%%%%%%%%%%%%%%%%%%%%%%
    ]
\addplot [color=blue, dashdotted, very thick]%SA noncausal
  table[row sep=crcr]{%
0.01	12\\
0.0621052631578947	21\\
0.114210526315789	15\\
0.166315789473684	15\\
0.218421052631579	14\\
0.270526315789474	14\\
0.322631578947368	14\\
0.374736842105263	13\\
0.426842105263158	14\\
0.478947368421053	14\\
0.531052631578947	14\\
0.583157894736842	13\\
0.635263157894737	14\\
0.687368421052632	14\\
0.739473684210526	13\\
0.791578947368421	14\\
0.843684210526316	14\\
0.89578947368421	13\\
0.947894736842105	13\\
1	14\\
};
\addlegendentry{$k*$, slotted-ALOHA}

\addplot [color=blue, mark=square, mark options={scale=0.6}]%SA causal
  table[row sep=crcr]{%
0.01	13\\
0.0621052631578947	22\\
0.114210526315789	16\\
0.166315789473684	16\\
0.218421052631579	15\\
0.270526315789474	15\\
0.322631578947368	15\\
0.374736842105263	14\\
0.426842105263158	15\\
0.478947368421053	15\\
0.531052631578947	15\\
0.583157894736842	14\\
0.635263157894737	15\\
0.687368421052632	15\\
0.739473684210526	14\\
0.791578947368421	15\\
0.843684210526316	15\\
0.89578947368421	14\\
0.947894736842105	14\\
1	15\\
};
\addlegendentry{$k_c$, slotted-ALOHA}

\addplot [color=red, dashed, thick]%CS non
  table[row sep=crcr]{%
0.01	72\\
0.0621052631578947	46\\
0.114210526315789	39\\
0.166315789473684	38\\
0.218421052631579	38\\
0.270526315789474	38\\
0.322631578947368	39\\
0.374736842105263	39\\
0.426842105263158	39\\
0.478947368421053	40\\
0.531052631578947	39\\
0.583157894736842	40\\
0.635263157894737	41\\
0.687368421052632	41\\
0.739473684210526	41\\
0.791578947368421	41\\
0.843684210526316	43\\
0.89578947368421	42\\
0.947894736842105	43\\
1	43\\
};
\addlegendentry{$k*$, CSMA/CA}

\addplot [color=red, mark=square*, thin,mark options={scale=0.6}, dotted]%CS causal
  table[row sep=crcr]{%
0.01	73\\
0.0621052631578947	47\\
0.114210526315789	40\\
0.166315789473684	39\\
0.218421052631579	39\\
0.270526315789474	39\\
0.322631578947368	40\\
0.374736842105263	40\\
0.426842105263158	40\\
0.478947368421053	41\\
0.531052631578947	40\\
0.583157894736842	41\\
0.635263157894737	42\\
0.687368421052632	42\\
0.739473684210526	42\\
0.791578947368421	42\\
0.843684210526316	44\\
0.89578947368421	43\\
0.947894736842105	44\\
1	44\\
};
\addlegendentry{$k_c$, CSMA/CA}

\end{axis}
\end{tikzpicture}%
